The complete experiment problem of pseudoscalar meson photoproduction in a truncated partial wave analysis

This dissertation treats the problem of complete experiments for pseudoscalar meson photoproduction, in the context of a truncated partial-wave analysis (TPWA). The work contains algebraic and numerical considerations. The influence of measurement uncertainties is examined using bootstrap methods. The thesis was originally published online by the University of Bonn in the 1st quarter of 2019 (links are given in the comments).

==> (inline-0) <==
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 18 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 9 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 40 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 9 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 24 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 18 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 75 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 24 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 50 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 40 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 126 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 50 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 90 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 75 \\
\end{array}
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 3 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 3 & 0 & 0 & 0 & \frac{72}{5} & -\frac{3}{5} & \frac{9}{5} & -\frac{9}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & 1 & \frac{27}{5} & \frac{3}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -1 & 0 & 0 & 0 & 0 & -1 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & \frac{72}{5} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{270}{7} & -\frac{36}{35} & \frac{18}{7} & -\frac{18}{7} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{3}{5} & 1 & -1 & 0 & 0 & 0 & 0 & 0 & \frac{27}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{9}{5} & \frac{27}{5} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{9}{5} & \frac{144}{7} & \frac{36}{35} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{9}{5} & \frac{3}{5} & 3 & 0 & 0 & 0 & 0 & 0 & -\frac{9}{5} & 0 & \frac{72}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & \frac{270}{7} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 80 & -\frac{10}{7} & \frac{10}{3} & -\frac{10}{3} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{36}{35} & \frac{27}{5} & \frac{9}{5} & -\frac{9}{5} & 0 & 0 & 0 & 0 & 0 & \frac{144}{7} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{18}{7} & 0 & \frac{144}{7} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{18}{7} & 50 & \frac{10}{7} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{18}{7} & 0 & \frac{36}{35} & \frac{72}{5} & 0 & 0 & 0 & 0 & 0 & -\frac{18}{7} & 0 & \frac{270}{7} & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 80 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1575}{11} & -\frac{20}{11} & \frac{45}{11} & -\frac{45}{11} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{10}{7} & \frac{144}{7} & \frac{18}{7} & -\frac{18}{7} & 0 & 0 & 0 & 0 & 0 & 50 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{10}{3} & 0 & 50 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{10}{3} & \frac{1080}{11} & \frac{20}{11} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{10}{3} & 0 & \frac{10}{7} & \frac{270}{7} & 0 & 0 & 0 & 0 & 0 & -\frac{10}{3} & 0 & 80 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1575}{11} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{20}{11} & 50 & \frac{10}{3} & -\frac{10}{3} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{45}{11} & 0 & \frac{1080}{11} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{45}{11} & 0 & \frac{20}{11} & 80 & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 6 & 1 & 3 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 3 & 3 & -3 & 0 & 0 & 0 & 0 & \frac{180}{7} & -\frac{9}{7} & \frac{36}{7} & -\frac{36}{7} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 3 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 3 & \frac{72}{7} & \frac{12}{7} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -3 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 6 & 0 & 0 & 0 & \frac{108}{7} & -\frac{12}{7} & \frac{36}{7} & -\frac{36}{7} & 0 & 0 & 0 & 0 & \frac{450}{7} & -\frac{18}{7} & \frac{50}{7} & -\frac{50}{7} & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & -\frac{12}{7} & -1 & 3 & -3 & 0 & 0 & 0 & 0 & 0 & \frac{72}{7} & 0 & 0 & 0 & 0 & 0 & 0 \\
 3 & 0 & 0 & 0 & \frac{36}{7} & 3 & \frac{36}{7} & \frac{9}{7} & 0 & 0 & 0 & 0 & 0 & \frac{36}{7} & \frac{250}{7} & \frac{20}{7} & 0 & 0 & 0 & 0 \\
 -3 & 0 & 0 & 0 & -\frac{36}{7} & -3 & \frac{9}{7} & 3 & 0 & 0 & 0 & 0 & 0 & -\frac{36}{7} & 0 & \frac{180}{7} & 0 & 0 & 0 & 0 \\
\hline
 0 & \frac{180}{7} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{850}{21} & -\frac{20}{7} & \frac{50}{7} & -\frac{50}{7} & 0 & 0 & 0 & 0 & \frac{1400}{11} & -\frac{850}{231} & \frac{100}{11} & -\frac{100}{11} \\
 0 & -\frac{9}{7} & 3 & -3 & 0 & 0 & 0 & 0 & -\frac{20}{7} & \frac{36}{7} & \frac{36}{7} & -\frac{36}{7} & 0 & 0 & 0 & 0 & 0 & \frac{250}{7} & 0 & 0 \\
 0 & \frac{36}{7} & \frac{72}{7} & 0 & 0 & 0 & 0 & 0 & \frac{50}{7} & \frac{36}{7} & \frac{150}{7} & \frac{18}{7} & 0 & 0 & 0 & 0 & 0 & \frac{50}{7} & \frac{900}{11} & \frac{300}{77} \\
 0 & -\frac{36}{7} & \frac{12}{7} & 6 & 0 & 0 & 0 & 0 & -\frac{50}{7} & -\frac{36}{7} & \frac{18}{7} & \frac{108}{7} & 0 & 0 & 0 & 0 & 0 & -\frac{50}{7} & 0 & \frac{450}{7} \\
\hline
 0 & 0 & 0 & 0 & \frac{450}{7} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{900}{11} & -\frac{300}{77} & \frac{100}{11} & -\frac{100}{11} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{18}{7} & \frac{72}{7} & \frac{36}{7} & -\frac{36}{7} & 0 & 0 & 0 & 0 & -\frac{300}{77} & \frac{150}{7} & \frac{50}{7} & -\frac{50}{7} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{50}{7} & 0 & \frac{250}{7} & 0 & 0 & 0 & 0 & 0 & \frac{100}{11} & \frac{50}{7} & \frac{1700}{33} & \frac{850}{231} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{50}{7} & 0 & \frac{20}{7} & \frac{180}{7} & 0 & 0 & 0 & 0 & -\frac{100}{11} & -\frac{50}{7} & \frac{850}{231} & \frac{850}{21} & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1400}{11} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1575}{11} & -\frac{700}{143} & \frac{1575}{143} & -\frac{1575}{143} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{850}{231} & \frac{250}{7} & \frac{50}{7} & -\frac{50}{7} & 0 & 0 & 0 & 0 & -\frac{700}{143} & \frac{1700}{33} & \frac{100}{11} & -\frac{100}{11} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{100}{11} & 0 & \frac{900}{11} & 0 & 0 & 0 & 0 & 0 & \frac{1575}{143} & \frac{100}{11} & \frac{14175}{143} & \frac{675}{143} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{100}{11} & 0 & \frac{300}{77} & \frac{450}{7} & 0 & 0 & 0 & 0 & -\frac{1575}{143} & -\frac{100}{11} & \frac{675}{143} & \frac{900}{11} \\
\end{array}
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 10 & 3 & 6 & -6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & \frac{18}{5} & \frac{18}{5} & \frac{36}{5} & -\frac{36}{5} & 0 & 0 & 0 & 0 & 40 & -2 & 10 & -10 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 6 & 0 & -\frac{12}{5} & -\frac{18}{5} & 0 & 0 & 0 & 0 & 0 & 6 & \frac{50}{3} & \frac{10}{3} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -6 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & -6 & 0 & 10 & 0 & 0 & 0 & 0 \\
\hline
 0 & \frac{18}{5} & 6 & -6 & 0 & 0 & 0 & 0 & 20 & -\frac{12}{5} & 12 & -12 & 0 & 0 & 0 & 0 & \frac{1050}{11} & -\frac{50}{11} & \frac{150}{11} & -\frac{150}{11} \\
 0 & \frac{18}{5} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{10}{3} & -\frac{12}{5} & 6 & -6 & 0 & 0 & 0 & 0 & 0 & \frac{50}{3} & 0 & 0 \\
 0 & \frac{36}{5} & -\frac{12}{5} & -3 & 0 & 0 & 0 & 0 & 10 & \frac{36}{5} & 6 & \frac{12}{5} & 0 & 0 & 0 & 0 & 0 & 10 & \frac{600}{11} & \frac{60}{11} \\
 0 & -\frac{36}{5} & -\frac{18}{5} & 0 & 0 & 0 & 0 & 0 & -10 & -\frac{36}{5} & 2 & \frac{18}{5} & 0 & 0 & 0 & 0 & 0 & -10 & 0 & 40 \\
\hline
 10 & 0 & 0 & 0 & 20 & -\frac{10}{3} & 10 & -10 & 0 & 0 & 0 & 0 & \frac{570}{11} & -\frac{60}{11} & \frac{180}{11} & -\frac{180}{11} & 0 & 0 & 0 & 0 \\
 3 & 0 & 0 & 0 & -\frac{12}{5} & -\frac{12}{5} & \frac{36}{5} & -\frac{36}{5} & 0 & 0 & 0 & 0 & -\frac{60}{11} & 6 & 10 & -10 & 0 & 0 & 0 & 0 \\
 6 & 0 & 0 & 0 & 12 & 6 & 6 & 2 & 0 & 0 & 0 & 0 & \frac{150}{11} & 12 & \frac{300}{11} & \frac{60}{11} & 0 & 0 & 0 & 0 \\
 -6 & 0 & 0 & 0 & -12 & -6 & \frac{12}{5} & \frac{18}{5} & 0 & 0 & 0 & 0 & -\frac{150}{11} & -12 & \frac{50}{11} & 20 & 0 & 0 & 0 & 0 \\
\hline
 0 & 40 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{570}{11} & -\frac{60}{11} & \frac{150}{11} & -\frac{150}{11} & 0 & 0 & 0 & 0 & \frac{14700}{143} & -\frac{1140}{143} & \frac{2940}{143} & -\frac{2940}{143} \\
 0 & -2 & 6 & -6 & 0 & 0 & 0 & 0 & -\frac{60}{11} & 6 & 12 & -12 & 0 & 0 & 0 & 0 & -\frac{1050}{143} & \frac{300}{11} & \frac{150}{11} & -\frac{150}{11} \\
 0 & 10 & \frac{50}{3} & 0 & 0 & 0 & 0 & 0 & \frac{180}{11} & 10 & \frac{300}{11} & \frac{50}{11} & 0 & 0 & 0 & 0 & \frac{2450}{143} & \frac{180}{11} & \frac{9310}{143} & \frac{1140}{143} \\
 0 & -10 & \frac{10}{3} & 10 & 0 & 0 & 0 & 0 & -\frac{180}{11} & -10 & \frac{60}{11} & 20 & 0 & 0 & 0 & 0 & -\frac{2450}{143} & -\frac{180}{11} & \frac{950}{143} & \frac{570}{11} \\
\hline
 0 & 0 & 0 & 0 & \frac{1050}{11} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{14700}{143} & -\frac{1050}{143} & \frac{2450}{143} & -\frac{2450}{143} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{50}{11} & \frac{50}{3} & 10 & -10 & 0 & 0 & 0 & 0 & -\frac{1140}{143} & \frac{300}{11} & \frac{180}{11} & -\frac{180}{11} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{150}{11} & 0 & \frac{600}{11} & 0 & 0 & 0 & 0 & 0 & \frac{2940}{143} & \frac{150}{11} & \frac{9310}{143} & \frac{950}{143} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{150}{11} & 0 & \frac{60}{11} & 40 & 0 & 0 & 0 & 0 & -\frac{2940}{143} & -\frac{150}{11} & \frac{1140}{143} & \frac{570}{11} & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 15 & 6 & 10 & -10 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{30}{7} & \frac{72}{7} & \frac{90}{7} & -\frac{90}{7} & 0 & 0 & 0 & 0 & \frac{630}{11} & -\frac{30}{11} & \frac{180}{11} & -\frac{180}{11} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 10 & 0 & -\frac{30}{7} & -\frac{54}{7} & 0 & 0 & 0 & 0 & 0 & 10 & \frac{270}{11} & \frac{60}{11} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -10 & 0 & -6 & 0 & 0 & 0 & 0 & 0 & 0 & -10 & 0 & 15 \\
\hline
 0 & 0 & 0 & 0 & \frac{18}{7} & \frac{54}{7} & \frac{90}{7} & -\frac{90}{7} & 0 & 0 & 0 & 0 & \frac{180}{7} & -\frac{180}{77} & \frac{1620}{77} & -\frac{1620}{77} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{54}{7} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{60}{11} & -\frac{30}{7} & 10 & -10 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{90}{7} & 0 & -\frac{36}{7} & -\frac{72}{7} & 0 & 0 & 0 & 0 & \frac{180}{11} & \frac{90}{7} & \frac{540}{77} & \frac{270}{77} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{90}{7} & 0 & -\frac{72}{7} & 0 & 0 & 0 & 0 & 0 & -\frac{180}{11} & -\frac{90}{7} & \frac{30}{11} & \frac{30}{7} & 0 & 0 & 0 & 0 \\
\hline
 0 & \frac{30}{7} & 10 & -10 & 0 & 0 & 0 & 0 & \frac{1620}{77} & -\frac{270}{77} & \frac{1620}{77} & -\frac{1620}{77} & 0 & 0 & 0 & 0 & \frac{9450}{143} & -\frac{8100}{1001} & \frac{4050}{143} & -\frac{4050}{143} \\
 0 & \frac{72}{7} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{270}{77} & -\frac{36}{7} & \frac{90}{7} & -\frac{90}{7} & 0 & 0 & 0 & 0 & -\frac{1260}{143} & \frac{540}{77} & \frac{180}{11} & -\frac{180}{11} \\
 0 & \frac{90}{7} & -\frac{30}{7} & -6 & 0 & 0 & 0 & 0 & \frac{1620}{77} & \frac{90}{7} & \frac{324}{77} & \frac{180}{77} & 0 & 0 & 0 & 0 & \frac{3150}{143} & \frac{1620}{77} & \frac{450}{13} & \frac{810}{91} \\
 0 & -\frac{90}{7} & -\frac{54}{7} & 0 & 0 & 0 & 0 & 0 & -\frac{1620}{77} & -\frac{90}{7} & \frac{180}{77} & \frac{18}{7} & 0 & 0 & 0 & 0 & -\frac{3150}{143} & -\frac{1620}{77} & \frac{90}{13} & \frac{180}{7} \\
\hline
 15 & 0 & 0 & 0 & \frac{180}{7} & -\frac{60}{11} & \frac{180}{11} & -\frac{180}{11} & 0 & 0 & 0 & 0 & \frac{8100}{143} & -\frac{810}{91} & \frac{4050}{143} & -\frac{4050}{143} & 0 & 0 & 0 & 0 \\
 6 & 0 & 0 & 0 & -\frac{180}{77} & -\frac{30}{7} & \frac{90}{7} & -\frac{90}{7} & 0 & 0 & 0 & 0 & -\frac{810}{91} & \frac{324}{77} & \frac{1620}{77} & -\frac{1620}{77} & 0 & 0 & 0 & 0 \\
 10 & 0 & 0 & 0 & \frac{1620}{77} & 10 & \frac{540}{77} & \frac{30}{11} & 0 & 0 & 0 & 0 & \frac{4050}{143} & \frac{1620}{77} & \frac{4050}{143} & \frac{8100}{1001} & 0 & 0 & 0 & 0 \\
 -10 & 0 & 0 & 0 & -\frac{1620}{77} & -10 & \frac{270}{77} & \frac{30}{7} & 0 & 0 & 0 & 0 & -\frac{4050}{143} & -\frac{1620}{77} & \frac{8100}{1001} & \frac{1620}{77} & 0 & 0 & 0 & 0 \\
\hline
 0 & \frac{630}{11} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{9450}{143} & -\frac{1260}{143} & \frac{3150}{143} & -\frac{3150}{143} & 0 & 0 & 0 & 0 & \frac{16128}{143} & -\frac{1890}{143} & \frac{5040}{143} & -\frac{5040}{143} \\
 0 & -\frac{30}{11} & 10 & -10 & 0 & 0 & 0 & 0 & -\frac{8100}{1001} & \frac{540}{77} & \frac{1620}{77} & -\frac{1620}{77} & 0 & 0 & 0 & 0 & -\frac{1890}{143} & \frac{4050}{143} & \frac{4050}{143} & -\frac{4050}{143} \\
 0 & \frac{180}{11} & \frac{270}{11} & 0 & 0 & 0 & 0 & 0 & \frac{4050}{143} & \frac{180}{11} & \frac{450}{13} & \frac{90}{13} & 0 & 0 & 0 & 0 & \frac{5040}{143} & \frac{4050}{143} & \frac{10080}{143} & \frac{1800}{143} \\
 0 & -\frac{180}{11} & \frac{60}{11} & 15 & 0 & 0 & 0 & 0 & -\frac{4050}{143} & -\frac{180}{11} & \frac{810}{91} & \frac{180}{7} & 0 & 0 & 0 & 0 & -\frac{5040}{143} & -\frac{4050}{143} & \frac{1800}{143} & \frac{8100}{143} \\
\end{array}
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 21 & 10 & 15 & -15 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 5 & 20 & 20 & -20 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 15 & 0 & -\frac{20}{3} & -\frac{40}{3} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -15 & 0 & -10 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{10}{7} & \frac{150}{7} & \frac{150}{7} & -\frac{150}{7} & 0 & 0 & 0 & 0 & \frac{420}{13} & -\frac{20}{13} & \frac{420}{13} & -\frac{420}{13} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{40}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{105}{13} & -\frac{20}{3} & 15 & -15 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 20 & 0 & -\frac{60}{7} & -\frac{150}{7} & 0 & 0 & 0 & 0 & \frac{315}{13} & 20 & \frac{105}{13} & \frac{60}{13} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -20 & 0 & -20 & 0 & 0 & 0 & 0 & 0 & -\frac{315}{13} & -20 & \frac{45}{13} & 5 \\
\hline
 0 & 0 & 0 & 0 & \frac{10}{7} & \frac{40}{3} & 20 & -20 & 0 & 0 & 0 & 0 & \frac{300}{13} & -\frac{150}{91} & \frac{450}{13} & -\frac{450}{13} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{150}{7} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{60}{13} & -\frac{60}{7} & 20 & -20 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{150}{7} & 0 & -\frac{60}{7} & -20 & 0 & 0 & 0 & 0 & \frac{420}{13} & \frac{150}{7} & \frac{30}{13} & \frac{150}{91} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{150}{7} & 0 & -\frac{150}{7} & 0 & 0 & 0 & 0 & 0 & -\frac{420}{13} & -\frac{150}{7} & \frac{20}{13} & \frac{10}{7} & 0 & 0 & 0 & 0 \\
\hline
 0 & 5 & 15 & -15 & 0 & 0 & 0 & 0 & \frac{300}{13} & -\frac{60}{13} & \frac{420}{13} & -\frac{420}{13} & 0 & 0 & 0 & 0 & \frac{840}{13} & -\frac{150}{13} & \frac{600}{13} & -\frac{600}{13} \\
 0 & 20 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{150}{91} & -\frac{60}{7} & \frac{150}{7} & -\frac{150}{7} & 0 & 0 & 0 & 0 & -\frac{168}{13} & \frac{30}{13} & \frac{420}{13} & -\frac{420}{13} \\
 0 & 20 & -\frac{20}{3} & -10 & 0 & 0 & 0 & 0 & \frac{450}{13} & 20 & \frac{30}{13} & \frac{20}{13} & 0 & 0 & 0 & 0 & \frac{560}{13} & \frac{450}{13} & \frac{400}{13} & \frac{150}{13} \\
 0 & -20 & -\frac{40}{3} & 0 & 0 & 0 & 0 & 0 & -\frac{450}{13} & -20 & \frac{150}{91} & \frac{10}{7} & 0 & 0 & 0 & 0 & -\frac{560}{13} & -\frac{450}{13} & \frac{140}{13} & \frac{300}{13} \\
\hline
 21 & 0 & 0 & 0 & \frac{420}{13} & -\frac{105}{13} & \frac{315}{13} & -\frac{315}{13} & 0 & 0 & 0 & 0 & \frac{840}{13} & -\frac{168}{13} & \frac{560}{13} & -\frac{560}{13} & 0 & 0 & 0 & 0 \\
 10 & 0 & 0 & 0 & -\frac{20}{13} & -\frac{20}{3} & 20 & -20 & 0 & 0 & 0 & 0 & -\frac{150}{13} & \frac{30}{13} & \frac{450}{13} & -\frac{450}{13} & 0 & 0 & 0 & 0 \\
 15 & 0 & 0 & 0 & \frac{420}{13} & 15 & \frac{105}{13} & \frac{45}{13} & 0 & 0 & 0 & 0 & \frac{600}{13} & \frac{420}{13} & \frac{400}{13} & \frac{140}{13} & 0 & 0 & 0 & 0 \\
 -15 & 0 & 0 & 0 & -\frac{420}{13} & -15 & \frac{60}{13} & 5 & 0 & 0 & 0 & 0 & -\frac{600}{13} & -\frac{420}{13} & \frac{150}{13} & \frac{300}{13} & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{63}{11} & \frac{360}{11} & \frac{315}{11} & -\frac{315}{11} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 21 & 0 & -\frac{105}{11} & -\frac{225}{11} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -21 & 0 & -15 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{450}{11} & \frac{350}{11} & -\frac{350}{11} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{225}{11} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{315}{11} & 0 & -\frac{140}{11} & -\frac{400}{11} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{315}{11} & 0 & -\frac{360}{11} & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{50}{33} & \frac{400}{11} & \frac{350}{11} & -\frac{350}{11} & 0 & 0 & 0 & 0 & \frac{280}{11} & \frac{70}{33} & \frac{560}{11} & -\frac{560}{11} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{400}{11} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{63}{11} & -\frac{140}{11} & \frac{315}{11} & -\frac{315}{11} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{350}{11} & 0 & -\frac{150}{11} & -\frac{450}{11} & 0 & 0 & 0 & 0 & \frac{504}{11} & \frac{350}{11} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{350}{11} & 0 & -\frac{450}{11} & 0 & 0 & 0 & 0 & 0 & -\frac{504}{11} & -\frac{350}{11} & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & \frac{225}{11} & \frac{315}{11} & -\frac{315}{11} & 0 & 0 & 0 & 0 & \frac{240}{11} & 0 & \frac{560}{11} & -\frac{560}{11} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{450}{11} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{150}{11} & \frac{350}{11} & -\frac{350}{11} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{350}{11} & 0 & -\frac{140}{11} & -\frac{360}{11} & 0 & 0 & 0 & 0 & \frac{560}{11} & \frac{350}{11} & -\frac{80}{33} & -\frac{70}{33} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{350}{11} & 0 & -\frac{400}{11} & 0 & 0 & 0 & 0 & 0 & -\frac{560}{11} & -\frac{350}{11} & -\frac{70}{33} & -\frac{50}{33} & 0 & 0 & 0 & 0 \\
\hline
 0 & \frac{63}{11} & 21 & -21 & 0 & 0 & 0 & 0 & \frac{280}{11} & -\frac{63}{11} & \frac{504}{11} & -\frac{504}{11} & 0 & 0 & 0 & 0 & \frac{12600}{187} & -\frac{2800}{187} & \frac{12600}{187} & -\frac{12600}{187} \\
 0 & \frac{360}{11} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{70}{33} & -\frac{140}{11} & \frac{350}{11} & -\frac{350}{11} & 0 & 0 & 0 & 0 & -\frac{2800}{187} & -\frac{80}{33} & \frac{560}{11} & -\frac{560}{11} \\
 0 & \frac{315}{11} & -\frac{105}{11} & -15 & 0 & 0 & 0 & 0 & \frac{560}{11} & \frac{315}{11} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{12600}{187} & \frac{560}{11} & \frac{5400}{187} & \frac{2520}{187} \\
 0 & -\frac{315}{11} & -\frac{225}{11} & 0 & 0 & 0 & 0 & 0 & -\frac{560}{11} & -\frac{315}{11} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{12600}{187} & -\frac{560}{11} & \frac{2520}{187} & \frac{240}{11} \\
\end{array}
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{252}{143} & \frac{9450}{143} & \frac{6300}{143} & -\frac{6300}{143} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{378}{13} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{504}{13} & 0 & -\frac{2520}{143} & -\frac{7875}{143} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{504}{13} & 0 & -\frac{630}{13} & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{700}{143} & \frac{9800}{143} & \frac{19600}{429} & -\frac{19600}{429} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{7875}{143} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{6300}{143} & 0 & -\frac{2800}{143} & -\frac{9800}{143} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{6300}{143} & 0 & -\frac{9450}{143} & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{700}{143} & \frac{7875}{143} & \frac{6300}{143} & -\frac{6300}{143} & 0 & 0 & 0 & 0 & \frac{50400}{2431} & \frac{19600}{2431} & \frac{176400}{2431} & -\frac{176400}{2431} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{9800}{143} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{6300}{2431} & -\frac{2800}{143} & \frac{6300}{143} & -\frac{6300}{143} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{19600}{429} & 0 & -\frac{2800}{143} & -\frac{9450}{143} & 0 & 0 & 0 & 0 & \frac{170100}{2431} & \frac{19600}{429} & -\frac{18900}{2431} & -\frac{19600}{2431} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{19600}{429} & 0 & -\frac{9800}{143} & 0 & 0 & 0 & 0 & 0 & -\frac{170100}{2431} & -\frac{19600}{429} & -\frac{18900}{2431} & -\frac{700}{143} \\
\hline
 0 & 0 & 0 & 0 & -\frac{252}{143} & \frac{378}{13} & \frac{504}{13} & -\frac{504}{13} & 0 & 0 & 0 & 0 & \frac{50400}{2431} & \frac{6300}{2431} & \frac{170100}{2431} & -\frac{170100}{2431} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{9450}{143} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{19600}{2431} & -\frac{2800}{143} & \frac{19600}{429} & -\frac{19600}{429} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{6300}{143} & 0 & -\frac{2520}{143} & -\frac{630}{13} & 0 & 0 & 0 & 0 & \frac{176400}{2431} & \frac{6300}{143} & -\frac{18900}{2431} & -\frac{18900}{2431} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{6300}{143} & 0 & -\frac{7875}{143} & 0 & 0 & 0 & 0 & 0 & -\frac{176400}{2431} & -\frac{6300}{143} & -\frac{19600}{2431} & -\frac{700}{143} & 0 & 0 & 0 & 0 \\
\end{array}
\right]
$
}
\caption{This is the matrix $\left( \mathcal{C}_{5}\right)_{7}^{\sigma_{0}}$, which defines the coefficient $\left(a_{5}\right)_{7}^{\sigma_{0}} = \left< \mathcal{M}_{\ell} \right| \left( \mathcal{C}_{5}\right)_{7}^{\sigma_{0}} \left| \mathcal{M}_{\ell} \right>$ that appears in the observable $\sigma_{0}$ for a truncation at $L=5$.}
\label{tab:DCSMatrix7}
\end{table}

\begin{table}[h]
\centering
\scalebox{.695}{
$
\left[
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1260}{143} & \frac{15680}{143} & \frac{8820}{143} & -\frac{8820}{143} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1008}{13} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{756}{13} & 0 & -\frac{3780}{143} & -\frac{14700}{143} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{756}{13} & 0 & -\frac{1260}{13} & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1470}{143} & \frac{14700}{143} & \frac{8820}{143} & -\frac{8820}{143} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{14700}{143} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{8820}{143} & 0 & -\frac{3920}{143} & -\frac{15680}{143} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{8820}{143} & 0 & -\frac{15680}{143} & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1260}{143} & \frac{1008}{13} & \frac{756}{13} & -\frac{756}{13} & 0 & 0 & 0 & 0 & \frac{44100}{2717} & \frac{44100}{2717} & \frac{264600}{2717} & -\frac{264600}{2717} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{15680}{143} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{44100}{2717} & -\frac{3920}{143} & \frac{8820}{143} & -\frac{8820}{143} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{8820}{143} & 0 & -\frac{3780}{143} & -\frac{1260}{13} & 0 & 0 & 0 & 0 & \frac{264600}{2717} & \frac{8820}{143} & -\frac{44100}{2717} & -\frac{52920}{2717} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{8820}{143} & 0 & -\frac{14700}{143} & 0 & 0 & 0 & 0 & 0 & -\frac{264600}{2717} & -\frac{8820}{143} & -\frac{52920}{2717} & -\frac{1470}{143} \\
\end{array}
\right]
$
}
\caption{This is the matrix $\left( \mathcal{C}_{5}\right)_{8}^{\sigma_{0}}$, which defines the coefficient $\left(a_{5}\right)_{8}^{\sigma_{0}} = \left< \mathcal{M}_{\ell} \right| \left( \mathcal{C}_{5}\right)_{8}^{\sigma_{0}} \left| \mathcal{M}_{\ell} \right>$ that appears in the observable $\sigma_{0}$ for a truncation at $L=5$.}
\label{tab:DCSMatrix8}
\end{table}

\clearpage

\begin{table}[h]
\centering
\scalebox{.7415}{
$
\left[
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{39690}{2431} & \frac{396900}{2431} & \frac{198450}{2431} & -\frac{198450}{2431} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{31752}{221} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{17640}{221} & 0 & -\frac{88200}{2431} & -\frac{396900}{2431} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{17640}{221} & 0 & -\frac{35280}{221} & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{39690}{2431} & \frac{31752}{221} & \frac{17640}{221} & -\frac{17640}{221} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{396900}{2431} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{198450}{2431} & 0 & -\frac{88200}{2431} & -\frac{35280}{221} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{198450}{2431} & 0 & -\frac{396900}{2431} & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right]
$
}
\caption{This is the matrix $\left( \mathcal{C}_{5}\right)_{9}^{\sigma_{0}}$, which defines the coefficient $\left(a_{5}\right)_{9}^{\sigma_{0}} = \left< \mathcal{M}_{\ell} \right| \left( \mathcal{C}_{5}\right)_{9}^{\sigma_{0}} \left| \mathcal{M}_{\ell} \right>$ that appears in the observable $\sigma_{0}$ for a truncation at $L=5$.}
\label{tab:DCSMatrix9}
\end{table}

\begin{table}[h]
\centering
\scalebox{.7415}{
$
\left[
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{7938}{323} & \frac{952560}{4199} & \frac{436590}{4199} & -\frac{436590}{4199} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{952560}{4199} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{436590}{4199} & 0 & -\frac{198450}{4199} & -\frac{992250}{4199} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{436590}{4199} & 0 & -\frac{992250}{4199} & 0 \\
\end{array}
\right]
$
}
\caption{This is the matrix $\left( \mathcal{C}_{5}\right)_{10}^{\sigma_{0}}$, which defines the coefficient $\left(a_{5}\right)_{10}^{\sigma_{0}} = \left< \mathcal{M}_{\ell} \right| \left( \mathcal{C}_{5}\right)_{10}^{\sigma_{0}} \left| \mathcal{M}_{\ell} \right>$ that appears in the observable $\sigma_{0}$ for a truncation at $L=5$.}
\label{tab:DCSMatrix10}
\end{table}

\clearpage

\begin{table}[h]
\centering
\scalebox{.6825}{
$
\left[
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & \frac{1}{2} & \frac{1}{2} & -\frac{1}{2} & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & -\frac{3}{2} & \frac{1}{2} & -\frac{1}{2} & 0 & 0 & 0 & 0 & \frac{15}{7} & \frac{9}{14} & -\frac{9}{7} & \frac{9}{7} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & \frac{1}{2} & -\frac{6}{7} & -\frac{1}{7} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{1}{2} & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 \frac{1}{2} & 0 & 0 & 0 & -\frac{36}{7} & -\frac{1}{7} & \frac{9}{7} & -\frac{9}{7} & 0 & 0 & 0 & 0 & \frac{75}{14} & \frac{6}{7} & -\frac{50}{21} & \frac{50}{21} & 0 & 0 & 0 & 0 \\
 \frac{1}{2} & 0 & 0 & 0 & -\frac{1}{7} & -\frac{1}{2} & -\frac{1}{2} & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & \frac{6}{7} & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{1}{2} & 0 & 0 & 0 & \frac{9}{7} & -\frac{1}{2} & \frac{18}{7} & \frac{9}{14} & 0 & 0 & 0 & 0 & 0 & \frac{9}{7} & -\frac{125}{42} & -\frac{5}{21} & 0 & 0 & 0 & 0 \\
 \frac{1}{2} & 0 & 0 & 0 & -\frac{9}{7} & \frac{1}{2} & \frac{9}{14} & \frac{3}{2} & 0 & 0 & 0 & 0 & 0 & -\frac{9}{7} & 0 & -\frac{15}{7} & 0 & 0 & 0 & 0 \\
\hline
 0 & \frac{15}{7} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{250}{21} & -\frac{5}{21} & \frac{50}{21} & -\frac{50}{21} & 0 & 0 & 0 & 0 & \frac{350}{33} & \frac{250}{231} & -\frac{125}{33} & \frac{125}{33} \\
 0 & \frac{9}{14} & \frac{1}{2} & -\frac{1}{2} & 0 & 0 & 0 & 0 & -\frac{5}{21} & -\frac{18}{7} & -\frac{9}{7} & \frac{9}{7} & 0 & 0 & 0 & 0 & 0 & \frac{125}{42} & 0 & 0 \\
 0 & -\frac{9}{7} & -\frac{6}{7} & 0 & 0 & 0 & 0 & 0 & \frac{50}{21} & -\frac{9}{7} & \frac{50}{7} & \frac{6}{7} & 0 & 0 & 0 & 0 & 0 & \frac{50}{21} & -\frac{75}{11} & -\frac{25}{77} \\
 0 & \frac{9}{7} & -\frac{1}{7} & -\frac{1}{2} & 0 & 0 & 0 & 0 & -\frac{50}{21} & \frac{9}{7} & \frac{6}{7} & \frac{36}{7} & 0 & 0 & 0 & 0 & 0 & -\frac{50}{21} & 0 & -\frac{75}{14} \\
\hline
 0 & 0 & 0 & 0 & \frac{75}{14} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{250}{11} & -\frac{25}{77} & \frac{125}{33} & -\frac{125}{33} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{6}{7} & \frac{6}{7} & \frac{9}{7} & -\frac{9}{7} & 0 & 0 & 0 & 0 & -\frac{25}{77} & -\frac{50}{7} & -\frac{50}{21} & \frac{50}{21} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{50}{21} & 0 & -\frac{125}{42} & 0 & 0 & 0 & 0 & 0 & \frac{125}{33} & -\frac{50}{21} & \frac{500}{33} & \frac{250}{231} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{50}{21} & 0 & -\frac{5}{21} & -\frac{15}{7} & 0 & 0 & 0 & 0 & -\frac{125}{33} & \frac{50}{21} & \frac{250}{231} & \frac{250}{21} & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{350}{33} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{11025}{286} & -\frac{175}{429} & \frac{1575}{286} & -\frac{1575}{286} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{250}{231} & \frac{125}{42} & \frac{50}{21} & -\frac{50}{21} & 0 & 0 & 0 & 0 & -\frac{175}{429} & -\frac{500}{33} & -\frac{125}{33} & \frac{125}{33} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{125}{33} & 0 & -\frac{75}{11} & 0 & 0 & 0 & 0 & 0 & \frac{1575}{286} & -\frac{125}{33} & \frac{7875}{286} & \frac{375}{286} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{125}{33} & 0 & -\frac{25}{77} & -\frac{75}{14} & 0 & 0 & 0 & 0 & -\frac{1575}{286} & \frac{125}{33} & \frac{375}{286} & \frac{250}{11} \\
\end{array}
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{2} & \frac{1}{2} & -\frac{1}{2} & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & -\frac{9}{10} & \frac{3}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 2 & \frac{1}{2} & -\frac{7}{6} & \frac{7}{6} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{1}{2} & 0 & \frac{2}{5} & \frac{3}{5} & 0 & 0 & 0 & 0 & 0 & \frac{1}{2} & -\frac{5}{6} & -\frac{1}{6} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 \\
\hline
 0 & -\frac{9}{10} & \frac{1}{2} & -\frac{1}{2} & 0 & 0 & 0 & 0 & -\frac{8}{3} & \frac{3}{5} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{105}{22} & \frac{20}{33} & -\frac{45}{22} & \frac{45}{22} \\
 0 & \frac{3}{5} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{6} & -\frac{2}{5} & -\frac{1}{2} & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & \frac{5}{6} & 0 & 0 \\
 0 & 0 & \frac{2}{5} & \frac{1}{2} & 0 & 0 & 0 & 0 & \frac{7}{6} & 0 & \frac{3}{2} & \frac{3}{5} & 0 & 0 & 0 & 0 & 0 & \frac{7}{6} & -\frac{30}{11} & -\frac{3}{11} \\
 0 & 0 & \frac{3}{5} & 0 & 0 & 0 & 0 & 0 & -\frac{7}{6} & 0 & \frac{1}{2} & \frac{9}{10} & 0 & 0 & 0 & 0 & 0 & -\frac{7}{6} & 0 & -2 \\
\hline
 \frac{1}{2} & 0 & 0 & 0 & -\frac{8}{3} & -\frac{1}{6} & \frac{7}{6} & -\frac{7}{6} & 0 & 0 & 0 & 0 & -\frac{125}{22} & \frac{8}{11} & 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{1}{2} & 0 & 0 & 0 & \frac{3}{5} & -\frac{2}{5} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{3}{11} & -\frac{3}{2} & -\frac{7}{6} & \frac{7}{6} & 0 & 0 & 0 & 0 \\
 -\frac{1}{2} & 0 & 0 & 0 & 0 & -\frac{1}{2} & \frac{3}{2} & \frac{1}{2} & 0 & 0 & 0 & 0 & \frac{45}{22} & 0 & \frac{40}{11} & \frac{8}{11} & 0 & 0 & 0 & 0 \\
 \frac{1}{2} & 0 & 0 & 0 & 0 & \frac{1}{2} & \frac{3}{5} & \frac{9}{10} & 0 & 0 & 0 & 0 & -\frac{45}{22} & 0 & \frac{20}{33} & \frac{8}{3} & 0 & 0 & 0 & 0 \\
\hline
 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{125}{22} & -\frac{3}{11} & \frac{45}{22} & -\frac{45}{22} & 0 & 0 & 0 & 0 & -\frac{1470}{143} & \frac{125}{143} & 0 & 0 \\
 0 & \frac{1}{2} & \frac{1}{2} & -\frac{1}{2} & 0 & 0 & 0 & 0 & \frac{8}{11} & -\frac{3}{2} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{105}{286} & -\frac{40}{11} & -\frac{45}{22} & \frac{45}{22} \\
 0 & -\frac{7}{6} & -\frac{5}{6} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{7}{6} & \frac{40}{11} & \frac{20}{33} & 0 & 0 & 0 & 0 & \frac{245}{78} & 0 & \frac{6125}{858} & \frac{125}{143} \\
 0 & \frac{7}{6} & -\frac{1}{6} & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & \frac{7}{6} & \frac{8}{11} & \frac{8}{3} & 0 & 0 & 0 & 0 & -\frac{245}{78} & 0 & \frac{625}{858} & \frac{125}{22} \\
\hline
 0 & 0 & 0 & 0 & \frac{105}{22} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1470}{143} & -\frac{105}{286} & \frac{245}{78} & -\frac{245}{78} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{20}{33} & \frac{5}{6} & \frac{7}{6} & -\frac{7}{6} & 0 & 0 & 0 & 0 & \frac{125}{143} & -\frac{40}{11} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{45}{22} & 0 & -\frac{30}{11} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{45}{22} & \frac{6125}{858} & \frac{625}{858} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{45}{22} & 0 & -\frac{3}{11} & -2 & 0 & 0 & 0 & 0 & 0 & \frac{45}{22} & \frac{125}{143} & \frac{125}{22} & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{2} & \frac{1}{2} & -\frac{1}{2} & \frac{1}{2} & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{9}{14} & \frac{6}{7} & -\frac{3}{14} & \frac{3}{14} & 0 & 0 & 0 & 0 & \frac{21}{11} & \frac{9}{22} & -\frac{12}{11} & \frac{12}{11} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{2} & 0 & \frac{5}{14} & \frac{9}{14} & 0 & 0 & 0 & 0 & 0 & \frac{1}{2} & -\frac{9}{11} & -\frac{2}{11} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & -\frac{1}{2} \\
\hline
 0 & 0 & 0 & 0 & -\frac{6}{7} & \frac{9}{14} & \frac{3}{14} & -\frac{3}{14} & 0 & 0 & 0 & 0 & -\frac{129}{77} & \frac{60}{77} & -\frac{36}{77} & \frac{36}{77} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{9}{14} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{2}{11} & -\frac{5}{14} & -\frac{1}{2} & \frac{1}{2} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{3}{14} & 0 & \frac{3}{7} & \frac{6}{7} & 0 & 0 & 0 & 0 & \frac{12}{11} & \frac{3}{14} & \frac{81}{77} & \frac{81}{154} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{3}{14} & 0 & \frac{6}{7} & 0 & 0 & 0 & 0 & 0 & -\frac{12}{11} & -\frac{3}{14} & \frac{9}{22} & \frac{9}{14} & 0 & 0 & 0 & 0 \\
\hline
 0 & -\frac{9}{14} & \frac{1}{2} & -\frac{1}{2} & 0 & 0 & 0 & 0 & -\frac{180}{77} & \frac{81}{154} & \frac{36}{77} & -\frac{36}{77} & 0 & 0 & 0 & 0 & -\frac{945}{286} & \frac{900}{1001} & -\frac{225}{286} & \frac{225}{286} \\
 0 & \frac{6}{7} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{81}{154} & -\frac{3}{7} & -\frac{3}{14} & \frac{3}{14} & 0 & 0 & 0 & 0 & -\frac{42}{143} & -\frac{81}{77} & -\frac{12}{11} & \frac{12}{11} \\
 0 & -\frac{3}{14} & \frac{5}{14} & \frac{1}{2} & 0 & 0 & 0 & 0 & \frac{36}{77} & -\frac{3}{14} & \frac{108}{77} & \frac{60}{77} & 0 & 0 & 0 & 0 & \frac{525}{286} & \frac{36}{77} & \frac{645}{286} & \frac{1161}{2002} \\
 0 & \frac{3}{14} & \frac{9}{14} & 0 & 0 & 0 & 0 & 0 & -\frac{36}{77} & \frac{3}{14} & \frac{60}{77} & \frac{6}{7} & 0 & 0 & 0 & 0 & -\frac{525}{286} & -\frac{36}{77} & \frac{129}{286} & \frac{129}{77} \\
\hline
 \frac{1}{2} & 0 & 0 & 0 & -\frac{129}{77} & -\frac{2}{11} & \frac{12}{11} & -\frac{12}{11} & 0 & 0 & 0 & 0 & -\frac{675}{143} & \frac{1161}{2002} & \frac{225}{286} & -\frac{225}{286} & 0 & 0 & 0 & 0 \\
 \frac{1}{2} & 0 & 0 & 0 & \frac{60}{77} & -\frac{5}{14} & \frac{3}{14} & -\frac{3}{14} & 0 & 0 & 0 & 0 & \frac{1161}{2002} & -\frac{108}{77} & -\frac{36}{77} & \frac{36}{77} & 0 & 0 & 0 & 0 \\
 -\frac{1}{2} & 0 & 0 & 0 & -\frac{36}{77} & -\frac{1}{2} & \frac{81}{77} & \frac{9}{22} & 0 & 0 & 0 & 0 & \frac{225}{286} & -\frac{36}{77} & \frac{450}{143} & \frac{900}{1001} & 0 & 0 & 0 & 0 \\
 \frac{1}{2} & 0 & 0 & 0 & \frac{36}{77} & \frac{1}{2} & \frac{81}{154} & \frac{9}{14} & 0 & 0 & 0 & 0 & -\frac{225}{286} & \frac{36}{77} & \frac{900}{1001} & \frac{180}{77} & 0 & 0 & 0 & 0 \\
\hline
 0 & \frac{21}{11} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{945}{286} & -\frac{42}{143} & \frac{525}{286} & -\frac{525}{286} & 0 & 0 & 0 & 0 & -\frac{1176}{143} & \frac{189}{286} & \frac{168}{143} & -\frac{168}{143} \\
 0 & \frac{9}{22} & \frac{1}{2} & -\frac{1}{2} & 0 & 0 & 0 & 0 & \frac{900}{1001} & -\frac{81}{77} & \frac{36}{77} & -\frac{36}{77} & 0 & 0 & 0 & 0 & \frac{189}{286} & -\frac{450}{143} & -\frac{225}{286} & \frac{225}{286} \\
 0 & -\frac{12}{11} & -\frac{9}{11} & 0 & 0 & 0 & 0 & 0 & -\frac{225}{286} & -\frac{12}{11} & \frac{645}{286} & \frac{129}{286} & 0 & 0 & 0 & 0 & \frac{168}{143} & -\frac{225}{286} & \frac{840}{143} & \frac{150}{143} \\
 0 & \frac{12}{11} & -\frac{2}{11} & -\frac{1}{2} & 0 & 0 & 0 & 0 & \frac{225}{286} & \frac{12}{11} & \frac{1161}{2002} & \frac{129}{77} & 0 & 0 & 0 & 0 & -\frac{168}{143} & \frac{225}{286} & \frac{150}{143} & \frac{675}{143} \\
\end{array}
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{2} & \frac{1}{2} & -\frac{1}{2} & \frac{1}{2} \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 1 & -\frac{1}{3} & \frac{1}{3} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{2} & 0 & \frac{1}{3} & \frac{2}{3} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{16}{21} & \frac{15}{14} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{15}{13} & \frac{32}{39} & -\frac{9}{13} & \frac{9}{13} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{2}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{5}{26} & -\frac{1}{3} & -\frac{1}{2} & \frac{1}{2} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{3} & 0 & \frac{3}{7} & \frac{15}{14} & 0 & 0 & 0 & 0 & \frac{27}{26} & \frac{1}{3} & \frac{21}{26} & \frac{6}{13} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{3} & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -\frac{27}{26} & -\frac{1}{3} & \frac{9}{26} & \frac{1}{2} \\
\hline
 0 & 0 & 0 & 0 & -\frac{16}{21} & \frac{2}{3} & \frac{1}{3} & -\frac{1}{3} & 0 & 0 & 0 & 0 & -\frac{25}{13} & \frac{80}{91} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{15}{14} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{6}{13} & -\frac{3}{7} & -\frac{1}{3} & \frac{1}{3} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{3}{7} & 1 & 0 & 0 & 0 & 0 & \frac{9}{13} & 0 & \frac{16}{13} & \frac{80}{91} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{15}{14} & 0 & 0 & 0 & 0 & 0 & -\frac{9}{13} & 0 & \frac{32}{39} & \frac{16}{21} & 0 & 0 & 0 & 0 \\
\hline
 0 & -\frac{1}{2} & \frac{1}{2} & -\frac{1}{2} & 0 & 0 & 0 & 0 & -\frac{25}{13} & \frac{6}{13} & \frac{9}{13} & -\frac{9}{13} & 0 & 0 & 0 & 0 & -\frac{48}{13} & \frac{25}{26} & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{80}{91} & -\frac{3}{7} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{6}{13} & -\frac{16}{13} & -\frac{9}{13} & \frac{9}{13} \\
 0 & -\frac{1}{3} & \frac{1}{3} & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{3} & \frac{16}{13} & \frac{32}{39} & 0 & 0 & 0 & 0 & \frac{44}{39} & 0 & \frac{100}{39} & \frac{25}{26} \\
 0 & \frac{1}{3} & \frac{2}{3} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{3} & \frac{80}{91} & \frac{16}{21} & 0 & 0 & 0 & 0 & -\frac{44}{39} & 0 & \frac{35}{39} & \frac{25}{13} \\
\hline
 \frac{1}{2} & 0 & 0 & 0 & -\frac{15}{13} & -\frac{5}{26} & \frac{27}{26} & -\frac{27}{26} & 0 & 0 & 0 & 0 & -\frac{48}{13} & \frac{6}{13} & \frac{44}{39} & -\frac{44}{39} & 0 & 0 & 0 & 0 \\
 \frac{1}{2} & 0 & 0 & 0 & \frac{32}{39} & -\frac{1}{3} & \frac{1}{3} & -\frac{1}{3} & 0 & 0 & 0 & 0 & \frac{25}{26} & -\frac{16}{13} & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{1}{2} & 0 & 0 & 0 & -\frac{9}{13} & -\frac{1}{2} & \frac{21}{26} & \frac{9}{26} & 0 & 0 & 0 & 0 & 0 & -\frac{9}{13} & \frac{100}{39} & \frac{35}{39} & 0 & 0 & 0 & 0 \\
 \frac{1}{2} & 0 & 0 & 0 & \frac{9}{13} & \frac{1}{2} & \frac{6}{13} & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & \frac{9}{13} & \frac{25}{26} & \frac{25}{13} & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{9}{22} & \frac{12}{11} & -\frac{9}{22} & \frac{9}{22} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{2} & 0 & \frac{7}{22} & \frac{15}{22} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & \frac{1}{2} & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{15}{22} & \frac{15}{11} & -\frac{5}{33} & \frac{5}{33} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{15}{22} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{9}{22} & 0 & \frac{14}{33} & \frac{40}{33} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{9}{22} & 0 & \frac{12}{11} & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{25}{33} & \frac{40}{33} & \frac{5}{33} & -\frac{5}{33} & 0 & 0 & 0 & 0 & -\frac{53}{33} & \frac{35}{33} & -\frac{10}{33} & \frac{10}{33} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{40}{33} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{9}{22} & -\frac{14}{33} & -\frac{9}{22} & \frac{9}{22} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{5}{33} & 0 & \frac{5}{11} & \frac{15}{11} & 0 & 0 & 0 & 0 & \frac{9}{11} & \frac{5}{33} & \frac{12}{11} & \frac{10}{11} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{5}{33} & 0 & \frac{15}{11} & 0 & 0 & 0 & 0 & 0 & -\frac{9}{11} & -\frac{5}{33} & \frac{9}{11} & \frac{15}{22} \\
\hline
 0 & 0 & 0 & 0 & -\frac{15}{22} & \frac{15}{22} & \frac{9}{22} & -\frac{9}{22} & 0 & 0 & 0 & 0 & -\frac{20}{11} & \frac{10}{11} & \frac{10}{33} & -\frac{10}{33} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{15}{11} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{10}{11} & -\frac{5}{11} & -\frac{5}{33} & \frac{5}{33} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{5}{33} & 0 & \frac{14}{33} & \frac{12}{11} & 0 & 0 & 0 & 0 & \frac{10}{33} & -\frac{5}{33} & \frac{40}{33} & \frac{35}{33} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{5}{33} & 0 & \frac{40}{33} & 0 & 0 & 0 & 0 & 0 & -\frac{10}{33} & \frac{5}{33} & \frac{35}{33} & \frac{25}{33} & 0 & 0 & 0 & 0 \\
\hline
 0 & -\frac{9}{22} & \frac{1}{2} & -\frac{1}{2} & 0 & 0 & 0 & 0 & -\frac{53}{33} & \frac{9}{22} & \frac{9}{11} & -\frac{9}{11} & 0 & 0 & 0 & 0 & -\frac{630}{187} & \frac{530}{561} & \frac{90}{187} & -\frac{90}{187} \\
 0 & \frac{12}{11} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{35}{33} & -\frac{14}{33} & \frac{5}{33} & -\frac{5}{33} & 0 & 0 & 0 & 0 & \frac{530}{561} & -\frac{40}{33} & -\frac{10}{33} & \frac{10}{33} \\
 0 & -\frac{9}{22} & \frac{7}{22} & \frac{1}{2} & 0 & 0 & 0 & 0 & -\frac{10}{33} & -\frac{9}{22} & \frac{12}{11} & \frac{9}{11} & 0 & 0 & 0 & 0 & \frac{90}{187} & -\frac{10}{33} & \frac{450}{187} & \frac{210}{187} \\
 0 & \frac{9}{22} & \frac{15}{22} & 0 & 0 & 0 & 0 & 0 & \frac{10}{33} & \frac{9}{22} & \frac{10}{11} & \frac{15}{22} & 0 & 0 & 0 & 0 & -\frac{90}{187} & \frac{10}{33} & \frac{210}{187} & \frac{20}{11} \\
\end{array}
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{177}{286} & \frac{225}{143} & -\frac{75}{286} & \frac{75}{286} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{9}{13} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{6}{13} & 0 & \frac{60}{143} & \frac{375}{286} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{6}{13} & 0 & \frac{15}{13} & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{625}{858} & \frac{700}{429} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{375}{286} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{75}{286} & 0 & \frac{200}{429} & \frac{700}{429} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{75}{286} & 0 & \frac{225}{143} & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{625}{858} & \frac{375}{286} & \frac{75}{286} & -\frac{75}{286} & 0 & 0 & 0 & 0 & -\frac{4050}{2431} & \frac{8750}{7293} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{700}{429} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{4425}{4862} & -\frac{200}{429} & -\frac{75}{286} & \frac{75}{286} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{200}{429} & \frac{225}{143} & 0 & 0 & 0 & 0 & \frac{225}{442} & 0 & \frac{5625}{4862} & \frac{8750}{7293} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{700}{429} & 0 & 0 & 0 & 0 & 0 & -\frac{225}{442} & 0 & \frac{5625}{4862} & \frac{625}{858} \\
\hline
 0 & 0 & 0 & 0 & -\frac{177}{286} & \frac{9}{13} & \frac{6}{13} & -\frac{6}{13} & 0 & 0 & 0 & 0 & -\frac{4050}{2431} & \frac{4425}{4862} & \frac{225}{442} & -\frac{225}{442} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{225}{143} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{8750}{7293} & -\frac{200}{429} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{75}{286} & 0 & \frac{60}{143} & \frac{15}{13} & 0 & 0 & 0 & 0 & 0 & -\frac{75}{286} & \frac{5625}{4862} & \frac{5625}{4862} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{75}{286} & 0 & \frac{375}{286} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{75}{286} & \frac{8750}{7293} & \frac{625}{858} & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{199}{286} & \frac{280}{143} & -\frac{35}{286} & \frac{35}{286} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{18}{13} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{9}{26} & 0 & \frac{135}{286} & \frac{525}{286} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{9}{26} & 0 & \frac{45}{26} & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{105}{143} & \frac{525}{286} & \frac{35}{286} & -\frac{35}{286} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{525}{286} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{35}{286} & 0 & \frac{70}{143} & \frac{280}{143} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{35}{286} & 0 & \frac{280}{143} & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{199}{286} & \frac{18}{13} & \frac{9}{26} & -\frac{9}{26} & 0 & 0 & 0 & 0 & -\frac{4410}{2717} & \frac{6965}{5434} & \frac{630}{2717} & -\frac{630}{2717} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{280}{143} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{6965}{5434} & -\frac{70}{143} & -\frac{35}{286} & \frac{35}{286} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{35}{286} & 0 & \frac{135}{286} & \frac{45}{26} & 0 & 0 & 0 & 0 & \frac{630}{2717} & -\frac{35}{286} & \frac{3150}{2717} & \frac{3780}{2717} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{35}{286} & 0 & \frac{525}{286} & 0 & 0 & 0 & 0 & 0 & -\frac{630}{2717} & \frac{35}{286} & \frac{3780}{2717} & \frac{105}{143} \\
\end{array}
\right]
$
}
\caption{This is the matrix $\left( \mathcal{C}_{5}\right)_{8}^{\check{\Sigma}}$, which defines the coefficient $\left(a_{5}\right)_{8}^{\check{\Sigma}} = \left< \mathcal{M}_{\ell} \right| \left( \mathcal{C}_{5}\right)_{8}^{\check{\Sigma}} \left| \mathcal{M}_{\ell} \right>$ that appears in the observable $\check{\Sigma}$ for a truncation at $L=5$.}
\label{tab:SigmaMatrix8}
\end{table}

\begin{table}[h]
\centering
\scalebox{.74}{
$
\left[
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1764}{2431} & \frac{11025}{4862} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{441}{221} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{49}{221} & 0 & \frac{1225}{2431} & \frac{11025}{4862} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{49}{221} & 0 & \frac{490}{221} & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1764}{2431} & \frac{441}{221} & \frac{49}{221} & -\frac{49}{221} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{11025}{4862} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1225}{2431} & \frac{490}{221} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{11025}{4862} & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right]
$
}
\caption{This is the matrix $\left( \mathcal{C}_{5}\right)_{9}^{\check{\Sigma}}$, which defines the coefficient $\left(a_{5}\right)_{9}^{\check{\Sigma}} = \left< \mathcal{M}_{\ell} \right| \left( \mathcal{C}_{5}\right)_{9}^{\check{\Sigma}} \left| \mathcal{M}_{\ell} \right>$ that appears in the observable $\check{\Sigma}$ for a truncation at $L=5$.}
\label{tab:SigmaMatrix9}
\end{table}

\clearpage

\begin{table}[h]
\centering
\scalebox{.78}{
$
\left[
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{3087}{4199} & \frac{10584}{4199} & \frac{441}{4199} & -\frac{441}{4199} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{10584}{4199} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{441}{4199} & 0 & \frac{2205}{4199} & \frac{11025}{4199} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{441}{4199} & 0 & \frac{11025}{4199} & 0 \\
\end{array}
\right]
$
}
\caption{This is the matrix $\left( \mathcal{C}_{5}\right)_{10}^{\check{\Sigma}}$, which defines the coefficient $\left(a_{5}\right)_{10}^{\check{\Sigma}} = \left< \mathcal{M}_{\ell} \right| \left( \mathcal{C}_{5}\right)_{10}^{\check{\Sigma}} \left| \mathcal{M}_{\ell} \right>$ that appears in the observable $\check{\Sigma}$ for a truncation at $L=5$.}
\label{tab:SigmaMatrix10}
\end{table}

\begin{table}[h]
\centering
\scalebox{.64}{
$
\left[
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & \frac{3i}{2} & -\frac{3i}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 -\frac{3i}{2} & 0 & 0 & 0 & \frac{36i}{5} & \frac{6i}{5} & -\frac{9i}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{3i}{2} & 0 & 0 & 0 & 0 & 0 & -\frac{27i}{10} & \frac{6i}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & \frac{3i}{2} & 0 & \frac{3i}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & -\frac{36i}{5} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{135i}{7} & \frac{108i}{35} & -9 i & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{6i}{5} & 0 & -\frac{3i}{2} & 0 & 0 & 0 & 0 & 0 & -\frac{27i}{10} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{9i}{2} & \frac{27i}{10} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{72i}{7} & \frac{108i}{35} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{6i}{5} & -\frac{3i}{2} & 0 & 0 & 0 & 0 & 0 & \frac{9i}{2} & 0 & \frac{36i}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & -\frac{135i}{7} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 40 i & \frac{40i}{7} & -15i  & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{108i}{35} & \frac{27i}{10} & 0 & -\frac{9i}{2} & 0 & 0 & 0 & 0 & 0 & -\frac{72i}{7} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 9 i & 0 & \frac{72i}{7} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -25i & \frac{40i}{7} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -\frac{108i}{35} & -\frac{36i}{5} & 0 & 0 & 0 & 0 & 0 & 9 i & 0 & \frac{135i}{7} & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -40 i & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1575i}{22} & \frac{100i}{11} & -\frac{45i}{2} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{40i}{7} & \frac{72i}{7} & 0 & -9 i & 0 & 0 & 0 & 0 & 0 & -25i & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 15i  & 0 & 25i & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{540i}{11} & \frac{100i}{11} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{40i}{7} & -\frac{135i}{7} & 0 & 0 & 0 & 0 & 0 & 15i  & 0 & 40 i \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1575i}{22} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{100i}{11} & 25i & 0 & -15 i & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{45i}{2} & 0 & \frac{540i}{11} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{100i}{11} & -40 i & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 2 i & -\frac{ i }{2} & -2 i & -\frac{ i }{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & -2 i & \frac{ i }{2} & 0 & 0 & 0 & 0 & \frac{60 i }{7} & \frac{15 i }{14} & -\frac{36 i }{7} & -\frac{6 i }{7} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 2 i & 0 & -\frac{ i }{2} & 0 & 0 & 0 & 0 & 0 & -\frac{ i }{2} & -\frac{24 i }{7} & \frac{10 i }{7} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{ i }{2} & \frac{ i }{2} & 0 & 0 & 0 & 0 & 0 & 0 & 2 i & 0 & 2 i & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 -2 i & 0 & 0 & 0 & 0 & \frac{10 i }{7} & -\frac{36 i }{7} & \frac{6 i }{7} & 0 & 0 & 0 & 0 & \frac{150 i }{7} & 3 i & -\frac{200 i }{21} & -\frac{25 i }{21} & 0 & 0 & 0 & 0 \\
 \frac{ i }{2} & 0 & 0 & 0 & -\frac{10 i }{7} & 0 & -\frac{ i }{2} & -2 i & 0 & 0 & 0 & 0 & 0 & -\frac{24 i }{7} & 0 & 0 & 0 & 0 & 0 & 0 \\
 2 i & 0 & 0 & 0 & \frac{36 i }{7} & \frac{ i }{2} & 0 & \frac{15 i }{14} & 0 & 0 & 0 & 0 & 0 & -\frac{6 i }{7} & -\frac{250 i }{21} & \frac{10 i }{3} & 0 & 0 & 0 & 0 \\
 \frac{ i }{2} & 0 & 0 & 0 & -\frac{6 i }{7} & 2 i & -\frac{15 i }{14} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{36 i }{7} & 0 & \frac{60 i }{7} & 0 & 0 & 0 & 0 \\
\hline
 0 & -\frac{60 i }{7} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{10 i }{3} & -\frac{200 i }{21} & \frac{25 i }{21} & 0 & 0 & 0 & 0 & \frac{1400 i }{33} & \frac{425 i }{77} & -\frac{500 i }{33} & -\frac{50 i }{33} \\
 0 & -\frac{15 i }{14} & \frac{ i }{2} & -2 i & 0 & 0 & 0 & 0 & -\frac{10 i }{3} & 0 & -\frac{6 i }{7} & -\frac{36 i }{7} & 0 & 0 & 0 & 0 & 0 & -\frac{250 i }{21} & 0 & 0 \\
 0 & \frac{36 i }{7} & \frac{24 i }{7} & 0 & 0 & 0 & 0 & 0 & \frac{200 i }{21} & \frac{6 i }{7} & 0 & 3 i & 0 & 0 & 0 & 0 & 0 & -\frac{25 i }{21} & -\frac{300 i }{11} & \frac{450 i }{77} \\
 0 & \frac{6 i }{7} & -\frac{10 i }{7} & -2 i & 0 & 0 & 0 & 0 & -\frac{25 i }{21} & \frac{36 i }{7} & -3 i & 0 & 0 & 0 & 0 & 0 & 0 & \frac{200 i }{21} & 0 & \frac{150 i }{7} \\
\hline
 0 & 0 & 0 & 0 & -\frac{150 i }{7} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{450 i }{77} & -\frac{500 i }{33} & \frac{50 i }{33} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -3 i & \frac{24 i }{7} & \frac{6 i }{7} & -\frac{36 i }{7} & 0 & 0 & 0 & 0 & -\frac{450 i }{77} & 0 & -\frac{25 i }{21} & -\frac{200 i }{21} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{200 i }{21} & 0 & \frac{250 i }{21} & 0 & 0 & 0 & 0 & 0 & \frac{500 i }{33} & \frac{25 i }{21} & 0 & \frac{425 i }{77} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{25 i }{21} & 0 & -\frac{10 i }{3} & -\frac{60 i }{7} & 0 & 0 & 0 & 0 & -\frac{50 i }{33} & \frac{200 i }{21} & -\frac{425 i }{77} & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1400 i }{33} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{350 i }{39} & -\frac{3150 i }{143} & \frac{525 i }{286} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{425 i }{77} & \frac{250 i }{21} & \frac{25 i }{21} & -\frac{200 i }{21} & 0 & 0 & 0 & 0 & -\frac{350 i }{39} & 0 & -\frac{50 i }{33} & -\frac{500 i }{33} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{500 i }{33} & 0 & \frac{300 i }{11} & 0 & 0 & 0 & 0 & 0 & \frac{3150 i }{143} & \frac{50 i }{33} & 0 & \frac{225 i }{26} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{50 i }{33} & 0 & -\frac{450 i }{77} & -\frac{150 i }{7} & 0 & 0 & 0 & 0 & -\frac{525 i }{286} & \frac{500 i }{33} & -\frac{225 i }{26} & 0 \\
\end{array}
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{5i}{2} & -i & -\frac{5i}{2} & -i & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & \frac{3i}{10} & -\frac{6i}{5} & -3 i & 0 & 0 & 0 & 0 & 0 & 10 i & i & -\frac{35i}{6} & -\frac{5i}{3} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{5i}{2} & 0 & \frac{i}{5} & -\frac{6i}{5} & 0 & 0 & 0 & 0 & 0 & -i & -\frac{25i}{6} & \frac{5i}{3} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -i & 0 & i & 0 & 0 & 0 & 0 & 0 & 0 & \frac{5i}{2} & 0 & \frac{5i}{2} & 0 & 0 & 0 & 0 \\
\hline
 0 & -\frac{3i}{10} & -\frac{5i}{2} & i & 0 & 0 & 0 & 0 & \frac{5i}{3} & \frac{6i}{5} & -7 i & 0 & 0 & 0 & 0 & 0 & \frac{525i}{22} & \frac{100i}{33} & -\frac{225i}{22} & -\frac{25i}{11} \\
 0 & \frac{6i}{5} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{5i}{3} & \frac{i}{5} & -i & -\frac{5i}{2} & 0 & 0 & 0 & 0 & 0 & -\frac{25i}{6} & 0 & 0 \\
 0 & 3 i & -\frac{i}{5} & -i & 0 & 0 & 0 & 0 & \frac{35i}{6} & 0 & -\frac{i}{2} & \frac{6i}{5} & 0 & 0 & 0 & 0 & 0 & -\frac{5i}{3} & -\frac{150i}{11} & \frac{40i}{11} \\
 0 & 0 & \frac{6i}{5} & 0 & 0 & 0 & 0 & 0 & -\frac{5i}{3} & 3 i & -i & \frac{3i}{10} & 0 & 0 & 0 & 0 & 0 & \frac{35i}{6} & 0 & 10 i \\
\hline
 -\frac{5i}{2} & 0 & 0 & 0 & -\frac{5i}{3} & \frac{5i}{3} & -\frac{35i}{6} & \frac{5i}{3} & 0 & 0 & 0 & 0 & \frac{95i}{22} & \frac{40i}{11} & -\frac{135i}{11} & 0 & 0 & 0 & 0 & 0 \\
 i & 0 & 0 & 0 & -\frac{6i}{5} & -\frac{i}{5} & 0 & -3 i & 0 & 0 & 0 & 0 & -\frac{40i}{11} & -\frac{i}{2} & -\frac{5i}{3} & -\frac{35i}{6} & 0 & 0 & 0 & 0 \\
 \frac{5i}{2} & 0 & 0 & 0 & 7 i & i & \frac{i}{2} & i & 0 & 0 & 0 & 0 & \frac{225i}{22} & 0 & -\frac{25i}{11} & \frac{40i}{11} & 0 & 0 & 0 & 0 \\
 i & 0 & 0 & 0 & 0 & \frac{5i}{2} & -\frac{6i}{5} & -\frac{3i}{10} & 0 & 0 & 0 & 0 & -\frac{25i}{11} & 7 i & -\frac{100i}{33} & \frac{5i}{3} & 0 & 0 & 0 & 0 \\
\hline
 0 & -10 i & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{95i}{22} & \frac{40i}{11} & -\frac{225i}{22} & \frac{25i}{11} & 0 & 0 & 0 & 0 & \frac{1225i}{143} & \frac{950i}{143} & -\frac{245i}{13} & 0 \\
 0 & -i & i & -\frac{5i}{2} & 0 & 0 & 0 & 0 & -\frac{40i}{11} & \frac{i}{2} & 0 & -7 i & 0 & 0 & 0 & 0 & -\frac{875i}{143} & -\frac{25i}{11} & -\frac{25i}{11} & -\frac{225i}{22} \\
 0 & \frac{35i}{6} & \frac{25i}{6} & 0 & 0 & 0 & 0 & 0 & \frac{135i}{11} & \frac{5i}{3} & \frac{25i}{11} & \frac{100i}{33} & 0 & 0 & 0 & 0 & \frac{1225i}{78} & 0 & -\frac{4655i}{858} & \frac{950i}{143} \\
 0 & \frac{5i}{3} & -\frac{5i}{3} & -\frac{5i}{2} & 0 & 0 & 0 & 0 & 0 & \frac{35i}{6} & -\frac{40i}{11} & -\frac{5i}{3} & 0 & 0 & 0 & 0 & -\frac{1225i}{429} & \frac{135i}{11} & -\frac{2375i}{429} & \frac{95i}{22} \\
\hline
 0 & 0 & 0 & 0 & -\frac{525i}{22} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1225i}{143} & \frac{875i}{143} & -\frac{1225i}{78} & \frac{1225i}{429} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{100i}{33} & \frac{25i}{6} & \frac{5i}{3} & -\frac{35i}{6} & 0 & 0 & 0 & 0 & -\frac{950i}{143} & \frac{25i}{11} & 0 & -\frac{135i}{11} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{225i}{22} & 0 & \frac{150i}{11} & 0 & 0 & 0 & 0 & 0 & \frac{245i}{13} & \frac{25i}{11} & \frac{4655i}{858} & \frac{2375i}{429} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{25i}{11} & 0 & -\frac{40i}{11} & -10 i & 0 & 0 & 0 & 0 & 0 & \frac{225i}{22} & -\frac{950i}{143} & -\frac{95i}{22} & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 i & -\frac{3i}{2} & -3 i & -\frac{3i}{2} & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{3i}{7} & -\frac{18i}{7} & -\frac{27i}{7} & -\frac{9i}{14} & 0 & 0 & 0 & 0 & \frac{126i}{11} & \frac{21i}{22} & -\frac{72i}{11} & -\frac{27i}{11} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 i & 0 & \frac{3i}{7} & -\frac{27i}{14} & 0 & 0 & 0 & 0 & 0 & -\frac{3i}{2} & -\frac{54i}{11} & \frac{21i}{11} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{3i}{2} & 0 & \frac{3i}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 3 i & 0 & 3 i \\
\hline
 0 & 0 & 0 & 0 & 0 & -\frac{27i}{14} & -\frac{27i}{7} & \frac{9i}{14} & 0 & 0 & 0 & 0 & \frac{18i}{7} & \frac{9i}{11} & -\frac{648i}{77} & -\frac{81i}{77} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{27i}{14} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{21i}{11} & \frac{3i}{7} & -\frac{3i}{2} & -3 i & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{27i}{7} & 0 & 0 & -\frac{18i}{7} & 0 & 0 & 0 & 0 & \frac{72i}{11} & -\frac{9i}{14} & -\frac{54i}{77} & \frac{27i}{22} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{9i}{14} & 0 & \frac{18i}{7} & 0 & 0 & 0 & 0 & 0 & -\frac{27i}{11} & \frac{27i}{7} & -\frac{21i}{22} & \frac{3i}{7} & 0 & 0 & 0 & 0 \\
\hline
 0 & -\frac{3i}{7} & -3 i & \frac{3i}{2} & 0 & 0 & 0 & 0 & 0 & \frac{27i}{22} & -\frac{648i}{77} & \frac{81i}{77} & 0 & 0 & 0 & 0 & \frac{945i}{143} & \frac{3645i}{1001} & -\frac{2025i}{143} & -\frac{405i}{286} \\
 0 & \frac{18i}{7} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{27i}{22} & 0 & -\frac{9i}{14} & -\frac{27i}{7} & 0 & 0 & 0 & 0 & -\frac{567i}{143} & -\frac{54i}{77} & -\frac{27i}{11} & -\frac{72i}{11} \\
 0 & \frac{27i}{7} & -\frac{3i}{7} & -\frac{3i}{2} & 0 & 0 & 0 & 0 & \frac{648i}{77} & \frac{9i}{14} & 0 & \frac{9i}{11} & 0 & 0 & 0 & 0 & \frac{1575i}{143} & -\frac{81i}{77} & -\frac{45i}{13} & \frac{729i}{182} \\
 0 & \frac{9i}{14} & \frac{27i}{14} & 0 & 0 & 0 & 0 & 0 & -\frac{81i}{77} & \frac{27i}{7} & -\frac{9i}{11} & 0 & 0 & 0 & 0 & 0 & -\frac{945i}{286} & \frac{648i}{77} & -\frac{81i}{26} & \frac{18i}{7} \\
\hline
 -3 i & 0 & 0 & 0 & -\frac{18i}{7} & \frac{21i}{11} & -\frac{72i}{11} & \frac{27i}{11} & 0 & 0 & 0 & 0 & 0 & \frac{729i}{182} & -\frac{2025i}{143} & \frac{405i}{286} & 0 & 0 & 0 & 0 \\
 \frac{3i}{2} & 0 & 0 & 0 & -\frac{9i}{11} & -\frac{3i}{7} & \frac{9i}{14} & -\frac{27i}{7} & 0 & 0 & 0 & 0 & -\frac{729i}{182} & 0 & -\frac{81i}{77} & -\frac{648i}{77} & 0 & 0 & 0 & 0 \\
 3 i & 0 & 0 & 0 & \frac{648i}{77} & \frac{3i}{2} & \frac{54i}{77} & \frac{21i}{22} & 0 & 0 & 0 & 0 & \frac{2025i}{143} & \frac{81i}{77} & 0 & \frac{3645i}{1001} & 0 & 0 & 0 & 0 \\
 \frac{3i}{2} & 0 & 0 & 0 & \frac{81i}{77} & 3 i & -\frac{27i}{22} & -\frac{3i}{7} & 0 & 0 & 0 & 0 & -\frac{405i}{286} & \frac{648i}{77} & -\frac{3645i}{1001} & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & -\frac{126i}{11} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{945i}{143} & \frac{567i}{143} & -\frac{1575i}{143} & \frac{945i}{286} & 0 & 0 & 0 & 0 & 0 & \frac{189i}{26} & -\frac{3024i}{143} & \frac{252i}{143} \\
 0 & -\frac{21i}{22} & \frac{3i}{2} & -3 i & 0 & 0 & 0 & 0 & -\frac{3645i}{1001} & \frac{54i}{77} & \frac{81i}{77} & -\frac{648i}{77} & 0 & 0 & 0 & 0 & -\frac{189i}{26} & 0 & -\frac{405i}{286} & -\frac{2025i}{143} \\
 0 & \frac{72i}{11} & \frac{54i}{11} & 0 & 0 & 0 & 0 & 0 & \frac{2025i}{143} & \frac{27i}{11} & \frac{45i}{13} & \frac{81i}{26} & 0 & 0 & 0 & 0 & \frac{3024i}{143} & \frac{405i}{286} & 0 & \frac{90i}{13} \\
 0 & \frac{27i}{11} & -\frac{21i}{11} & -3 i & 0 & 0 & 0 & 0 & \frac{405i}{286} & \frac{72i}{11} & -\frac{729i}{182} & -\frac{18i}{7} & 0 & 0 & 0 & 0 & -\frac{252i}{143} & \frac{2025i}{143} & -\frac{90i}{13} & 0 \\
\end{array}
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{7i}{2} & -2 i & -\frac{7i}{2} & -2 i \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{i}{2} & -4 i & -\frac{14i}{3} & -\frac{4i}{3} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{7i}{2} & 0 & \frac{2i}{3} & -\frac{8i}{3} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 i & 0 & 2 i & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{i}{21} & -\frac{30i}{7} & -5 i & 0 & 0 & 0 & 0 & 0 & \frac{42i}{13} & \frac{16i}{39} & -\frac{126i}{13} & -\frac{28i}{13} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{8i}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{28i}{13} & \frac{2i}{3} & -2 i & -\frac{7i}{2} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{14i}{3} & 0 & \frac{2i}{7} & -\frac{30i}{7} & 0 & 0 & 0 & 0 & \frac{189i}{26} & -\frac{4i}{3} & -\frac{21i}{26} & \frac{16i}{13} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{4i}{3} & 0 & 4 i & 0 & 0 & 0 & 0 & 0 & -\frac{42i}{13} & \frac{14i}{3} & -\frac{12i}{13} & \frac{i}{2} \\
\hline
 0 & 0 & 0 & 0 & -\frac{i}{21} & -\frac{8i}{3} & -\frac{14i}{3} & \frac{4i}{3} & 0 & 0 & 0 & 0 & \frac{10i}{13} & \frac{40i}{91} & -\frac{135i}{13} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{30i}{7} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{16i}{13} & \frac{2i}{7} & -\frac{4i}{3} & -\frac{14i}{3} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 5 i & 0 & -\frac{2i}{7} & -4 i & 0 & 0 & 0 & 0 & \frac{126i}{13} & 0 & -\frac{i}{13} & \frac{40i}{91} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & \frac{30i}{7} & 0 & 0 & 0 & 0 & 0 & -\frac{28i}{13} & 5 i & -\frac{16i}{39} & \frac{i}{21} & 0 & 0 & 0 & 0 \\
\hline
 0 & -\frac{i}{2} & -\frac{7i}{2} & 2 i & 0 & 0 & 0 & 0 & -\frac{10i}{13} & \frac{16i}{13} & -\frac{126i}{13} & \frac{28i}{13} & 0 & 0 & 0 & 0 & \frac{28i}{13} & \frac{50i}{13} & -\frac{220i}{13} & 0 \\
 0 & 4 i & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{40i}{91} & -\frac{2i}{7} & 0 & -5 i & 0 & 0 & 0 & 0 & -\frac{56i}{13} & -\frac{i}{13} & -\frac{28i}{13} & -\frac{126i}{13} \\
 0 & \frac{14i}{3} & -\frac{2i}{3} & -2 i & 0 & 0 & 0 & 0 & \frac{135i}{13} & \frac{4i}{3} & \frac{i}{13} & \frac{16i}{39} & 0 & 0 & 0 & 0 & \frac{616i}{39} & 0 & -\frac{40i}{39} & \frac{50i}{13} \\
 0 & \frac{4i}{3} & \frac{8i}{3} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{14i}{3} & -\frac{40i}{91} & -\frac{i}{21} & 0 & 0 & 0 & 0 & -\frac{112i}{39} & \frac{135i}{13} & -\frac{140i}{39} & \frac{10i}{13} \\
\hline
 -\frac{7i}{2} & 0 & 0 & 0 & -\frac{42i}{13} & \frac{28i}{13} & -\frac{189i}{26} & \frac{42i}{13} & 0 & 0 & 0 & 0 & -\frac{28i}{13} & \frac{56i}{13} & -\frac{616i}{39} & \frac{112i}{39} & 0 & 0 & 0 & 0 \\
 2 i & 0 & 0 & 0 & -\frac{16i}{39} & -\frac{2i}{3} & \frac{4i}{3} & -\frac{14i}{3} & 0 & 0 & 0 & 0 & -\frac{50i}{13} & \frac{i}{13} & 0 & -\frac{135i}{13} & 0 & 0 & 0 & 0 \\
 \frac{7i}{2} & 0 & 0 & 0 & \frac{126i}{13} & 2 i & \frac{21i}{26} & \frac{12i}{13} & 0 & 0 & 0 & 0 & \frac{220i}{13} & \frac{28i}{13} & \frac{40i}{39} & \frac{140i}{39} & 0 & 0 & 0 & 0 \\
 2 i & 0 & 0 & 0 & \frac{28i}{13} & \frac{7i}{2} & -\frac{16i}{13} & -\frac{i}{2} & 0 & 0 & 0 & 0 & 0 & \frac{126i}{13} & -\frac{50i}{13} & -\frac{10i}{13} & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{6i}{11} & -\frac{60i}{11} & -\frac{60i}{11} & -\frac{45i}{22} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 i & 0 & \frac{10i}{11} & -\frac{75i}{22} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{5i}{2} & 0 & \frac{5i}{2} & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{75i}{11} & -\frac{200i}{33} & -\frac{25i}{33} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{75i}{22} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{60i}{11} & 0 & \frac{20i}{33} & -\frac{200i}{33} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{45i}{22} & 0 & \frac{60i}{11} & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{200i}{33} & -\frac{200i}{33} & \frac{25i}{33} & 0 & 0 & 0 & 0 & \frac{40i}{33} & -\frac{5i}{11} & -\frac{400i}{33} & -\frac{40i}{33} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{200i}{33} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{27i}{22} & \frac{20i}{33} & -\frac{45i}{22} & -\frac{60i}{11} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{200i}{33} & 0 & 0 & -\frac{75i}{11} & 0 & 0 & 0 & 0 & \frac{120i}{11} & -\frac{25i}{33} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{25i}{33} & 0 & \frac{75i}{11} & 0 & 0 & 0 & 0 & 0 & -\frac{36i}{11} & \frac{200i}{33} & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & -\frac{75i}{22} & -\frac{60i}{11} & \frac{45i}{22} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{400i}{33} & \frac{40i}{33} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{75i}{11} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{25i}{33} & -\frac{200i}{33} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{200i}{33} & 0 & -\frac{20i}{33} & -\frac{60i}{11} & 0 & 0 & 0 & 0 & \frac{400i}{33} & \frac{25i}{33} & 0 & -\frac{5i}{11} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{25i}{33} & 0 & \frac{200i}{33} & 0 & 0 & 0 & 0 & 0 & -\frac{40i}{33} & \frac{200i}{33} & \frac{5i}{11} & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & -\frac{6i}{11} & -4 i & \frac{5i}{2} & 0 & 0 & 0 & 0 & -\frac{40i}{33} & \frac{27i}{22} & -\frac{120i}{11} & \frac{36i}{11} & 0 & 0 & 0 & 0 & 0 & \frac{200i}{51} & -\frac{3600i}{187} & \frac{300i}{187} \\
 0 & \frac{60i}{11} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{5i}{11} & -\frac{20i}{33} & \frac{25i}{33} & -\frac{200i}{33} & 0 & 0 & 0 & 0 & -\frac{200i}{51} & 0 & -\frac{40i}{33} & -\frac{400i}{33} \\
 0 & \frac{60i}{11} & -\frac{10i}{11} & -\frac{5i}{2} & 0 & 0 & 0 & 0 & \frac{400i}{33} & \frac{45i}{22} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{3600i}{187} & \frac{40i}{33} & 0 & \frac{60i}{17} \\
 0 & \frac{45i}{22} & \frac{75i}{22} & 0 & 0 & 0 & 0 & 0 & \frac{40i}{33} & \frac{60i}{11} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{300i}{187} & \frac{400i}{33} & -\frac{60i}{17} & 0 \\
\end{array}
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{27i}{286} & -\frac{1350i}{143} & -\frac{2025i}{286} & -\frac{225i}{143} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{54i}{13} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{81i}{13} & 0 & \frac{135i}{143} & -\frac{1125i}{143} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{36i}{13} & 0 & \frac{90i}{13} & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{25i}{286} & -\frac{1400i}{143} & -\frac{1050i}{143} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1125i}{143} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{2025i}{286} & 0 & \frac{50i}{143} & -\frac{1400i}{143} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{225i}{143} & 0 & \frac{1350i}{143} & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{25i}{286} & -\frac{1125i}{143} & -\frac{2025i}{286} & \frac{225i}{143} & 0 & 0 & 0 & 0 & \frac{900i}{2431} & -\frac{3500i}{2431} & -\frac{3150i}{221} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1400i}{143} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1125i}{2431} & \frac{50i}{143} & -\frac{225i}{143} & -\frac{2025i}{286} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1050i}{143} & 0 & -\frac{50i}{143} & -\frac{1350i}{143} & 0 & 0 & 0 & 0 & \frac{6075i}{442} & 0 & \frac{675i}{4862} & -\frac{3500i}{2431} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1400i}{143} & 0 & 0 & 0 & 0 & 0 & -\frac{6075i}{2431} & \frac{1050i}{143} & \frac{3375i}{2431} & -\frac{25i}{286} \\
\hline
 0 & 0 & 0 & 0 & \frac{27i}{286} & -\frac{54i}{13} & -\frac{81i}{13} & \frac{36i}{13} & 0 & 0 & 0 & 0 & -\frac{900i}{2431} & -\frac{1125i}{2431} & -\frac{6075i}{442} & \frac{6075i}{2431} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{1350i}{143} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{3500i}{2431} & -\frac{50i}{143} & 0 & -\frac{1050i}{143} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{2025i}{286} & 0 & -\frac{135i}{143} & -\frac{90i}{13} & 0 & 0 & 0 & 0 & \frac{3150i}{221} & \frac{225i}{143} & -\frac{675i}{4862} & -\frac{3375i}{2431} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{225i}{143} & 0 & \frac{1125i}{143} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{2025i}{286} & \frac{3500i}{2431} & \frac{25i}{286} & 0 & 0 & 0 & 0 \\
\end{array}
\right]
$
}
\caption{This is the matrix $\left( \mathcal{C}_{5}\right)_{7}^{\check{T}}$, which defines the coefficient $\left(a_{5}\right)_{7}^{\check{T}} = \left< \mathcal{M}_{\ell} \right| \left( \mathcal{C}_{5}\right)_{7}^{\check{T}} \left| \mathcal{M}_{\ell} \right>$ that appears in the observable $\check{T}$ for a truncation at $L=5$.}
\label{tab:TObsMatrix7}
\end{table}

\clearpage

\begin{table}[h]
\centering
\scalebox{.71}{
$
\left[
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{35i}{143} & -\frac{1960i}{143} & -\frac{1225i}{143} & -\frac{245i}{286} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{126i}{13} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{105i}{13} & 0 & \frac{105i}{143} & -\frac{3675i}{286} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{63i}{26} & 0 & \frac{315i}{26} & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{3675i}{286} & -\frac{1225i}{143} & \frac{245i}{286} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{3675i}{286} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1225i}{143} & 0 & 0 & -\frac{1960i}{143} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{245i}{286} & 0 & \frac{1960i}{143} & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{35i}{143} & -\frac{126i}{13} & -\frac{105i}{13} & \frac{63i}{26} & 0 & 0 & 0 & 0 & 0 & -\frac{1225i}{494} & -\frac{44100i}{2717} & \frac{3675i}{2717} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1960i}{143} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1225i}{494} & 0 & -\frac{245i}{286} & -\frac{1225i}{143} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1225i}{143} & 0 & -\frac{105i}{143} & -\frac{315i}{26} & 0 & 0 & 0 & 0 & \frac{44100i}{2717} & \frac{245i}{286} & 0 & -\frac{735i}{247} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{245i}{286} & 0 & \frac{3675i}{286} & 0 & 0 & 0 & 0 & 0 & -\frac{3675i}{2717} & \frac{1225i}{143} & \frac{735i}{247} & 0 \\
\end{array}
\right]
$
}
\caption{This is the matrix $\left( \mathcal{C}_{5}\right)_{8}^{\check{T}}$, which defines the coefficient $\left(a_{5}\right)_{8}^{\check{T}} = \left< \mathcal{M}_{\ell} \right| \left( \mathcal{C}_{5}\right)_{8}^{\check{T}} \left| \mathcal{M}_{\ell} \right>$ that appears in the observable $\check{T}$ for a truncation at $L=5$.}
\label{tab:TObsMatrix8}
\end{table}

\begin{table}[h]
\centering
\scalebox{.7425}{
$
\left[
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{441i}{2431} & -\frac{44100i}{2431} & -\frac{2205i}{221} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{3528i}{221} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{2156i}{221} & 0 & \frac{980i}{2431} & -\frac{44100i}{2431} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{392i}{221} & 0 & \frac{3920i}{221} & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{441i}{2431} & -\frac{3528i}{221} & -\frac{2156i}{221} & \frac{392i}{221} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{44100i}{2431} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{2205i}{221} & 0 & -\frac{980i}{2431} & -\frac{3920i}{221} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{44100i}{2431} & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right]
$
}
\caption{This is the matrix $\left( \mathcal{C}_{5}\right)_{9}^{\check{T}}$, which defines the coefficient $\left(a_{5}\right)_{9}^{\check{T}} = \left< \mathcal{M}_{\ell} \right| \left( \mathcal{C}_{5}\right)_{9}^{\check{T}} \left| \mathcal{M}_{\ell} \right>$ that appears in the observable $\check{T}$ for a truncation at $L=5$.}
\label{tab:TObsMatrix9}
\end{table}

\clearpage

\begin{table}[h]
\centering
\scalebox{.75}{
$
\left[
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{95256i}{4199} & -\frac{47628i}{4199} & \frac{3969i}{4199} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{95256i}{4199} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{47628i}{4199} & 0 & 0 & -\frac{99225i}{4199} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{3969i}{4199} & 0 & \frac{99225i}{4199} & 0 \\
\end{array}
\right]
$
}
\caption{This is the matrix $\left( \mathcal{C}_{5}\right)_{10}^{\check{T}}$, which defines the coefficient $\left(a_{5}\right)_{10}^{\check{T}} = \left< \mathcal{M}_{\ell} \right| \left( \mathcal{C}_{5}\right)_{10}^{\check{T}} \left| \mathcal{M}_{\ell} \right>$ that appears in the observable $\check{T}$ for a truncation at $L=5$.}
\label{tab:TObsMatrix10}
\end{table}

\begin{table}[h]
\centering
\scalebox{.635}{
$
\left[
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & -\frac{3i}{2} & -\frac{i}{2} & -i & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 \frac{3i}{2} & 0 & 0 & 0 & -\frac{36i}{5} & -\frac{6i}{5} & -\frac{9i}{10} & -\frac{18i}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{i}{2} & 0 & 0 & 0 & 0 & 2 i & -\frac{27i}{10} & \frac{6i}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 i & 0 & 0 & 0 & 0 & -\frac{i}{2} & 0 & \frac{3i}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & \frac{36i}{5} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{135i}{7} & -\frac{108i}{35} & -\frac{9i}{7} & -\frac{54i}{7} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{6i}{5} & -2 i & \frac{i}{2} & 0 & 0 & 0 & 0 & 0 & \frac{27i}{10} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{9i}{10} & \frac{27i}{10} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{27i}{5} & -\frac{72i}{7} & \frac{108i}{35} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{18i}{5} & -\frac{6i}{5} & -\frac{3i}{2} & 0 & 0 & 0 & 0 & 0 & -\frac{9i}{10} & 0 & \frac{36i}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & \frac{135i}{7} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -40 i & -\frac{40i}{7} & -\frac{5i}{3} & -\frac{40i}{3} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{108i}{35} & -\frac{27i}{10} & -\frac{27i}{5} & \frac{9i}{10} & 0 & 0 & 0 & 0 & 0 & \frac{72i}{7} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{9i}{7} & 0 & \frac{72i}{7} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{72i}{7} & -25 i & \frac{40i}{7} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{54i}{7} & 0 & -\frac{108i}{35} & -\frac{36i}{5} & 0 & 0 & 0 & 0 & 0 & -\frac{9i}{7} & 0 & \frac{135i}{7} & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 40 i & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1575i}{22} & -\frac{100i}{11} & -\frac{45i}{22} & -\frac{225i}{11} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{40i}{7} & -\frac{72i}{7} & -\frac{72i}{7} & \frac{9i}{7} & 0 & 0 & 0 & 0 & 0 & 25 i & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{5i}{3} & 0 & 25 i & 0 & 0 & 0 & 0 & 0 & 0 & \frac{50i}{3} & -\frac{540i}{11} & \frac{100i}{11} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{40i}{3} & 0 & -\frac{40i}{7} & -\frac{135i}{7} & 0 & 0 & 0 & 0 & 0 & -\frac{5i}{3} & 0 & 40 i \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1575i}{22} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{100i}{11} & -25 i & -\frac{50i}{3} & \frac{5i}{3} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{45i}{22} & 0 & \frac{540i}{11} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{225i}{11} & 0 & -\frac{100i}{11} & -40 i & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & -2 i & \frac{i}{2} & -i & -\frac{3i}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & -\frac{3i}{2} & 0 & 0 & 0 & 0 & -\frac{60i}{7} & -\frac{15i}{14} & -\frac{12i}{7} & -\frac{30i}{7} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -\frac{i}{2} & 0 & 0 & 0 & 0 & 0 & \frac{5i}{2} & -\frac{24i}{7} & \frac{10i}{7} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{3i}{2} & \frac{i}{2} & 0 & 0 & 0 & 0 & 0 & 0 & -i & 0 & 2 i & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 2 i & 0 & 0 & 0 & 0 & -\frac{10i}{7} & 0 & -\frac{30i}{7} & 0 & 0 & 0 & 0 & -\frac{150i}{7} & -3 i & -\frac{50i}{21} & -\frac{25i}{3} & 0 & 0 & 0 & 0 \\
 -\frac{i}{2} & 0 & 0 & 0 & \frac{10i}{7} & 0 & -\frac{5i}{2} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{24i}{7} & 0 & 0 & 0 & 0 & 0 & 0 \\
 i & 0 & 0 & 0 & 0 & \frac{5i}{2} & 0 & \frac{15i}{14} & 0 & 0 & 0 & 0 & 0 & 6 i & -\frac{250i}{21} & \frac{10i}{3} & 0 & 0 & 0 & 0 \\
 \frac{3i}{2} & 0 & 0 & 0 & \frac{30i}{7} & 0 & -\frac{15i}{14} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{12i}{7} & 0 & \frac{60i}{7} & 0 & 0 & 0 & 0 \\
\hline
 0 & \frac{60i}{7} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{10i}{3} & 0 & -\frac{25i}{3} & 0 & 0 & 0 & 0 & -\frac{1400i}{33} & -\frac{425i}{77} & -\frac{100i}{33} & -\frac{150i}{11} \\
 0 & \frac{15i}{14} & -\frac{5i}{2} & i & 0 & 0 & 0 & 0 & \frac{10i}{3} & 0 & -6 i & 0 & 0 & 0 & 0 & 0 & 0 & \frac{250i}{21} & 0 & 0 \\
 0 & \frac{12i}{7} & \frac{24i}{7} & 0 & 0 & 0 & 0 & 0 & 0 & 6 i & 0 & 3 i & 0 & 0 & 0 & 0 & 0 & \frac{75i}{7} & -\frac{300i}{11} & \frac{450i}{77} \\
 0 & \frac{30i}{7} & -\frac{10i}{7} & -2 i & 0 & 0 & 0 & 0 & \frac{25i}{3} & 0 & -3 i & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{50i}{21} & 0 & \frac{150i}{7} \\
\hline
 0 & 0 & 0 & 0 & \frac{150i}{7} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{450i}{77} & 0 & -\frac{150i}{11} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 3 i & -\frac{24i}{7} & -6 i & \frac{12i}{7} & 0 & 0 & 0 & 0 & \frac{450i}{77} & 0 & -\frac{75i}{7} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{50i}{21} & 0 & \frac{250i}{21} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{75i}{7} & 0 & \frac{425i}{77} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{25i}{3} & 0 & -\frac{10i}{3} & -\frac{60i}{7} & 0 & 0 & 0 & 0 & \frac{150i}{11} & 0 & -\frac{425i}{77} & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1400i}{33} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{350i}{39} & 0 & -\frac{525i}{26} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{425i}{77} & -\frac{250i}{21} & -\frac{75i}{7} & \frac{50i}{21} & 0 & 0 & 0 & 0 & \frac{350i}{39} & 0 & -\frac{50i}{3} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{100i}{33} & 0 & \frac{300i}{11} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{50i}{3} & 0 & \frac{225i}{26} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{150i}{11} & 0 & -\frac{450i}{77} & -\frac{150i}{7} & 0 & 0 & 0 & 0 & \frac{525i}{26} & 0 & -\frac{225i}{26} & 0 \\
\end{array}
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{5i}{2} & i & -\frac{3i}{2} & -2 i & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & -\frac{3i}{10} & \frac{6i}{5} & -\frac{3i}{5} & -\frac{12i}{5} & 0 & 0 & 0 & 0 & -10 i & -i & -\frac{5i}{2} & -5 i & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{i}{2} & 0 & \frac{i}{5} & -\frac{6i}{5} & 0 & 0 & 0 & 0 & 0 & 3 i & -\frac{25i}{6} & \frac{5i}{3} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 2 i & 0 & i & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{3i}{2} & 0 & \frac{5i}{2} & 0 & 0 & 0 & 0 \\
\hline
 0 & \frac{3i}{10} & \frac{i}{2} & -2 i & 0 & 0 & 0 & 0 & -\frac{5i}{3} & -\frac{6i}{5} & -i & -6 i & 0 & 0 & 0 & 0 & -\frac{525i}{22} & -\frac{100i}{33} & -\frac{75i}{22} & -\frac{100i}{11} \\
 0 & -\frac{6i}{5} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{5i}{3} & -\frac{i}{5} & -3 i & -\frac{i}{2} & 0 & 0 & 0 & 0 & 0 & \frac{25i}{6} & 0 & 0 \\
 0 & \frac{3i}{5} & -\frac{i}{5} & -i & 0 & 0 & 0 & 0 & -\frac{5i}{6} & \frac{18i}{5} & -\frac{i}{2} & \frac{6i}{5} & 0 & 0 & 0 & 0 & 0 & \frac{20i}{3} & -\frac{150i}{11} & \frac{40i}{11} \\
 0 & \frac{12i}{5} & \frac{6i}{5} & 0 & 0 & 0 & 0 & 0 & 5 i & -\frac{3i}{5} & -i & \frac{3i}{10} & 0 & 0 & 0 & 0 & 0 & -\frac{5i}{2} & 0 & 10 i \\
\hline
 \frac{5i}{2} & 0 & 0 & 0 & \frac{5i}{3} & -\frac{5i}{3} & \frac{5i}{6} & -5 i & 0 & 0 & 0 & 0 & -\frac{95i}{22} & -\frac{40i}{11} & -\frac{15i}{11} & -\frac{120i}{11} & 0 & 0 & 0 & 0 \\
 -i & 0 & 0 & 0 & \frac{6i}{5} & \frac{i}{5} & -\frac{18i}{5} & \frac{3i}{5} & 0 & 0 & 0 & 0 & \frac{40i}{11} & \frac{i}{2} & -\frac{20i}{3} & -\frac{5i}{6} & 0 & 0 & 0 & 0 \\
 \frac{3i}{2} & 0 & 0 & 0 & i & 3 i & \frac{i}{2} & i & 0 & 0 & 0 & 0 & -\frac{25i}{22} & 8 i & -\frac{25i}{11} & \frac{40i}{11} & 0 & 0 & 0 & 0 \\
 2 i & 0 & 0 & 0 & 6 i & \frac{i}{2} & -\frac{6i}{5} & -\frac{3i}{10} & 0 & 0 & 0 & 0 & \frac{100i}{11} & -i & -\frac{100i}{33} & \frac{5i}{3} & 0 & 0 & 0 & 0 \\
\hline
 0 & 10 i & 0 & 0 & 0 & 0 & 0 & 0 & \frac{95i}{22} & -\frac{40i}{11} & \frac{25i}{22} & -\frac{100i}{11} & 0 & 0 & 0 & 0 & -\frac{1225i}{143} & -\frac{950i}{143} & -\frac{245i}{143} & -\frac{2450i}{143} \\
 0 & i & -3 i & \frac{3i}{2} & 0 & 0 & 0 & 0 & \frac{40i}{11} & -\frac{i}{2} & -8 i & i & 0 & 0 & 0 & 0 & \frac{875i}{143} & \frac{25i}{11} & -\frac{125i}{11} & -\frac{25i}{22} \\
 0 & \frac{5i}{2} & \frac{25i}{6} & 0 & 0 & 0 & 0 & 0 & \frac{15i}{11} & \frac{20i}{3} & \frac{25i}{11} & \frac{100i}{33} & 0 & 0 & 0 & 0 & -\frac{1225i}{858} & \frac{150i}{11} & -\frac{4655i}{858} & \frac{950i}{143} \\
 0 & 5 i & -\frac{5i}{3} & -\frac{5i}{2} & 0 & 0 & 0 & 0 & \frac{120i}{11} & \frac{5i}{6} & -\frac{40i}{11} & -\frac{5i}{3} & 0 & 0 & 0 & 0 & \frac{6125i}{429} & -\frac{15i}{11} & -\frac{2375i}{429} & \frac{95i}{22} \\
\hline
 0 & 0 & 0 & 0 & \frac{525i}{22} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1225i}{143} & -\frac{875i}{143} & \frac{1225i}{858} & -\frac{6125i}{429} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{100i}{33} & -\frac{25i}{6} & -\frac{20i}{3} & \frac{5i}{2} & 0 & 0 & 0 & 0 & \frac{950i}{143} & -\frac{25i}{11} & -\frac{150i}{11} & \frac{15i}{11} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{75i}{22} & 0 & \frac{150i}{11} & 0 & 0 & 0 & 0 & 0 & \frac{245i}{143} & \frac{125i}{11} & \frac{4655i}{858} & \frac{2375i}{429} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{100i}{11} & 0 & -\frac{40i}{11} & -10 i & 0 & 0 & 0 & 0 & \frac{2450i}{143} & \frac{25i}{22} & -\frac{950i}{143} & -\frac{95i}{22} & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 i & \frac{3i}{2} & -2 i & -\frac{5i}{2} & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{3i}{7} & \frac{18i}{7} & -\frac{9i}{7} & -\frac{45i}{14} & 0 & 0 & 0 & 0 & -\frac{126i}{11} & -\frac{2i}{22} & -\frac{36i}{11} & -\frac{63i}{11} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -i & 0 & \frac{3i}{7} & -\frac{27i}{14} & 0 & 0 & 0 & 0 & 0 & \frac{7i}{2} & -\frac{54i}{11} & \frac{2i}{11} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{5i}{2} & 0 & \frac{3i}{2} & 0 & 0 & 0 & 0 & 0 & 0 & -2 i & 0 & 3 i \\
\hline
 0 & 0 & 0 & 0 & 0 & \frac{27i}{14} & 0 & -\frac{45i}{14} & 0 & 0 & 0 & 0 & -\frac{18i}{7} & -\frac{9i}{11} & -\frac{162i}{77} & -\frac{8i}{11} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{27i}{14} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{2i}{11} & -\frac{3i}{7} & -\frac{7i}{2} & -i & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{18i}{7} & 0 & 0 & 0 & 0 & -\frac{18i}{11} & \frac{9i}{2} & -\frac{54i}{77} & \frac{27i}{22} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{45i}{14} & 0 & \frac{18i}{7} & 0 & 0 & 0 & 0 & 0 & \frac{63i}{11} & -\frac{9i}{7} & -\frac{2i}{22} & \frac{3i}{7} & 0 & 0 & 0 & 0 \\
\hline
 0 & \frac{3i}{7} & i & -\frac{5i}{2} & 0 & 0 & 0 & 0 & 0 & -\frac{27i}{22} & 0 & -\frac{8i}{11} & 0 & 0 & 0 & 0 & -\frac{945i}{143} & -\frac{3645i}{1001} & -\frac{405i}{143} & -\frac{3645i}{286} \\
 0 & -\frac{18i}{7} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{27i}{22} & 0 & -\frac{9i}{2} & 0 & 0 & 0 & 0 & 0 & \frac{567i}{143} & \frac{54i}{77} & -\frac{8i}{11} & -\frac{18i}{11} \\
 0 & \frac{9i}{7} & -\frac{3i}{7} & -\frac{3i}{2} & 0 & 0 & 0 & 0 & 0 & \frac{9i}{2} & 0 & \frac{9i}{11} & 0 & 0 & 0 & 0 & -\frac{315i}{143} & \frac{729i}{77} & -\frac{45i}{13} & \frac{729i}{182} \\
 0 & \frac{45i}{14} & \frac{27i}{14} & 0 & 0 & 0 & 0 & 0 & \frac{8i}{11} & 0 & -\frac{9i}{11} & 0 & 0 & 0 & 0 & 0 & \frac{2835i}{286} & -\frac{162i}{77} & -\frac{8i}{26} & \frac{18i}{7} \\
\hline
 3 i & 0 & 0 & 0 & \frac{18i}{7} & -\frac{2i}{11} & \frac{18i}{11} & -\frac{63i}{11} & 0 & 0 & 0 & 0 & 0 & -\frac{729i}{182} & 0 & -\frac{3645i}{286} & 0 & 0 & 0 & 0 \\
 -\frac{3i}{2} & 0 & 0 & 0 & \frac{9i}{11} & \frac{3i}{7} & -\frac{9i}{2} & \frac{9i}{7} & 0 & 0 & 0 & 0 & \frac{729i}{182} & 0 & -\frac{729i}{77} & 0 & 0 & 0 & 0 & 0 \\
 2 i & 0 & 0 & 0 & \frac{162i}{77} & \frac{7i}{2} & \frac{54i}{77} & \frac{2i}{22} & 0 & 0 & 0 & 0 & 0 & \frac{729i}{77} & 0 & \frac{3645i}{1001} & 0 & 0 & 0 & 0 \\
 \frac{5i}{2} & 0 & 0 & 0 & \frac{8i}{11} & i & -\frac{27i}{22} & -\frac{3i}{7} & 0 & 0 & 0 & 0 & \frac{3645i}{286} & 0 & -\frac{3645i}{1001} & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & \frac{126i}{11} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{945i}{143} & -\frac{567i}{143} & \frac{315i}{143} & -\frac{2835i}{286} & 0 & 0 & 0 & 0 & 0 & -\frac{189i}{26} & 0 & -\frac{252i}{13} \\
 0 & \frac{2i}{22} & -\frac{7i}{2} & 2 i & 0 & 0 & 0 & 0 & \frac{3645i}{1001} & -\frac{54i}{77} & -\frac{729i}{77} & \frac{162i}{77} & 0 & 0 & 0 & 0 & \frac{189i}{26} & 0 & -\frac{405i}{26} & 0 \\
 0 & \frac{36i}{11} & \frac{54i}{11} & 0 & 0 & 0 & 0 & 0 & \frac{405i}{143} & \frac{8i}{11} & \frac{45i}{13} & \frac{8i}{26} & 0 & 0 & 0 & 0 & 0 & \frac{405i}{26} & 0 & \frac{90i}{13} \\
 0 & \frac{63i}{11} & -\frac{2i}{11} & -3 i & 0 & 0 & 0 & 0 & \frac{3645i}{286} & \frac{18i}{11} & -\frac{729i}{182} & -\frac{18i}{7} & 0 & 0 & 0 & 0 & \frac{252i}{13} & 0 & -\frac{90i}{13} & 0 \\
\end{array}
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{7i}{2} & 2 i & -\frac{5i}{2} & -3 i \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{i}{2} & 4 i & -2 i & -4 i & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{3i}{2} & 0 & \frac{2i}{3} & -\frac{8i}{3} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 i & 0 & 2 i & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{i}{21} & \frac{30i}{7} & -\frac{5i}{7} & -\frac{30i}{7} & 0 & 0 & 0 & 0 & -\frac{42i}{13} & -\frac{16i}{39} & -\frac{42i}{13} & -\frac{112i}{13} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{8i}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{28i}{13} & -\frac{2i}{3} & -4 i & -\frac{3i}{2} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{2i}{3} & 0 & \frac{2i}{7} & -\frac{30i}{7} & 0 & 0 & 0 & 0 & -\frac{63i}{26} & \frac{16i}{3} & -\frac{2i}{26} & \frac{16i}{13} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 i & 0 & 4 i & 0 & 0 & 0 & 0 & 0 & \frac{84i}{13} & -2 i & -\frac{12i}{13} & \frac{i}{2} \\
\hline
 0 & 0 & 0 & 0 & \frac{i}{21} & \frac{8i}{3} & \frac{2i}{3} & -4 i & 0 & 0 & 0 & 0 & -\frac{10i}{13} & -\frac{40i}{91} & -\frac{15i}{13} & -\frac{120i}{13} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{30i}{7} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{16i}{13} & -\frac{2i}{7} & -\frac{16i}{3} & -\frac{2i}{3} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{5i}{7} & 0 & -\frac{2i}{7} & -4 i & 0 & 0 & 0 & 0 & -\frac{14i}{13} & \frac{40i}{7} & -\frac{i}{13} & \frac{40i}{91} & 0 & 0 & 0 & 0 \\

 0 & 0 & 0 & 0 & \frac{30i}{7} & 0 & \frac{30i}{7} & 0 & 0 & 0 & 0 & 0 & \frac{112i}{13} & -\frac{5i}{7} & -\frac{16i}{39} & \frac{i}{21} & 0 & 0 & 0 & 0 \\
\hline
 0 & \frac{i}{2} & \frac{3i}{2} & -3 i & 0 & 0 & 0 & 0 & \frac{10i}{13} & -\frac{16i}{13} & \frac{14i}{13} & -\frac{112i}{13} & 0 & 0 & 0 & 0 & -\frac{28i}{13} & -\frac{50i}{13} & -\frac{20i}{13} & -\frac{200i}{13} \\
 0 & -4 i & 0 & 0 & 0 & 0 & 0 & 0 & \frac{40i}{91} & \frac{2i}{7} & -\frac{40i}{7} & \frac{5i}{7} & 0 & 0 & 0 & 0 & \frac{56i}{13} & \frac{i}{13} & -\frac{140i}{13} & -\frac{14i}{13} \\
 0 & 2 i & -\frac{2i}{3} & -2 i & 0 & 0 & 0 & 0 & \frac{15i}{13} & \frac{16i}{3} & \frac{i}{13} & \frac{16i}{39} & 0 & 0 & 0 & 0 & -\frac{56i}{39} & \frac{150i}{13} & -\frac{40i}{39} & \frac{50i}{13} \\
 0 & 4 i & \frac{8i}{3} & 0 & 0 & 0 & 0 & 0 & \frac{120i}{13} & \frac{2i}{3} & -\frac{40i}{91} & -\frac{i}{21} & 0 & 0 & 0 & 0 & \frac{560i}{39} & -\frac{15i}{13} & -\frac{140i}{39} & \frac{10i}{13} \\
\hline
 \frac{7i}{2} & 0 & 0 & 0 & \frac{42i}{13} & -\frac{28i}{13} & \frac{63i}{26} & -\frac{84i}{13} & 0 & 0 & 0 & 0 & \frac{28i}{13} & -\frac{56i}{13} & \frac{56i}{39} & -\frac{560i}{39} & 0 & 0 & 0 & 0 \\
 -2 i & 0 & 0 & 0 & \frac{16i}{39} & \frac{2i}{3} & -\frac{16i}{3} & 2 i & 0 & 0 & 0 & 0 & \frac{50i}{13} & -\frac{i}{13} & -\frac{150i}{13} & \frac{15i}{13} & 0 & 0 & 0 & 0 \\
 \frac{5i}{2} & 0 & 0 & 0 & \frac{42i}{13} & 4 i & \frac{2i}{26} & \frac{12i}{13} & 0 & 0 & 0 & 0 & \frac{20i}{13} & \frac{140i}{13} & \frac{40i}{39} & \frac{140i}{39} & 0 & 0 & 0 & 0 \\
 3 i & 0 & 0 & 0 & \frac{112i}{13} & \frac{3i}{2} & -\frac{16i}{13} & -\frac{i}{2} & 0 & 0 & 0 & 0 & \frac{200i}{13} & \frac{14i}{13} & -\frac{50i}{13} & -\frac{10i}{13} & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{6i}{11} & \frac{60i}{11} & -\frac{30i}{11} & -\frac{105i}{22} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 i & 0 & \frac{10i}{11} & -\frac{75i}{22} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{7i}{2} & 0 & \frac{5i}{2} & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{75i}{11} & -\frac{50i}{33} & -\frac{175i}{33} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{75i}{22} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{15i}{11} & 0 & \frac{20i}{33} & -\frac{200i}{33} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{105i}{22} & 0 & \frac{60i}{11} & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{200i}{33} & 0 & -\frac{175i}{33} & 0 & 0 & 0 & 0 & -\frac{40i}{33} & \frac{5i}{11} & -\frac{80i}{33} & -\frac{120i}{11} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{200i}{33} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{27i}{22} & -\frac{20i}{33} & -\frac{135i}{22} & -\frac{15i}{11} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{75i}{11} & 0 & 0 & 0 & 0 & -\frac{24i}{11} & \frac{75i}{11} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{175i}{33} & 0 & \frac{75i}{11} & 0 & 0 & 0 & 0 & 0 & \frac{108i}{11} & -\frac{50i}{33} & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & \frac{75i}{22} & \frac{15i}{11} & -\frac{105i}{22} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{120i}{11} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{75i}{11} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{75i}{11} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{50i}{33} & 0 & -\frac{20i}{33} & -\frac{60i}{11} & 0 & 0 & 0 & 0 & 0 & \frac{75i}{11} & 0 & -\frac{5i}{11} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{175i}{33} & 0 & \frac{200i}{33} & 0 & 0 & 0 & 0 & 0 & \frac{120i}{11} & 0 & \frac{5i}{11} & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & \frac{6i}{11} & 2 i & -\frac{7i}{2} & 0 & 0 & 0 & 0 & \frac{40i}{33} & -\frac{27i}{22} & \frac{24i}{11} & -\frac{108i}{11} & 0 & 0 & 0 & 0 & 0 & -\frac{200i}{51} & 0 & -\frac{300i}{17} \\
 0 & -\frac{60i}{11} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{5i}{11} & \frac{20i}{33} & -\frac{75i}{11} & \frac{50i}{33} & 0 & 0 & 0 & 0 & \frac{200i}{51} & 0 & -\frac{40i}{3} & 0 \\
 0 & \frac{30i}{11} & -\frac{10i}{11} & -\frac{5i}{2} & 0 & 0 & 0 & 0 & \frac{80i}{33} & \frac{135i}{22} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{40i}{3} & 0 & \frac{60i}{17} \\
 0 & \frac{105i}{22} & \frac{75i}{22} & 0 & 0 & 0 & 0 & 0 & \frac{120i}{11} & \frac{15i}{11} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{300i}{17} & 0 & -\frac{60i}{17} & 0 \\
\end{array}
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{27i}{286} & \frac{1350i}{143} & -\frac{675i}{286} & -\frac{900i}{143} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{54i}{13} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{27i}{13} & 0 & \frac{135i}{143} & -\frac{1125i}{143} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{72i}{13} & 0 & \frac{90i}{13} & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{25i}{286} & \frac{1400i}{143} & -\frac{350i}{429} & -\frac{2800i}{429} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1125i}{143} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{225i}{286} & 0 & \frac{50i}{143} & -\frac{1400i}{143} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{900i}{143} & 0 & \frac{1350i}{143} & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{25i}{286} & \frac{1125i}{143} & \frac{225i}{286} & -\frac{900i}{143} & 0 & 0 & 0 & 0 & -\frac{900i}{2431} & \frac{3500i}{2431} & -\frac{3150i}{2431} & -\frac{31500i}{2431} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1400i}{143} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1125i}{2431} & -\frac{50i}{143} & -\frac{1125i}{143} & -\frac{225i}{286} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{350i}{429} & 0 & -\frac{50i}{143} & -\frac{1350i}{143} & 0 & 0 & 0 & 0 & -\frac{6075i}{4862} & \frac{3500i}{429} & \frac{675i}{4862} & -\frac{3500i}{2431} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{2800i}{429} & 0 & \frac{1400i}{143} & 0 & 0 & 0 & 0 & 0 & \frac{30375i}{2431} & -\frac{350i}{429} & \frac{3375i}{2431} & -\frac{25i}{286} \\
\hline
 0 & 0 & 0 & 0 & -\frac{27i}{286} & \frac{54i}{13} & \frac{27i}{13} & -\frac{72i}{13} & 0 & 0 & 0 & 0 & \frac{900i}{2431} & \frac{1125i}{2431} & \frac{6075i}{4862} & -\frac{30375i}{2431} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{1350i}{143} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{3500i}{2431} & \frac{50i}{143} & -\frac{3500i}{429} & \frac{350i}{429} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{675i}{286} & 0 & -\frac{135i}{143} & -\frac{90i}{13} & 0 & 0 & 0 & 0 & \frac{3150i}{2431} & \frac{1125i}{143} & -\frac{675i}{4862} & -\frac{3375i}{2431} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{900i}{143} & 0 & \frac{1125i}{143} & 0 & 0 & 0 & 0 & 0 & \frac{31500i}{2431} & \frac{225i}{286} & \frac{3500i}{2431} & \frac{25i}{286} & 0 & 0 & 0 & 0 \\
\end{array}
\right]
$
}
\caption{This is the matrix $\left( \mathcal{C}_{5}\right)_{7}^{\check{P}}$, which defines the coefficient $\left(a_{5}\right)_{7}^{\check{P}} = \left< \mathcal{M}_{\ell} \right| \left( \mathcal{C}_{5}\right)_{7}^{\check{P}} \left| \mathcal{M}_{\ell} \right>$ that appears in the observable $\check{P}$ for a truncation at $L=5$.}
\label{tab:PObsMatrix7}
\end{table}

\clearpage

\begin{table}[h]
\centering
\scalebox{.72}{
$
\left[
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{35i}{143} & \frac{1960i}{143} & -\frac{245i}{143} & -\frac{2205i}{286} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{126i}{13} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{21i}{13} & 0 & \frac{105i}{143} & -\frac{3675i}{286} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{189i}{26} & 0 & \frac{315i}{26} & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{3675i}{286} & 0 & -\frac{2205i}{286} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{3675i}{286} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1960i}{143} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{2205i}{286} & 0 & \frac{1960i}{143} & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{35i}{143} & \frac{126i}{13} & \frac{21i}{13} & -\frac{189i}{26} & 0 & 0 & 0 & 0 & 0 & \frac{1225i}{494} & 0 & -\frac{3675i}{247} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1960i}{143} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1225i}{494} & 0 & -\frac{245i}{26} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{245i}{143} & 0 & -\frac{105i}{143} & -\frac{315i}{26} & 0 & 0 & 0 & 0 & 0 & \frac{245i}{26} & 0 & -\frac{735i}{247} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{2205i}{286} & 0 & \frac{3675i}{286} & 0 & 0 & 0 & 0 & 0 & \frac{3675i}{247} & 0 & \frac{735i}{247} & 0 \\
\end{array}
\right]
$
}
\caption{This is the matrix $\left( \mathcal{C}_{5}\right)_{8}^{\check{P}}$, which defines the coefficient $\left(a_{5}\right)_{8}^{\check{P}} = \left< \mathcal{M}_{\ell} \right| \left( \mathcal{C}_{5}\right)_{8}^{\check{P}} \left| \mathcal{M}_{\ell} \right>$ that appears in the observable $\check{P}$ for a truncation at $L=5$.}
\label{tab:PObsMatrix8}
\end{table}

\begin{table}[h]
\centering
\scalebox{.73}{
$
\left[
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{441i}{2431} & \frac{44100i}{2431} & -\frac{2205i}{2431} & -\frac{22050i}{2431} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{3528i}{221} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{196i}{221} & 0 & \frac{980i}{2431} & -\frac{44100i}{2431} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1960i}{221} & 0 & \frac{3920i}{221} & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{441i}{2431} & \frac{3528i}{221} & \frac{196i}{221} & -\frac{1960i}{221} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{44100i}{2431} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{2205i}{2431} & 0 & -\frac{980i}{2431} & -\frac{3920i}{221} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{22050i}{2431} & 0 & \frac{44100i}{2431} & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right]
$
}
\caption{This is the matrix $\left( \mathcal{C}_{5}\right)_{9}^{\check{P}}$, which defines the coefficient $\left(a_{5}\right)_{9}^{\check{P}} = \left< \mathcal{M}_{\ell} \right| \left( \mathcal{C}_{5}\right)_{9}^{\check{P}} \left| \mathcal{M}_{\ell} \right>$ that appears in the observable $\check{P}$ for a truncation at $L=5$.}
\label{tab:PObsMatrix9}
\end{table}

\clearpage

\begin{table}[h]
\centering
\scalebox{.75}{
$
\left[
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{95256i}{4199} & 0 & -\frac{43659i}{4199} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{95256i}{4199} & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{99225i}{4199} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{43659i}{4199} & 0 & \frac{99225i}{4199} & 0 \\
\end{array}
\right]
$
}
\caption{This is the matrix $\left( \mathcal{C}_{5}\right)_{10}^{\check{P}}$, which defines the coefficient $\left(a_{5}\right)_{10}^{\check{P}} = \left< \mathcal{M}_{\ell} \right| \left( \mathcal{C}_{5}\right)_{10}^{\check{P}} \left| \mathcal{M}_{\ell} \right>$ that appears in the observable $\check{P}$ for a truncation at $L=5$.}
\label{tab:PObsMatrix10}
\end{table}

\begin{table}[h]
\centering
\scalebox{.705}{
$
\left[
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 3 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 3 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 6 & 0 & 12 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -1 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 12 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -3 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 10 & 0 & 30 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & -12 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 30 & 0 & -6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -12 & 0 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 15 & 0 & 60 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -6 & 0 & -30 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 60 & 0 & -10 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -30 & 0 & 10 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 21 & 0 & 105 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -10 & 0 & -60 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 105 & 0 & -15 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -60 & 0 & 15 \\
\end{array}
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 3 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 3 & 0 & 0 & 0 & \frac{36}{5} & \frac{6}{5} & 9 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & \frac{36}{5} & -\frac{4}{5} & -\frac{9}{5} & -\frac{6}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -1 & 0 & 0 & 0 & 0 & -1 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & \frac{36}{5} & \frac{36}{5} & 0 & 0 & 0 & 0 & 0 & \frac{90}{7} & \frac{72}{35} & \frac{198}{7} & \frac{18}{35} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{6}{5} & -\frac{4}{5} & -1 & 0 & 0 & 0 & 0 & 0 & -\frac{9}{5} & 0 & -\frac{36}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 9 & -\frac{9}{5} & 0 & 0 & 0 & 0 & 0 & \frac{180}{7} & -\frac{9}{7} & -\frac{36}{7} & -\frac{72}{35} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{6}{5} & 3 & 0 & 0 & 0 & 0 & 0 & -9 & 0 & \frac{36}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & \frac{90}{7} & 0 & \frac{180}{7} & 0 & 0 & 0 & 0 & 0 & 20 & \frac{20}{7} & \frac{190}{3} & \frac{20}{21} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{72}{35} & -\frac{9}{5} & -\frac{9}{7} & -9 & 0 & 0 & 0 & 0 & 0 & -\frac{36}{7} & 0 & -\frac{180}{7} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{198}{7} & 0 & -\frac{36}{7} & 0 & 0 & 0 & 0 & 0 & 60 & -\frac{12}{7} & -10 & -\frac{20}{7} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{18}{35} & -\frac{36}{5} & -\frac{72}{35} & \frac{36}{5} & 0 & 0 & 0 & 0 & 0 & -\frac{198}{7} & 0 & \frac{90}{7} & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 20 & 0 & 60 & 0 & 0 & 0 & 0 & 0 & \frac{315}{11} & \frac{40}{11} & \frac{1305}{11} & \frac{15}{11} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{20}{7} & -\frac{36}{7} & -\frac{12}{7} & -\frac{198}{7} & 0 & 0 & 0 & 0 & 0 & -10 & 0 & -60 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{190}{3} & 0 & -10 & 0 & 0 & 0 & 0 & 0 & \frac{1260}{11} & -\frac{70}{33} & -\frac{180}{11} & -\frac{40}{11} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{20}{21} & -\frac{180}{7} & -\frac{20}{7} & \frac{90}{7} & 0 & 0 & 0 & 0 & 0 & -\frac{190}{3} & 0 & 20 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{315}{11} & 0 & \frac{1260}{11} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{40}{11} & -10 & -\frac{70}{33} & -\frac{190}{3} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1305}{11} & 0 & -\frac{180}{11} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{15}{11} & -60 & -\frac{40}{11} & 20 & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 6 & 1 & 3 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 6 & 0 & -3 & 0 & 0 & 0 & 0 & \frac{90}{7} & \frac{27}{7} & 18 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 2 & -1 & 0 & 0 & 0 & 0 & \frac{90}{7} & -\frac{15}{7} & -\frac{18}{7} & -\frac{24}{7} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -3 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 6 & 0 & 0 & 0 & 12 & \frac{24}{7} & \frac{60}{7} & 0 & 0 & 0 & 0 & 0 & \frac{150}{7} & 6 & 50 & \frac{10}{7} & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & \frac{24}{7} & 2 & -\frac{15}{7} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{18}{7} & 0 & -\frac{90}{7} & 0 & 0 & 0 & 0 \\
 3 & 0 & 0 & 0 & \frac{60}{7} & -\frac{15}{7} & \frac{12}{7} & -\frac{27}{7} & 0 & 0 & 0 & 0 & \frac{300}{7} & -\frac{24}{7} & -\frac{50}{7} & -\frac{40}{7} & 0 & 0 & 0 & 0 \\
 -3 & 0 & 0 & 0 & 0 & 0 & -\frac{27}{7} & 6 & 0 & 0 & 0 & 0 & 0 & -18 & 0 & \frac{90}{7} & 0 & 0 & 0 & 0 \\
\hline
 0 & \frac{90}{7} & \frac{90}{7} & 0 & 0 & 0 & 0 & 0 & \frac{400}{21} & \frac{40}{7} & \frac{200}{7} & \frac{10}{7} & 0 & 0 & 0 & 0 & \frac{350}{11} & \frac{1850}{231} & \frac{1150}{11} & \frac{200}{77} \\
 0 & \frac{27}{7} & -\frac{15}{7} & -3 & 0 & 0 & 0 & 0 & \frac{40}{7} & \frac{12}{7} & -\frac{24}{7} & -\frac{60}{7} & 0 & 0 & 0 & 0 & 0 & -\frac{50}{7} & 0 & -\frac{300}{7} \\
 0 & 18 & -\frac{18}{7} & 0 & 0 & 0 & 0 & 0 & \frac{200}{7} & -\frac{24}{7} & 0 & -6 & 0 & 0 & 0 & 0 & \frac{1050}{11} & -\frac{50}{11} & -\frac{150}{11} & -\frac{600}{77} \\
 0 & 0 & -\frac{24}{7} & 6 & 0 & 0 & 0 & 0 & \frac{10}{7} & -\frac{60}{7} & -6 & 12 & 0 & 0 & 0 & 0 & 0 & -50 & 0 & \frac{150}{7} \\
\hline
 0 & 0 & 0 & 0 & \frac{150}{7} & 0 & \frac{300}{7} & 0 & 0 & 0 & 0 & 0 & \frac{300}{11} & \frac{600}{77} & \frac{700}{11} & \frac{200}{77} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 6 & -\frac{18}{7} & -\frac{24}{7} & -18 & 0 & 0 & 0 & 0 & \frac{600}{77} & 0 & -\frac{50}{11} & -\frac{200}{7} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 50 & 0 & -\frac{50}{7} & 0 & 0 & 0 & 0 & 0 & \frac{700}{11} & -\frac{50}{11} & -\frac{100}{33} & -\frac{1850}{231} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{10}{7} & -\frac{90}{7} & -\frac{40}{7} & \frac{90}{7} & 0 & 0 & 0 & 0 & \frac{200}{77} & -\frac{200}{7} & -\frac{1850}{231} & \frac{400}{21} & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{350}{11} & 0 & \frac{1050}{11} & 0 & 0 & 0 & 0 & 0 & \frac{5250}{143} & \frac{1400}{143} & \frac{16800}{143} & \frac{525}{143} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1850}{231} & -\frac{50}{7} & -\frac{50}{11} & -50 & 0 & 0 & 0 & 0 & \frac{1400}{143} & -\frac{100}{33} & -\frac{800}{143} & -\frac{700}{11} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1150}{11} & 0 & -\frac{150}{11} & 0 & 0 & 0 & 0 & 0 & \frac{16800}{143} & -\frac{800}{143} & -\frac{1050}{143} & -\frac{1425}{143} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{200}{77} & -\frac{300}{7} & -\frac{600}{77} & \frac{150}{7} & 0 & 0 & 0 & 0 & \frac{525}{143} & -\frac{700}{11} & -\frac{1425}{143} & \frac{300}{11} \\
\end{array}
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 10 & 3 & 6 & -6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & \frac{54}{5} & \frac{9}{5} & 0 & -9 & 0 & 0 & 0 & 0 & 20 & 8 & 30 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{6}{5} & \frac{9}{5} & \frac{24}{5} & -\frac{9}{5} & 0 & 0 & 0 & 0 & 20 & -4 & -\frac{10}{3} & -\frac{20}{3} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -6 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & -6 & 0 & 10 & 0 & 0 & 0 & 0 \\
\hline
 0 & \frac{54}{5} & -\frac{6}{5} & -6 & 0 & 0 & 0 & 0 & 20 & \frac{44}{5} & 12 & -\frac{4}{5} & 0 & 0 & 0 & 0 & \frac{350}{11} & \frac{130}{11} & \frac{850}{11} & \frac{30}{11} \\
 0 & \frac{9}{5} & \frac{9}{5} & 0 & 0 & 0 & 0 & 0 & \frac{20}{3} & \frac{24}{5} & -4 & \frac{6}{5} & 0 & 0 & 0 & 0 & 0 & -\frac{10}{3} & 0 & -20 \\
 0 & 0 & \frac{24}{5} & -3 & 0 & 0 & 0 & 0 & 10 & -4 & 6 & -\frac{44}{5} & 0 & 0 & 0 & 0 & \frac{700}{11} & -\frac{70}{11} & -\frac{100}{11} & -\frac{120}{11} \\
 0 & -9 & -\frac{9}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -8 & \frac{54}{5} & 0 & 0 & 0 & 0 & 0 & -30 & 0 & 20 \\
\hline
 10 & 0 & 0 & 0 & 20 & \frac{20}{3} & 10 & 0 & 0 & 0 & 0 & 0 & 30 & \frac{150}{11} & \frac{420}{11} & \frac{30}{11} & 0 & 0 & 0 & 0 \\
 3 & 0 & 0 & 0 & \frac{44}{5} & \frac{24}{5} & -4 & 0 & 0 & 0 & 0 & 0 & \frac{120}{11} & 6 & -\frac{70}{11} & -10 & 0 & 0 & 0 & 0 \\
 6 & 0 & 0 & 0 & 12 & -4 & 6 & -8 & 0 & 0 & 0 & 0 & \frac{390}{11} & -\frac{78}{11} & \frac{60}{11} & -\frac{150}{11} & 0 & 0 & 0 & 0 \\
 -6 & 0 & 0 & 0 & -\frac{4}{5} & \frac{6}{5} & -\frac{44}{5} & \frac{54}{5} & 0 & 0 & 0 & 0 & \frac{30}{11} & -12 & -\frac{130}{11} & 20 & 0 & 0 & 0 & 0 \\
\hline
 0 & 20 & 20 & 0 & 0 & 0 & 0 & 0 & 30 & \frac{120}{11} & \frac{390}{11} & \frac{30}{11} & 0 & 0 & 0 & 0 & \frac{5880}{143} & \frac{2580}{143} & \frac{11760}{143} & \frac{60}{11} \\
 0 & 8 & -4 & -6 & 0 & 0 & 0 & 0 & \frac{150}{11} & 6 & -\frac{78}{11} & -12 & 0 & 0 & 0 & 0 & \frac{2100}{143} & \frac{60}{11} & -\frac{1200}{143} & -\frac{390}{11} \\
 0 & 30 & -\frac{10}{3} & 0 & 0 & 0 & 0 & 0 & \frac{420}{11} & -\frac{70}{11} & \frac{60}{11} & -\frac{130}{11} & 0 & 0 & 0 & 0 & \frac{11270}{143} & -\frac{1380}{143} & \frac{490}{143} & -\frac{2580}{143} \\
 0 & 0 & -\frac{20}{3} & 10 & 0 & 0 & 0 & 0 & \frac{30}{11} & -10 & -\frac{150}{11} & 20 & 0 & 0 & 0 & 0 & \frac{700}{143} & -\frac{420}{11} & -\frac{200}{13} & 30 \\
\hline
 0 & 0 & 0 & 0 & \frac{350}{11} & 0 & \frac{700}{11} & 0 & 0 & 0 & 0 & 0 & \frac{5880}{143} & \frac{2100}{143} & \frac{11270}{143} & \frac{700}{143} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{130}{11} & -\frac{10}{3} & -\frac{70}{11} & -30 & 0 & 0 & 0 & 0 & \frac{2580}{143} & \frac{60}{11} & -\frac{1380}{143} & -\frac{420}{11} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{850}{11} & 0 & -\frac{100}{11} & 0 & 0 & 0 & 0 & 0 & \frac{11760}{143} & -\frac{1200}{143} & \frac{490}{143} & -\frac{200}{13} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{30}{11} & -20 & -\frac{120}{11} & 20 & 0 & 0 & 0 & 0 & \frac{60}{11} & -\frac{390}{11} & -\frac{2580}{143} & 30 & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 15 & 6 & 10 & -10 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{120}{7} & \frac{36}{7} & 0 & -18 & 0 & 0 & 0 & 0 & \frac{315}{11} & \frac{150}{11} & 45 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{20}{7} & \frac{36}{7} & \frac{60}{7} & -\frac{18}{7} & 0 & 0 & 0 & 0 & \frac{315}{11} & -\frac{70}{11} & -\frac{45}{11} & -\frac{120}{11} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -10 & 0 & -6 & 0 & 0 & 0 & 0 & 0 & 0 & -10 & 0 & 15 \\
\hline
 0 & 0 & 0 & 0 & 18 & \frac{18}{7} & -\frac{18}{7} & -18 & 0 & 0 & 0 & 0 & \frac{2340}{77} & \frac{180}{11} & \frac{180}{11} & -\frac{180}{77} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{18}{7} & 0 & \frac{36}{7} & 0 & 0 & 0 & 0 & 0 & \frac{120}{11} & \frac{60}{7} & -\frac{70}{11} & \frac{20}{7} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{18}{7} & \frac{36}{7} & \frac{72}{7} & -\frac{36}{7} & 0 & 0 & 0 & 0 & \frac{900}{77} & -\frac{450}{77} & \frac{900}{77} & -\frac{1170}{77} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -18 & 0 & -\frac{36}{7} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{150}{11} & \frac{120}{7} & 0 & 0 & 0 & 0 \\
\hline
 0 & \frac{120}{7} & -\frac{20}{7} & -10 & 0 & 0 & 0 & 0 & \frac{2430}{77} & \frac{1170}{77} & \frac{810}{77} & -\frac{180}{77} & 0 & 0 & 0 & 0 & \frac{6300}{143} & \frac{24300}{1001} & \frac{7200}{143} & \frac{4050}{1001} \\
 0 & \frac{36}{7} & \frac{36}{7} & 0 & 0 & 0 & 0 & 0 & \frac{1170}{77} & \frac{72}{7} & -\frac{450}{77} & \frac{18}{7} & 0 & 0 & 0 & 0 & \frac{2520}{143} & \frac{900}{77} & -\frac{1440}{143} & -\frac{900}{77} \\
 0 & 0 & \frac{60}{7} & -6 & 0 & 0 & 0 & 0 & \frac{810}{77} & -\frac{450}{77} & \frac{162}{11} & -\frac{180}{11} & 0 & 0 & 0 & 0 & \frac{6300}{143} & -\frac{1620}{143} & \frac{1800}{143} & -\frac{23490}{1001} \\
 0 & -18 & -\frac{18}{7} & 0 & 0 & 0 & 0 & 0 & -\frac{180}{77} & \frac{18}{7} & -\frac{180}{11} & 18 & 0 & 0 & 0 & 0 & \frac{630}{143} & -\frac{180}{11} & -\frac{2790}{143} & \frac{2340}{77} \\
\hline
 15 & 0 & 0 & 0 & \frac{2340}{77} & \frac{120}{11} & \frac{900}{77} & 0 & 0 & 0 & 0 & 0 & \frac{6480}{143} & \frac{23490}{1001} & \frac{5670}{143} & \frac{4050}{1001} & 0 & 0 & 0 & 0 \\
 6 & 0 & 0 & 0 & \frac{180}{11} & \frac{60}{7} & -\frac{450}{77} & 0 & 0 & 0 & 0 & 0 & \frac{23490}{1001} & \frac{162}{11} & -\frac{1620}{143} & -\frac{810}{77} & 0 & 0 & 0 & 0 \\
 10 & 0 & 0 & 0 & \frac{180}{11} & -\frac{70}{11} & \frac{900}{77} & -\frac{150}{11} & 0 & 0 & 0 & 0 & \frac{5670}{143} & -\frac{1620}{143} & \frac{2430}{143} & -\frac{24300}{1001} & 0 & 0 & 0 & 0 \\
 -10 & 0 & 0 & 0 & -\frac{180}{77} & \frac{20}{7} & -\frac{1170}{77} & \frac{120}{7} & 0 & 0 & 0 & 0 & \frac{4050}{1001} & -\frac{810}{77} & -\frac{24300}{1001} & \frac{2430}{77} & 0 & 0 & 0 & 0 \\
\hline
 0 & \frac{315}{11} & \frac{315}{11} & 0 & 0 & 0 & 0 & 0 & \frac{6300}{143} & \frac{2520}{143} & \frac{6300}{143} & \frac{630}{143} & 0 & 0 & 0 & 0 & \frac{8568}{143} & \frac{4410}{143} & \frac{12600}{143} & \frac{1260}{143} \\
 0 & \frac{150}{11} & -\frac{70}{11} & -10 & 0 & 0 & 0 & 0 & \frac{24300}{1001} & \frac{900}{77} & -\frac{1620}{143} & -\frac{180}{11} & 0 & 0 & 0 & 0 & \frac{4410}{143} & \frac{2430}{143} & -\frac{2250}{143} & -\frac{5670}{143} \\
 0 & 45 & -\frac{45}{11} & 0 & 0 & 0 & 0 & 0 & \frac{7200}{143} & -\frac{1440}{143} & \frac{1800}{143} & -\frac{2790}{143} & 0 & 0 & 0 & 0 & \frac{12600}{143} & -\frac{2250}{143} & \frac{2520}{143} & -\frac{4500}{143} \\
 0 & 0 & -\frac{120}{11} & 15 & 0 & 0 & 0 & 0 & \frac{4050}{1001} & -\frac{900}{77} & -\frac{23490}{1001} & \frac{2340}{77} & 0 & 0 & 0 & 0 & \frac{1260}{143} & -\frac{5670}{143} & -\frac{4500}{143} & \frac{6480}{143} \\
\end{array}
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 21 & 10 & 15 & -15 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 25 & 10 & 0 & -30 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -5 & 10 & \frac{40}{3} & -\frac{10}{3} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -15 & 0 & -10 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{190}{7} & \frac{50}{7} & -\frac{30}{7} & -\frac{250}{7} & 0 & 0 & 0 & 0 & \frac{560}{13} & \frac{340}{13} & \frac{280}{13} & -\frac{60}{13} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{10}{3} & 0 & 10 & 0 & 0 & 0 & 0 & 0 & \frac{210}{13} & \frac{40}{3} & -\frac{120}{13} & 5 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{40}{7} & \frac{100}{7} & \frac{120}{7} & -\frac{50}{7} & 0 & 0 & 0 & 0 & \frac{175}{13} & -\frac{100}{13} & \frac{245}{13} & -\frac{300}{13} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -30 & 0 & -10 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{270}{13} & 25 \\
\hline
 0 & 0 & 0 & 0 & \frac{190}{7} & \frac{10}{3} & -\frac{40}{7} & -30 & 0 & 0 & 0 & 0 & \frac{600}{13} & \frac{2400}{91} & \frac{150}{13} & -\frac{600}{91} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{50}{7} & 0 & \frac{100}{7} & 0 & 0 & 0 & 0 & 0 & \frac{300}{13} & \frac{120}{7} & -\frac{100}{13} & \frac{40}{7} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{30}{7} & 10 & \frac{120}{7} & -10 & 0 & 0 & 0 & 0 & \frac{120}{13} & -\frac{600}{91} & \frac{330}{13} & -\frac{2400}{91} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{250}{7} & 0 & -\frac{50}{7} & 0 & 0 & 0 & 0 & 0 & -\frac{60}{13} & \frac{30}{7} & -\frac{340}{13} & \frac{190}{7} & 0 & 0 & 0 & 0 \\
\hline
 0 & 25 & -5 & -15 & 0 & 0 & 0 & 0 & \frac{600}{13} & \frac{300}{13} & \frac{120}{13} & -\frac{60}{13} & 0 & 0 & 0 & 0 & \frac{840}{13} & \frac{510}{13} & \frac{600}{13} & \frac{60}{13} \\
 0 & 10 & 10 & 0 & 0 & 0 & 0 & 0 & \frac{2400}{91} & \frac{120}{7} & -\frac{600}{91} & \frac{30}{7} & 0 & 0 & 0 & 0 & \frac{462}{13} & \frac{330}{13} & -\frac{210}{13} & -\frac{120}{13} \\
 0 & 0 & \frac{40}{3} & -10 & 0 & 0 & 0 & 0 & \frac{150}{13} & -\frac{100}{13} & \frac{330}{13} & -\frac{340}{13} & 0 & 0 & 0 & 0 & \frac{560}{13} & -\frac{210}{13} & \frac{400}{13} & -\frac{510}{13} \\
 0 & -30 & -\frac{10}{3} & 0 & 0 & 0 & 0 & 0 & -\frac{600}{91} & \frac{40}{7} & -\frac{2400}{91} & \frac{190}{7} & 0 & 0 & 0 & 0 & \frac{70}{13} & -\frac{150}{13} & -\frac{490}{13} & \frac{600}{13} \\
\hline
 21 & 0 & 0 & 0 & \frac{560}{13} & \frac{210}{13} & \frac{175}{13} & 0 & 0 & 0 & 0 & 0 & \frac{840}{13} & \frac{462}{13} & \frac{560}{13} & \frac{70}{13} & 0 & 0 & 0 & 0 \\
 10 & 0 & 0 & 0 & \frac{340}{13} & \frac{40}{3} & -\frac{100}{13} & 0 & 0 & 0 & 0 & 0 & \frac{510}{13} & \frac{330}{13} & -\frac{210}{13} & -\frac{150}{13} & 0 & 0 & 0 & 0 \\
 15 & 0 & 0 & 0 & \frac{280}{13} & -\frac{120}{13} & \frac{245}{13} & -\frac{270}{13} & 0 & 0 & 0 & 0 & \frac{600}{13} & -\frac{210}{13} & \frac{400}{13} & -\frac{490}{13} & 0 & 0 & 0 & 0 \\
 -15 & 0 & 0 & 0 & -\frac{60}{13} & 5 & -\frac{300}{13} & 25 & 0 & 0 & 0 & 0 & \frac{60}{13} & -\frac{120}{13} & -\frac{510}{13} & \frac{600}{13} & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{378}{11} & \frac{180}{11} & 0 & -45 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{84}{11} & \frac{180}{11} & \frac{210}{11} & -\frac{45}{11} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -21 & 0 & -15 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{420}{11} & \frac{150}{11} & -\frac{70}{11} & -\frac{650}{11} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{45}{11} & 0 & \frac{180}{11} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{105}{11} & \frac{300}{11} & \frac{280}{11} & -\frac{100}{11} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -45 & 0 & -\frac{180}{11} & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1300}{33} & \frac{100}{11} & -\frac{100}{11} & -\frac{650}{11} & 0 & 0 & 0 & 0 & \frac{700}{11} & \frac{1330}{33} & \frac{140}{11} & -\frac{140}{11} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{100}{11} & 0 & \frac{300}{11} & 0 & 0 & 0 & 0 & 0 & \frac{357}{11} & \frac{280}{11} & -\frac{105}{11} & \frac{105}{11} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{100}{11} & \frac{300}{11} & \frac{300}{11} & -\frac{150}{11} & 0 & 0 & 0 & 0 & \frac{84}{11} & -\frac{70}{11} & \frac{420}{11} & -\frac{420}{11} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{650}{11} & 0 & -\frac{150}{11} & 0 & 0 & 0 & 0 & 0 & -\frac{84}{11} & \frac{70}{11} & -\frac{420}{11} & \frac{420}{11} \\
\hline
 0 & 0 & 0 & 0 & \frac{420}{11} & \frac{45}{11} & -\frac{105}{11} & -45 & 0 & 0 & 0 & 0 & \frac{720}{11} & \frac{420}{11} & \frac{80}{11} & -\frac{140}{11} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{150}{11} & 0 & \frac{300}{11} & 0 & 0 & 0 & 0 & 0 & \frac{420}{11} & \frac{300}{11} & -\frac{70}{11} & \frac{100}{11} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{70}{11} & \frac{180}{11} & \frac{280}{11} & -\frac{180}{11} & 0 & 0 & 0 & 0 & \frac{80}{11} & -\frac{70}{11} & \frac{1360}{33} & -\frac{1330}{33} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{650}{11} & 0 & -\frac{100}{11} & 0 & 0 & 0 & 0 & 0 & -\frac{140}{11} & \frac{100}{11} & -\frac{1330}{33} & \frac{1300}{33} & 0 & 0 & 0 & 0 \\
\hline
 0 & \frac{378}{11} & -\frac{84}{11} & -21 & 0 & 0 & 0 & 0 & \frac{700}{11} & \frac{357}{11} & \frac{84}{11} & -\frac{84}{11} & 0 & 0 & 0 & 0 & \frac{16800}{187} & \frac{10640}{187} & \frac{8400}{187} & \frac{840}{187} \\
 0 & \frac{180}{11} & \frac{180}{11} & 0 & 0 & 0 & 0 & 0 & \frac{1330}{33} & \frac{280}{11} & -\frac{70}{11} & \frac{70}{11} & 0 & 0 & 0 & 0 & \frac{10640}{187} & \frac{1360}{33} & -\frac{3920}{187} & -\frac{80}{11} \\
 0 & 0 & \frac{210}{11} & -15 & 0 & 0 & 0 & 0 & \frac{140}{11} & -\frac{105}{11} & \frac{420}{11} & -\frac{420}{11} & 0 & 0 & 0 & 0 & \frac{8400}{187} & -\frac{3920}{187} & \frac{9600}{187} & -\frac{10920}{187} \\
 0 & -45 & -\frac{45}{11} & 0 & 0 & 0 & 0 & 0 & -\frac{140}{11} & \frac{105}{11} & -\frac{420}{11} & \frac{420}{11} & 0 & 0 & 0 & 0 & \frac{840}{187} & -\frac{80}{11} & -\frac{10920}{187} & \frac{720}{11} \\
\end{array}
\right]
$
}
\caption{This is the matrix $\left( \mathcal{C}_{5}\right)_{6}^{\check{E}}$, which defines the coefficient $\left(a_{5}\right)_{6}^{\check{E}} = \left< \mathcal{M}_{\ell} \right| \left( \mathcal{C}_{5}\right)_{6}^{\check{E}} \left| \mathcal{M}_{\ell} \right>$ that appears in the observable $\check{E}$ for a truncation at $L=5$.}
\label{tab:EObsMatrix6}
\end{table}

\clearpage

\begin{table}[h]
\centering
\scalebox{.6065}{
$
\left[
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{7308}{143} & \frac{3150}{143} & -\frac{1260}{143} & -\frac{12600}{143} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{63}{13} & 0 & \frac{315}{13} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{2016}{143} & \frac{6300}{143} & \frac{5040}{143} & -\frac{1575}{143} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -63 & 0 & -\frac{315}{13} & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{700}{13} & \frac{2450}{143} & -\frac{5600}{429} & -\frac{41650}{429} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1575}{143} & 0 & \frac{6300}{143} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{2100}{143} & \frac{7350}{143} & \frac{5600}{143} & -\frac{2450}{143} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{12600}{143} & 0 & -\frac{3150}{143} & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{700}{13} & \frac{1575}{143} & -\frac{2100}{143} & -\frac{12600}{143} & 0 & 0 & 0 & 0 & \frac{12600}{143} & \frac{137200}{2431} & \frac{12600}{2431} & -\frac{58800}{2431} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{2450}{143} & 0 & \frac{7350}{143} & 0 & 0 & 0 & 0 & 0 & \frac{126000}{2431} & \frac{5600}{143} & -\frac{12600}{2431} & \frac{2100}{143} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{5600}{429} & \frac{6300}{143} & \frac{5600}{143} & -\frac{3150}{143} & 0 & 0 & 0 & 0 & \frac{6300}{2431} & -\frac{19600}{7293} & \frac{144900}{2431} & -\frac{137200}{2431} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{41650}{429} & 0 & -\frac{2450}{143} & 0 & 0 & 0 & 0 & 0 & -\frac{50400}{2431} & \frac{5600}{429} & -\frac{12600}{221} & \frac{700}{13} \\
\hline
 0 & 0 & 0 & 0 & \frac{7308}{143} & \frac{63}{13} & -\frac{2016}{143} & -63 & 0 & 0 & 0 & 0 & \frac{12600}{143} & \frac{126000}{2431} & \frac{6300}{2431} & -\frac{50400}{2431} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{3150}{143} & 0 & \frac{6300}{143} & 0 & 0 & 0 & 0 & 0 & \frac{137200}{2431} & \frac{5600}{143} & -\frac{19600}{7293} & \frac{5600}{429} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{1260}{143} & \frac{315}{13} & \frac{5040}{143} & -\frac{315}{13} & 0 & 0 & 0 & 0 & \frac{12600}{2431} & -\frac{12600}{2431} & \frac{144900}{2431} & -\frac{12600}{221} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{12600}{143} & 0 & -\frac{1575}{143} & 0 & 0 & 0 & 0 & 0 & -\frac{58800}{2431} & \frac{2100}{143} & -\frac{137200}{2431} & \frac{700}{13} & 0 & 0 & 0 & 0 \\
\end{array}
\right]
$
}
\caption{This is the matrix $\left( \mathcal{C}_{5}\right)_{7}^{\check{E}}$, which defines the coefficient $\left(a_{5}\right)_{7}^{\check{E}} = \left< \mathcal{M}_{\ell} \right| \left( \mathcal{C}_{5}\right)_{7}^{\check{E}} \left| \mathcal{M}_{\ell} \right>$ that appears in the observable $\check{E}$ for a truncation at $L=5$.}
\label{tab:EObsMatrix7}
\end{table}

\begin{table}[h]
\centering
\scalebox{.7025}{
$
\left[
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{10080}{143} & \frac{3920}{143} & -\frac{2520}{143} & -\frac{20580}{143} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{168}{13} & 0 & \frac{840}{13} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{3024}{143} & \frac{11760}{143} & \frac{7560}{143} & -\frac{2940}{143} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1596}{13} & 0 & -\frac{420}{13} & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{10290}{143} & \frac{2940}{143} & -\frac{2940}{143} & -\frac{20580}{143} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{2940}{143} & 0 & \frac{11760}{143} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{2940}{143} & \frac{11760}{143} & \frac{7840}{143} & -\frac{3920}{143} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{20580}{143} & 0 & -\frac{3920}{143} & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{10080}{143} & \frac{168}{13} & -\frac{3024}{143} & -\frac{1596}{13} & 0 & 0 & 0 & 0 & \frac{316050}{2717} & \frac{202860}{2717} & -\frac{7350}{2717} & -\frac{105840}{2717} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{3920}{143} & 0 & \frac{11760}{143} & 0 & 0 & 0 & 0 & 0 & \frac{202860}{2717} & \frac{7840}{143} & \frac{8820}{2717} & \frac{2940}{143} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{2520}{143} & \frac{840}{13} & \frac{7560}{143} & -\frac{420}{13} & 0 & 0 & 0 & 0 & -\frac{7350}{2717} & \frac{8820}{2717} & \frac{227850}{2717} & -\frac{211680}{2717} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{20580}{143} & 0 & -\frac{2940}{143} & 0 & 0 & 0 & 0 & 0 & -\frac{105840}{2717} & \frac{2940}{143} & -\frac{211680}{2717} & \frac{10290}{143} \\
\end{array}
\right]
$
}
\caption{This is the matrix $\left( \mathcal{C}_{5}\right)_{8}^{\check{E}}$, which defines the coefficient $\left(a_{5}\right)_{8}^{\check{E}} = \left< \mathcal{M}_{\ell} \right| \left( \mathcal{C}_{5}\right)_{8}^{\check{E}} \left| \mathcal{M}_{\ell} \right>$ that appears in the observable $\check{E}$ for a truncation at $L=5$.}
\label{tab:EObsMatrix8}
\end{table}

\clearpage

\begin{table}[h]
\centering
\scalebox{.725}{
$
\left[
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{13230}{143} & \frac{79380}{2431} & -\frac{66150}{2431} & -\frac{39690}{187} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{5292}{221} & 0 & \frac{26460}{221} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{70560}{2431} & \frac{317520}{2431} & \frac{176400}{2431} & -\frac{79380}{2431} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{44100}{221} & 0 & -\frac{8820}{221} & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{13230}{143} & \frac{5292}{221} & -\frac{70560}{2431} & -\frac{44100}{221} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{79380}{2431} & 0 & \frac{317520}{2431} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{66150}{2431} & \frac{26460}{221} & \frac{176400}{2431} & -\frac{8820}{221} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{39690}{187} & 0 & -\frac{79380}{2431} & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right]
$
}
\caption{This is the matrix $\left( \mathcal{C}_{5}\right)_{9}^{\check{E}}$, which defines the coefficient $\left(a_{5}\right)_{9}^{\check{E}} = \left< \mathcal{M}_{\ell} \right| \left( \mathcal{C}_{5}\right)_{9}^{\check{E}} \left| \mathcal{M}_{\ell} \right>$ that appears in the observable $\check{E}$ for a truncation at $L=5$.}
\label{tab:EObsMatrix9}
\end{table}

\begin{table}[h]
\centering
\scalebox{.725}{
$
\left[
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{492156}{4199} & \frac{158760}{4199} & -\frac{158760}{4199} & -\frac{1230390}{4199} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{158760}{4199} & 0 & \frac{793800}{4199} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{158760}{4199} & \frac{793800}{4199} & \frac{396900}{4199} & -\frac{198450}{4199} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1230390}{4199} & 0 & -\frac{198450}{4199} & 0 \\
\end{array}
\right]
$
}
\caption{This is the matrix $\left( \mathcal{C}_{5}\right)_{10}^{\check{E}}$, which defines the coefficient $\left(a_{5}\right)_{10}^{\check{E}} = \left< \mathcal{M}_{\ell} \right| \left( \mathcal{C}_{5}\right)_{10}^{\check{E}} \left| \mathcal{M}_{\ell} \right>$ that appears in the observable $\check{E}$ for a truncation at $L=5$.}
\label{tab:EObsMatrix10}
\end{table}

\clearpage

\begin{table}[h]
\centering
\scalebox{.622}{
$
\left[
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & \frac{i}{2} & \frac{i}{2} & -\frac{i}{2} & \frac{i}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & i & \frac{i}{2} & 0 & 0 & 0 & 0 & \frac{15i}{14} & \frac{15i}{14} & -\frac{27i}{14} & \frac{3i}{7} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -i & 0 & -\frac{i}{2} & 0 & 0 & 0 & 0 & \frac{15i}{14} & \frac{i}{14} & -\frac{3i}{14} & \frac{5i}{7} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{i}{2} & \frac{i}{2} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{i}{2} & 0 & -\frac{i}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 -\frac{i}{2} & 0 & 0 & 0 & 0 & -\frac{5i}{7} & \frac{27i}{7} & \frac{3i}{7} & 0 & 0 & 0 & 0 & \frac{25i}{14} & 2 i & -\frac{100i}{21} & \frac{10i}{21} & 0 & 0 & 0 & 0 \\
 -\frac{i}{2} & 0 & 0 & 0 & \frac{5i}{7} & 0 & -\frac{i}{14} & -i & 0 & 0 & 0 & 0 & 0 & \frac{3i}{14} & 0 & \frac{15i}{14} & 0 & 0 & 0 & 0 \\
 \frac{i}{2} & 0 & 0 & 0 & -\frac{27i}{7} & \frac{i}{14} & 0 & -\frac{15i}{14} & 0 & 0 & 0 & 0 & \frac{25i}{7} & \frac{i}{7} & -\frac{25i}{42} & \frac{5i}{3} & 0 & 0 & 0 & 0 \\
 -\frac{i}{2} & 0 & 0 & 0 & -\frac{3i}{7} & i & \frac{15i}{14} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{27i}{14} & 0 & -\frac{15i}{14} & 0 & 0 & 0 & 0 \\
\hline
 0 & -\frac{15i}{14} & -\frac{15i}{14} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{5i}{3} & \frac{200i}{21} & \frac{10i}{21} & 0 & 0 & 0 & 0 & \frac{175i}{66} & \frac{250i}{77} & -\frac{625i}{66} & \frac{125i}{231} \\
 0 & -\frac{15i}{14} & -\frac{i}{14} & \frac{i}{2} & 0 & 0 & 0 & 0 & \frac{5i}{3} & 0 & -\frac{i}{7} & -\frac{27i}{7} & 0 & 0 & 0 & 0 & 0 & \frac{25i}{42} & 0 & \frac{25i}{7} \\
 0 & \frac{27i}{14} & \frac{3i}{14} & 0 & 0 & 0 & 0 & 0 & -\frac{200i}{21} & \frac{i}{7} & 0 & -2 i & 0 & 0 & 0 & 0 & \frac{175i}{22} & \frac{50i}{231} & -\frac{25i}{22} & \frac{225i}{77} \\
 0 & -\frac{3i}{7} & -\frac{5i}{7} & \frac{i}{2} & 0 & 0 & 0 & 0 & -\frac{10i}{21} & \frac{27i}{7} & 2 i & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{100i}{21} & 0 & -\frac{25i}{14} \\
\hline
 0 & 0 & 0 & 0 & -\frac{25i}{14} & 0 & -\frac{25i}{7} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{225i}{77} & \frac{625i}{33} & \frac{125i}{231} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -2 i & -\frac{3i}{14} & -\frac{i}{7} & \frac{27i}{14} & 0 & 0 & 0 & 0 & \frac{225i}{77} & 0 & -\frac{50i}{231} & -\frac{200i}{21} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{100i}{21} & 0 & \frac{25i}{42} & 0 & 0 & 0 & 0 & 0 & -\frac{625i}{33} & \frac{50i}{231} & 0 & -\frac{250i}{77} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{10i}{21} & -\frac{15i}{14} & -\frac{5i}{3} & \frac{15i}{14} & 0 & 0 & 0 & 0 & -\frac{125i}{231} & \frac{200i}{21} & \frac{250i}{77} & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{175i}{66} & 0 & -\frac{175i}{22} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{175i}{39} & \frac{4725i}{143} & \frac{175i}{286} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{250i}{77} & -\frac{25i}{42} & -\frac{50i}{231} & \frac{100i}{21} & 0 & 0 & 0 & 0 & \frac{175i}{39} & 0 & -\frac{125i}{429} & -\frac{625i}{33} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{625i}{66} & 0 & \frac{25i}{22} & 0 & 0 & 0 & 0 & 0 & -\frac{4725i}{143} & \frac{125i}{429} & 0 & -\frac{125i}{26} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{125i}{231} & -\frac{25i}{7} & -\frac{225i}{77} & \frac{25i}{14} & 0 & 0 & 0 & 0 & -\frac{175i}{286} & \frac{625i}{33} & \frac{125i}{26} & 0 \\
\end{array}
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{i}{2} & \frac{i}{2} & -\frac{i}{2} & \frac{i}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & \frac{3i}{10} & \frac{3i}{10} & \frac{3i}{5} & \frac{9i}{10} & 0 & 0 & 0 & 0 & i & i & -\frac{11i}{6} & \frac{i}{3} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{7i}{10} & \frac{3i}{10} & -\frac{i}{5} & -\frac{3i}{10} & 0 & 0 & 0 & 0 & i & 0 & -\frac{i}{6} & \frac{2i}{3} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{i}{2} & 0 & \frac{i}{2} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{i}{2} & 0 & -\frac{i}{2} & 0 & 0 & 0 & 0 \\
\hline
 0 & -\frac{3i}{10} & \frac{7i}{10} & \frac{i}{2} & 0 & 0 & 0 & 0 & \frac{2i}{3} & \frac{i}{5} & 2 i & \frac{4i}{5} & 0 & 0 & 0 & 0 & \frac{35i}{22} & \frac{58i}{33} & -\frac{95i}{22} & \frac{7i}{22} \\
 0 & -\frac{3i}{10} & -\frac{3i}{10} & 0 & 0 & 0 & 0 & 0 & \frac{2i}{3} & \frac{i}{5} & 0 & -\frac{7i}{10} & 0 & 0 & 0 & 0 & 0 & \frac{i}{6} & 0 & i \\
 0 & -\frac{3i}{5} & \frac{i}{5} & -\frac{i}{2} & 0 & 0 & 0 & 0 & -\frac{13i}{6} & \frac{2i}{5} & -\frac{i}{2} & -\frac{i}{5} & 0 & 0 & 0 & 0 & \frac{35i}{11} & \frac{i}{66} & -\frac{5i}{11} & \frac{16i}{11} \\
 0 & -\frac{9i}{10} & \frac{3i}{10} & 0 & 0 & 0 & 0 & 0 & -\frac{i}{3} & \frac{3i}{5} & i & -\frac{3i}{10} & 0 & 0 & 0 & 0 & 0 & -\frac{11i}{6} & 0 & -i \\
\hline
 -\frac{i}{2} & 0 & 0 & 0 & -\frac{2i}{3} & -\frac{2i}{3} & \frac{13i}{6} & \frac{i}{3} & 0 & 0 & 0 & 0 & \frac{25i}{22} & \frac{2i}{11} & \frac{50i}{11} & \frac{10i}{11} & 0 & 0 & 0 & 0 \\
 -\frac{i}{2} & 0 & 0 & 0 & -\frac{i}{5} & -\frac{i}{5} & -\frac{2i}{5} & -\frac{3i}{5} & 0 & 0 & 0 & 0 & \frac{16i}{11} & \frac{i}{2} & -\frac{i}{66} & -\frac{13i}{6} & 0 & 0 & 0 & 0 \\
 \frac{i}{2} & 0 & 0 & 0 & -2 i & 0 & \frac{i}{2} & -i & 0 & 0 & 0 & 0 & -\frac{105i}{22} & \frac{6i}{11} & -\frac{10i}{11} & -\frac{2i}{11} & 0 & 0 & 0 & 0 \\
 -\frac{i}{2} & 0 & 0 & 0 & -\frac{4i}{5} & \frac{7i}{10} & \frac{i}{5} & \frac{3i}{10} & 0 & 0 & 0 & 0 & -\frac{7i}{22} & 2 i & \frac{58i}{33} & -\frac{2i}{3} & 0 & 0 & 0 & 0 \\
\hline
 0 & -i & -i & 0 & 0 & 0 & 0 & 0 & -\frac{25i}{22} & -\frac{16i}{11} & \frac{105i}{22} & \frac{7i}{22} & 0 & 0 & 0 & 0 & \frac{245i}{143} & \frac{25i}{143} & \frac{1225i}{143} & \frac{150i}{143} \\
 0 & -i & 0 & \frac{i}{2} & 0 & 0 & 0 & 0 & -\frac{2i}{11} & -\frac{i}{2} & -\frac{6i}{11} & -2 i & 0 & 0 & 0 & 0 & \frac{350i}{143} & \frac{10i}{11} & -\frac{5i}{143} & -\frac{105i}{22} \\
 0 & \frac{11i}{6} & \frac{i}{6} & 0 & 0 & 0 & 0 & 0 & -\frac{50i}{11} & \frac{i}{66} & \frac{10i}{11} & -\frac{58i}{33} & 0 & 0 & 0 & 0 & -\frac{7595i}{858} & \frac{100i}{143} & -\frac{1225i}{858} & -\frac{25i}{143} \\
 0 & -\frac{i}{3} & -\frac{2i}{3} & \frac{i}{2} & 0 & 0 & 0 & 0 & -\frac{10i}{11} & \frac{13i}{6} & \frac{2i}{11} & \frac{2i}{3} & 0 & 0 & 0 & 0 & -\frac{140i}{429} & \frac{50i}{11} & \frac{1175i}{429} & -\frac{25i}{22} \\
\hline
 0 & 0 & 0 & 0 & -\frac{35i}{22} & 0 & -\frac{35i}{11} & 0 & 0 & 0 & 0 & 0 & -\frac{245i}{143} & -\frac{350i}{143} & \frac{7595i}{858} & \frac{140i}{429} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{58i}{33} & -\frac{i}{6} & -\frac{i}{66} & \frac{11i}{6} & 0 & 0 & 0 & 0 & -\frac{25i}{143} & -\frac{10i}{11} & -\frac{100i}{143} & -\frac{50i}{11} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{95i}{22} & 0 & \frac{5i}{11} & 0 & 0 & 0 & 0 & 0 & -\frac{1225i}{143} & \frac{5i}{143} & \frac{1225i}{858} & -\frac{1175i}{429} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{7i}{22} & -i & -\frac{16i}{11} & i & 0 & 0 & 0 & 0 & -\frac{150i}{143} & \frac{105i}{22} & \frac{25i}{143} & \frac{25i}{22} & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{i}{2} & \frac{i}{2} & -\frac{i}{2} & \frac{i}{2} & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{3i}{7} & \frac{3i}{7} & \frac{3i}{7} & \frac{15i}{14} & 0 & 0 & 0 & 0 & \frac{21i}{22} & \frac{21i}{22} & -\frac{39i}{22} & \frac{3i}{11} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{4i}{7} & \frac{3i}{7} & -\frac{2i}{7} & -\frac{3i}{14} & 0 & 0 & 0 & 0 & \frac{21i}{22} & -\frac{i}{22} & -\frac{3i}{22} & \frac{7i}{11} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{i}{2} & 0 & \frac{i}{2} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{i}{2} & 0 & -\frac{i}{2} \\
\hline
 0 & 0 & 0 & 0 & 0 & \frac{3i}{14} & \frac{9i}{14} & \frac{15i}{14} & 0 & 0 & 0 & 0 & \frac{69i}{77} & \frac{6i}{11} & \frac{96i}{77} & \frac{6i}{7} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{3i}{14} & 0 & -\frac{3i}{7} & 0 & 0 & 0 & 0 & 0 & \frac{7i}{11} & \frac{2i}{7} & \frac{i}{22} & -\frac{4i}{7} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{9i}{14} & \frac{3i}{7} & 0 & -\frac{3i}{7} & 0 & 0 & 0 & 0 & -\frac{114i}{77} & \frac{69i}{154} & -\frac{51i}{77} & \frac{3i}{22} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{15i}{14} & 0 & \frac{3i}{7} & 0 & 0 & 0 & 0 & 0 & -\frac{3i}{11} & \frac{3i}{7} & \frac{21i}{22} & -\frac{3i}{7} & 0 & 0 & 0 & 0 \\
\hline
 0 & -\frac{3i}{7} & \frac{4i}{7} & \frac{i}{2} & 0 & 0 & 0 & 0 & 0 & -\frac{3i}{22} & \frac{144i}{77} & \frac{6i}{7} & 0 & 0 & 0 & 0 & \frac{210i}{143} & \frac{810i}{1001} & \frac{375i}{143} & \frac{1845i}{2002} \\
 0 & -\frac{3i}{7} & -\frac{3i}{7} & 0 & 0 & 0 & 0 & 0 & \frac{3i}{22} & 0 & -\frac{69i}{154} & -\frac{9i}{14} & 0 & 0 & 0 & 0 & \frac{189i}{143} & \frac{51i}{77} & \frac{9i}{143} & -\frac{114i}{77} \\
 0 & -\frac{3i}{7} & \frac{2i}{7} & -\frac{i}{2} & 0 & 0 & 0 & 0 & -\frac{144i}{77} & \frac{69i}{154} & 0 & -\frac{6i}{11} & 0 & 0 & 0 & 0 & -\frac{420i}{143} & \frac{558i}{1001} & -\frac{15i}{13} & \frac{81i}{182} \\
 0 & -\frac{15i}{14} & \frac{3i}{14} & 0 & 0 & 0 & 0 & 0 & -\frac{6i}{7} & \frac{9i}{14} & \frac{6i}{11} & 0 & 0 & 0 & 0 & 0 & -\frac{63i}{286} & \frac{96i}{77} & \frac{459i}{286} & -\frac{69i}{77} \\
\hline
 -\frac{i}{2} & 0 & 0 & 0 & -\frac{69i}{77} & -\frac{7i}{11} & \frac{114i}{77} & \frac{3i}{11} & 0 & 0 & 0 & 0 & 0 & -\frac{81i}{182} & \frac{1125i}{286} & \frac{1845i}{2002} & 0 & 0 & 0 & 0 \\
 -\frac{i}{2} & 0 & 0 & 0 & -\frac{6i}{11} & -\frac{2i}{7} & -\frac{69i}{154} & -\frac{3i}{7} & 0 & 0 & 0 & 0 & \frac{81i}{182} & 0 & -\frac{558i}{1001} & -\frac{144i}{77} & 0 & 0 & 0 & 0 \\
 \frac{i}{2} & 0 & 0 & 0 & -\frac{96i}{77} & -\frac{i}{22} & \frac{51i}{77} & -\frac{21i}{22} & 0 & 0 & 0 & 0 & -\frac{1125i}{286} & \frac{558i}{1001} & 0 & -\frac{810i}{1001} & 0 & 0 & 0 & 0 \\
 -\frac{i}{2} & 0 & 0 & 0 & -\frac{6i}{7} & \frac{4i}{7} & -\frac{3i}{22} & \frac{3i}{7} & 0 & 0 & 0 & 0 & -\frac{1845i}{2002} & \frac{144i}{77} & \frac{810i}{1001} & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & -\frac{21i}{22} & -\frac{21i}{22} & 0 & 0 & 0 & 0 & 0 & -\frac{210i}{143} & -\frac{189i}{143} & \frac{420i}{143} & \frac{63i}{286} & 0 & 0 & 0 & 0 & 0 & -\frac{21i}{26} & \frac{1008i}{143} & \frac{147i}{143} \\
 0 & -\frac{21i}{22} & \frac{i}{22} & \frac{i}{2} & 0 & 0 & 0 & 0 & -\frac{810i}{1001} & -\frac{51i}{77} & -\frac{558i}{1001} & -\frac{96i}{77} & 0 & 0 & 0 & 0 & \frac{21i}{26} & 0 & -\frac{15i}{22} & -\frac{1125i}{286} \\
 0 & \frac{39i}{22} & \frac{3i}{22} & 0 & 0 & 0 & 0 & 0 & -\frac{375i}{143} & -\frac{9i}{143} & \frac{15i}{13} & -\frac{459i}{286} & 0 & 0 & 0 & 0 & -\frac{1008i}{143} & \frac{15i}{22} & 0 & -\frac{15i}{13} \\
 0 & -\frac{3i}{11} & -\frac{7i}{11} & \frac{i}{2} & 0 & 0 & 0 & 0 & -\frac{1845i}{2002} & \frac{114i}{77} & -\frac{81i}{182} & \frac{69i}{77} & 0 & 0 & 0 & 0 & -\frac{147i}{143} & \frac{1125i}{286} & \frac{15i}{13} & 0 \\
\end{array}
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{i}{2} & \frac{i}{2} & -\frac{i}{2} & \frac{i}{2} \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{i}{2} & \frac{i}{2} & \frac{i}{3} & \frac{7i}{6} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{i}{2} & \frac{i}{2} & -\frac{i}{3} & -\frac{i}{6} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{i}{2} & 0 & \frac{i}{2} & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{4i}{21} & \frac{5i}{14} & \frac{4i}{7} & \frac{10i}{7} & 0 & 0 & 0 & 0 & i & \frac{28i}{39} & \frac{11i}{13} & \frac{11i}{13} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{i}{6} & 0 & -\frac{i}{2} & 0 & 0 & 0 & 0 & 0 & \frac{8i}{13} & \frac{i}{3} & \frac{i}{13} & -\frac{i}{2} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{13i}{21} & \frac{5i}{7} & -\frac{i}{7} & -\frac{5i}{14} & 0 & 0 & 0 & 0 & -\frac{29i}{26} & \frac{17i}{39} & -\frac{19i}{26} & \frac{4i}{13} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{7i}{6} & 0 & \frac{i}{2} & 0 & 0 & 0 & 0 & 0 & -\frac{3i}{13} & \frac{i}{3} & \frac{12i}{13} & -\frac{i}{2} \\
\hline
 0 & 0 & 0 & 0 & -\frac{4i}{21} & \frac{i}{6} & \frac{13i}{21} & \frac{7i}{6} & 0 & 0 & 0 & 0 & \frac{5i}{13} & \frac{20i}{91} & \frac{20i}{13} & \frac{100i}{91} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{5i}{14} & 0 & -\frac{5i}{7} & 0 & 0 & 0 & 0 & 0 & \frac{4i}{13} & \frac{i}{7} & -\frac{17i}{39} & -\frac{13i}{21} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{4i}{7} & \frac{i}{2} & \frac{i}{7} & -\frac{i}{2} & 0 & 0 & 0 & 0 & -\frac{21i}{13} & \frac{60i}{91} & -\frac{4i}{13} & -\frac{20i}{91} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{10i}{7} & 0 & \frac{5i}{14} & 0 & 0 & 0 & 0 & 0 & -\frac{11i}{13} & \frac{4i}{7} & \frac{28i}{39} & -\frac{4i}{21} & 0 & 0 & 0 & 0 \\
\hline
 0 & -\frac{i}{2} & \frac{i}{2} & \frac{i}{2} & 0 & 0 & 0 & 0 & -\frac{5i}{13} & -\frac{4i}{13} & \frac{21i}{13} & \frac{11i}{13} & 0 & 0 & 0 & 0 & \frac{8i}{13} & \frac{5i}{26} & \frac{40i}{13} & \frac{15i}{13} \\
 0 & -\frac{i}{2} & -\frac{i}{2} & 0 & 0 & 0 & 0 & 0 & -\frac{20i}{91} & -\frac{i}{7} & -\frac{60i}{91} & -\frac{4i}{7} & 0 & 0 & 0 & 0 & \frac{19i}{26} & \frac{4i}{13} & -\frac{i}{2} & -\frac{21i}{13} \\
 0 & -\frac{i}{3} & \frac{i}{3} & -\frac{i}{2} & 0 & 0 & 0 & 0 & -\frac{20i}{13} & \frac{17i}{39} & \frac{4i}{13} & -\frac{28i}{39} & 0 & 0 & 0 & 0 & -\frac{124i}{39} & \frac{10i}{13} & -\frac{20i}{39} & -\frac{5i}{26} \\
 0 & -\frac{7i}{6} & \frac{i}{6} & 0 & 0 & 0 & 0 & 0 & -\frac{100i}{91} & \frac{13i}{21} & \frac{20i}{91} & \frac{4i}{21} & 0 & 0 & 0 & 0 & -\frac{67i}{78} & \frac{20i}{13} & \frac{85i}{78} & -\frac{5i}{13} \\
\hline
 -\frac{i}{2} & 0 & 0 & 0 & -i & -\frac{8i}{13} & \frac{29i}{26} & \frac{3i}{13} & 0 & 0 & 0 & 0 & -\frac{8i}{13} & -\frac{19i}{26} & \frac{124i}{39} & \frac{67i}{78} & 0 & 0 & 0 & 0 \\
 -\frac{i}{2} & 0 & 0 & 0 & -\frac{28i}{39} & -\frac{i}{3} & -\frac{17i}{39} & -\frac{i}{3} & 0 & 0 & 0 & 0 & -\frac{5i}{26} & -\frac{4i}{13} & -\frac{10i}{13} & -\frac{20i}{13} & 0 & 0 & 0 & 0 \\
 \frac{i}{2} & 0 & 0 & 0 & -\frac{11i}{13} & -\frac{i}{13} & \frac{19i}{26} & -\frac{12i}{13} & 0 & 0 & 0 & 0 & -\frac{40i}{13} & \frac{i}{2} & \frac{20i}{39} & -\frac{85i}{78} & 0 & 0 & 0 & 0 \\
 -\frac{i}{2} & 0 & 0 & 0 & -\frac{11i}{13} & \frac{i}{2} & -\frac{4i}{13} & \frac{i}{2} & 0 & 0 & 0 & 0 & -\frac{15i}{13} & \frac{21i}{13} & \frac{5i}{26} & \frac{5i}{13} & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{6i}{11} & \frac{6i}{11} & \frac{3i}{11} & \frac{27i}{22} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{5i}{11} & \frac{6i}{11} & -\frac{4i}{11} & -\frac{3i}{22} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{i}{2} & 0 & \frac{i}{2} & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{7i}{22} & \frac{5i}{11} & \frac{17i}{33} & \frac{5i}{3} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{3i}{22} & 0 & -\frac{6i}{11} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{13i}{22} & \frac{10i}{11} & -\frac{8i}{33} & -\frac{10i}{33} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{27i}{22} & 0 & \frac{6i}{11} & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{10i}{33} & \frac{20i}{33} & \frac{5i}{3} & 0 & 0 & 0 & 0 & \frac{41i}{66} & \frac{5i}{11} & \frac{85i}{66} & \frac{40i}{33} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{10i}{33} & 0 & -\frac{10i}{11} & 0 & 0 & 0 & 0 & 0 & \frac{9i}{22} & \frac{8i}{33} & -\frac{9i}{22} & -\frac{13i}{22} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{20i}{33} & \frac{10i}{11} & 0 & -\frac{5i}{11} & 0 & 0 & 0 & 0 & -\frac{31i}{22} & \frac{25i}{33} & -\frac{i}{2} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{5i}{3} & 0 & \frac{5i}{11} & 0 & 0 & 0 & 0 & 0 & -\frac{9i}{11} & \frac{17i}{33} & \frac{9i}{11} & -\frac{7i}{22} \\
\hline
 0 & 0 & 0 & 0 & -\frac{7i}{22} & \frac{3i}{22} & \frac{13i}{22} & \frac{27i}{22} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{50i}{33} & \frac{40i}{33} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{5i}{11} & 0 & -\frac{10i}{11} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{25i}{33} & -\frac{20i}{33} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{17i}{33} & \frac{6i}{11} & \frac{8i}{33} & -\frac{6i}{11} & 0 & 0 & 0 & 0 & -\frac{50i}{33} & \frac{25i}{33} & 0 & -\frac{5i}{11} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{5i}{3} & 0 & \frac{10i}{33} & 0 & 0 & 0 & 0 & 0 & -\frac{40i}{33} & \frac{20i}{33} & \frac{5i}{11} & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & -\frac{6i}{11} & \frac{5i}{11} & \frac{i}{2} & 0 & 0 & 0 & 0 & -\frac{41i}{66} & -\frac{9i}{22} & \frac{31i}{22} & \frac{9i}{11} & 0 & 0 & 0 & 0 & 0 & -\frac{10i}{51} & \frac{540i}{187} & \frac{230i}{187} \\
 0 & -\frac{6i}{11} & -\frac{6i}{11} & 0 & 0 & 0 & 0 & 0 & -\frac{5i}{11} & -\frac{8i}{33} & -\frac{25i}{33} & -\frac{17i}{33} & 0 & 0 & 0 & 0 & \frac{10i}{51} & 0 & -\frac{470i}{561} & -\frac{50i}{33} \\
 0 & -\frac{3i}{11} & \frac{4i}{11} & -\frac{i}{2} & 0 & 0 & 0 & 0 & -\frac{85i}{66} & \frac{9i}{22} & \frac{i}{2} & -\frac{9i}{11} & 0 & 0 & 0 & 0 & -\frac{540i}{187} & \frac{470i}{561} & 0 & -\frac{10i}{17} \\
 0 & -\frac{27i}{22} & \frac{3i}{22} & 0 & 0 & 0 & 0 & 0 & -\frac{40i}{33} & \frac{13i}{22} & 0 & \frac{7i}{22} & 0 & 0 & 0 & 0 & -\frac{230i}{187} & \frac{50i}{33} & \frac{10i}{17} & 0 \\
\end{array}
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{9i}{22} & \frac{75i}{143} & \frac{135i}{286} & \frac{525i}{286} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{3i}{26} & 0 & -\frac{15i}{26} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{81i}{143} & \frac{150i}{143} & -\frac{45i}{143} & -\frac{75i}{286} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{33i}{26} & 0 & \frac{15i}{26} & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{125i}{858} & \frac{175i}{429} & \frac{250i}{429} & \frac{875i}{429} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{75i}{286} & 0 & -\frac{150i}{143} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{175i}{286} & \frac{175i}{143} & -\frac{50i}{429} & -\frac{175i}{429} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{525i}{286} & 0 & \frac{75i}{143} & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{125i}{858} & \frac{75i}{286} & \frac{175i}{286} & \frac{525i}{286} & 0 & 0 & 0 & 0 & \frac{675i}{2431} & \frac{1750i}{7293} & \frac{3375i}{2431} & \frac{3500i}{2431} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{175i}{429} & 0 & -\frac{175i}{143} & 0 & 0 & 0 & 0 & 0 & \frac{375i}{2431} & \frac{50i}{429} & -\frac{150i}{187} & -\frac{175i}{286} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{250i}{429} & \frac{150i}{143} & \frac{50i}{429} & -\frac{75i}{143} & 0 & 0 & 0 & 0 & -\frac{6975i}{4862} & \frac{7000i}{7293} & -\frac{1125i}{4862} & -\frac{1750i}{7293} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{875i}{429} & 0 & \frac{175i}{429} & 0 & 0 & 0 & 0 & 0 & -\frac{3075i}{2431} & \frac{250i}{429} & \frac{1500i}{2431} & -\frac{125i}{858} \\
\hline
 0 & 0 & 0 & 0 & -\frac{9i}{22} & \frac{3i}{26} & \frac{81i}{143} & \frac{33i}{26} & 0 & 0 & 0 & 0 & -\frac{675i}{2431} & -\frac{375i}{2431} & \frac{6975i}{4862} & \frac{3075i}{2431} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{75i}{143} & 0 & -\frac{150i}{143} & 0 & 0 & 0 & 0 & 0 & -\frac{1750i}{7293} & -\frac{50i}{429} & -\frac{7000i}{7293} & -\frac{250i}{429} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{135i}{286} & \frac{15i}{26} & \frac{45i}{143} & -\frac{15i}{26} & 0 & 0 & 0 & 0 & -\frac{3375i}{2431} & \frac{150i}{187} & \frac{1125i}{4862} & -\frac{1500i}{2431} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{525i}{286} & 0 & \frac{75i}{286} & 0 & 0 & 0 & 0 & 0 & -\frac{3500i}{2431} & \frac{175i}{286} & \frac{1750i}{7293} & \frac{125i}{858} & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{37i}{143} & \frac{70i}{143} & \frac{80i}{143} & \frac{665i}{286} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{3i}{13} & 0 & -\frac{15i}{13} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{87i}{143} & \frac{210i}{143} & -\frac{30i}{143} & -\frac{105i}{286} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{51i}{26} & 0 & \frac{15i}{26} & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{105i}{286} & \frac{175i}{286} & \frac{665i}{286} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{105i}{286} & 0 & -\frac{210i}{143} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{175i}{286} & \frac{210i}{143} & 0 & -\frac{70i}{143} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{665i}{286} & 0 & \frac{70i}{143} & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{37i}{143} & \frac{3i}{13} & \frac{87i}{143} & \frac{51i}{26} & 0 & 0 & 0 & 0 & 0 & \frac{35i}{494} & \frac{3780i}{2717} & \frac{4305i}{2717} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{70i}{143} & 0 & -\frac{210i}{143} & 0 & 0 & 0 & 0 & 0 & -\frac{35i}{494} & 0 & -\frac{455i}{418} & -\frac{175i}{286} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{80i}{143} & \frac{15i}{13} & \frac{30i}{143} & -\frac{15i}{26} & 0 & 0 & 0 & 0 & -\frac{3780i}{2717} & \frac{455i}{418} & 0 & -\frac{105i}{247} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{665i}{286} & 0 & \frac{105i}{286} & 0 & 0 & 0 & 0 & 0 & -\frac{4305i}{2717} & \frac{175i}{286} & \frac{105i}{247} & 0 \\
\end{array}
\right]
$
}
\caption{This is the matrix $\left( \mathcal{C}_{5}\right)_{8}^{\check{G}}$, which defines the coefficient $\left(a_{5}\right)_{8}^{\check{G}} = \left< \mathcal{M}_{\ell} \right| \left( \mathcal{C}_{5}\right)_{8}^{\check{G}} \left| \mathcal{M}_{\ell} \right>$ that appears in the observable $\check{G}$ for a truncation at $L=5$.}
\label{tab:GObsMatrix8}
\end{table}

\begin{table}[h]
\centering
\scalebox{.72}{
$
\left[
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{294i}{2431} & \frac{2205i}{4862} & \frac{1470i}{2431} & \frac{6615i}{2431} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{147i}{442} & 0 & -\frac{735i}{442} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1519i}{2431} & \frac{4410i}{2431} & -\frac{245i}{2431} & -\frac{2205i}{4862} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1127i}{442} & 0 & \frac{245i}{442} & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{294i}{2431} & \frac{147i}{442} & \frac{1519i}{2431} & \frac{1127i}{442} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{2205i}{4862} & 0 & -\frac{4410i}{2431} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1470i}{2431} & \frac{735i}{442} & \frac{245i}{2431} & -\frac{245i}{442} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{6615i}{2431} & 0 & \frac{2205i}{4862} & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right]
$
}
\caption{This is the matrix $\left( \mathcal{C}_{5}\right)_{9}^{\check{G}}$, which defines the coefficient $\left(a_{5}\right)_{9}^{\check{G}} = \left< \mathcal{M}_{\ell} \right| \left( \mathcal{C}_{5}\right)_{9}^{\check{G}} \left| \mathcal{M}_{\ell} \right>$ that appears in the observable $\check{G}$ for a truncation at $L=5$.}
\label{tab:GObsMatrix9}
\end{table}

\clearpage

\begin{table}[h]
\centering
\scalebox{.75}{
$
\left[
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1764i}{4199} & \frac{2646i}{4199} & \frac{12789i}{4199} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1764i}{4199} & 0 & -\frac{8820i}{4199} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{2646i}{4199} & \frac{8820i}{4199} & 0 & -\frac{2205i}{4199} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{12789i}{4199} & 0 & \frac{2205i}{4199} & 0 \\
\end{array}
\right]
$
}
\caption{This is the matrix $\left( \mathcal{C}_{5}\right)_{10}^{\check{G}}$, which defines the coefficient $\left(a_{5}\right)_{10}^{\check{G}} = \left< \mathcal{M}_{\ell} \right| \left( \mathcal{C}_{5}\right)_{10}^{\check{G}} \left| \mathcal{M}_{\ell} \right>$ that appears in the observable $\check{G}$ for a truncation at $L=5$.}
\label{tab:GObsMatrix10}
\end{table}

\begin{table}[h]
\centering
\scalebox{.642}{
$
\left[
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & -\frac{3i}{2} & -\frac{i}{2} & -i & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 \frac{3i}{2} & 0 & 0 & 0 & -\frac{18i}{5} & \frac{12i}{5} & -\frac{9i}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{i}{2} & 0 & 0 & 0 & -\frac{18i}{5} & -\frac{8i}{5} & \frac{9i}{10} & -\frac{12i}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 i & 0 & 0 & 0 & 0 & -\frac{i}{2} & 0 & \frac{3i}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & \frac{18i}{5} & \frac{18i}{5} & 0 & 0 & 0 & 0 & 0 & -\frac{45i}{7} & \frac{216i}{35} & -\frac{99i}{7} & \frac{54i}{35} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{12i}{5} & \frac{8i}{5} & \frac{i}{2} & 0 & 0 & 0 & 0 & 0 & -\frac{9i}{10} & 0 & -\frac{18i}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{9i}{2} & -\frac{9i}{10} & 0 & 0 & 0 & 0 & 0 & -\frac{90i}{7} & -\frac{27i}{7} & \frac{18i}{7} & -\frac{216i}{35} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{12i}{5} & -\frac{3i}{2} & 0 & 0 & 0 & 0 & 0 & -\frac{9i}{2} & 0 & \frac{18i}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & \frac{45i}{7} & 0 & \frac{90i}{7} & 0 & 0 & 0 & 0 & 0 & -10 i & \frac{80i}{7} & -\frac{95i}{3} & \frac{80i}{21} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{216i}{35} & \frac{9i}{10} & \frac{27i}{7} & \frac{9i}{2} & 0 & 0 & 0 & 0 & 0 & -\frac{18i}{7} & 0 & -\frac{90i}{7} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{99i}{7} & 0 & -\frac{18i}{7} & 0 & 0 & 0 & 0 & 0 & -30 i & -\frac{48i}{7} & 5 i & -\frac{80i}{7} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{54i}{35} & \frac{18i}{5} & \frac{216i}{35} & -\frac{18i}{5} & 0 & 0 & 0 & 0 & 0 & -\frac{99i}{7} & 0 & \frac{45i}{7} & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 10 i & 0 & 30 i & 0 & 0 & 0 & 0 & 0 & -\frac{315i}{22} & \frac{200i}{11} & -\frac{1305i}{22} & \frac{75i}{11} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{80i}{7} & \frac{18i}{7} & \frac{48i}{7} & \frac{99i}{7} & 0 & 0 & 0 & 0 & 0 & -5 i & 0 & -30 i \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{95i}{3} & 0 & -5 i & 0 & 0 & 0 & 0 & 0 & -\frac{630i}{11} & -\frac{350i}{33} & \frac{90i}{11} & -\frac{200i}{11} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{80i}{21} & \frac{90i}{7} & \frac{80i}{7} & -\frac{45i}{7} & 0 & 0 & 0 & 0 & 0 & -\frac{95i}{3} & 0 & 10 i \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{315i}{22} & 0 & \frac{630i}{11} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{200i}{11} & 5 i & \frac{350i}{33} & \frac{95i}{3} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1305i}{22} & 0 & -\frac{90i}{11} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{75i}{11} & 30 i & \frac{200i}{11} & -10 i & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & -2 i & \frac{i}{2} & -i & -\frac{3i}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & -\frac{3i}{2} & 0 & 0 & 0 & 0 & -\frac{30i}{7} & \frac{45i}{14} & -6 i & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -\frac{i}{2} & 0 & 0 & 0 & 0 & -\frac{30i}{7} & -\frac{25i}{14} & \frac{6i}{7} & -\frac{20i}{7} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{3i}{2} & \frac{i}{2} & 0 & 0 & 0 & 0 & 0 & 0 & -i & 0 & 2 i & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 2 i & 0 & 0 & 0 & 0 & \frac{20i}{7} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{50i}{7} & 7 i & -\frac{50i}{3} & \frac{5i}{3} & 0 & 0 & 0 & 0 \\
 -\frac{i}{2} & 0 & 0 & 0 & -\frac{20i}{7} & 0 & \frac{25i}{14} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{6i}{7} & 0 & -\frac{30i}{7} & 0 & 0 & 0 & 0 \\
 i & 0 & 0 & 0 & 0 & -\frac{25i}{14} & 0 & -\frac{45i}{14} & 0 & 0 & 0 & 0 & -\frac{100i}{7} & -4 i & \frac{50i}{21} & -\frac{20i}{3} & 0 & 0 & 0 & 0 \\
 \frac{3i}{2} & 0 & 0 & 0 & 0 & 0 & \frac{45i}{14} & 0 & 0 & 0 & 0 & 0 & 0 & -6 i & 0 & \frac{30i}{7} & 0 & 0 & 0 & 0 \\
\hline
 0 & \frac{30i}{7} & \frac{30i}{7} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{20i}{3} & 0 & \frac{5i}{3} & 0 & 0 & 0 & 0 & -\frac{350i}{33} & \frac{925i}{77} & -\frac{1150i}{33} & \frac{300i}{77} \\
 0 & -\frac{45i}{14} & \frac{25i}{14} & i & 0 & 0 & 0 & 0 & -\frac{20i}{3} & 0 & 4 i & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{50i}{21} & 0 & -\frac{100i}{7} \\
 0 & 6 i & -\frac{6i}{7} & 0 & 0 & 0 & 0 & 0 & 0 & -4 i & 0 & -7 i & 0 & 0 & 0 & 0 & -\frac{350i}{11} & -\frac{75i}{11} & \frac{50i}{11} & -\frac{900i}{77} \\
 0 & 0 & \frac{20i}{7} & -2 i & 0 & 0 & 0 & 0 & -\frac{5i}{3} & 0 & 7 i & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{50i}{3} & 0 & \frac{50i}{7} \\
\hline
 0 & 0 & 0 & 0 & \frac{50i}{7} & 0 & \frac{100i}{7} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{900i}{77} & 0 & \frac{300i}{77} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -7 i & \frac{6i}{7} & 4 i & 6 i & 0 & 0 & 0 & 0 & -\frac{900i}{77} & 0 & \frac{75i}{11} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{50i}{3} & 0 & -\frac{50i}{21} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{75i}{11} & 0 & -\frac{925i}{77} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{5i}{3} & \frac{30i}{7} & \frac{20i}{3} & -\frac{30i}{7} & 0 & 0 & 0 & 0 & -\frac{300i}{77} & 0 & \frac{925i}{77} & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{350i}{33} & 0 & \frac{350i}{11} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{700i}{39} & 0 & \frac{175i}{26} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{925i}{77} & \frac{50i}{21} & \frac{75i}{11} & \frac{50i}{3} & 0 & 0 & 0 & 0 & -\frac{700i}{39} & 0 & \frac{400i}{39} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1150i}{33} & 0 & -\frac{50i}{11} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{400i}{39} & 0 & -\frac{475i}{26} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{300i}{77} & \frac{100i}{7} & \frac{900i}{77} & -\frac{50i}{7} & 0 & 0 & 0 & 0 & -\frac{175i}{26} & 0 & \frac{475i}{26} & 0 \\
\end{array}
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{5i}{2} & i & -\frac{3i}{2} & -2 i & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & -\frac{9i}{10} & \frac{3i}{5} & 0 & -3 i & 0 & 0 & 0 & 0 & -5 i & 4 i & -\frac{15i}{2} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{i}{10} & \frac{3i}{5} & -\frac{2i}{5} & -\frac{3i}{5} & 0 & 0 & 0 & 0 & -5 i & -2 i & \frac{5i}{6} & -\frac{10i}{3} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 2 i & 0 & i & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{3i}{2} & 0 & \frac{5i}{2} & 0 & 0 & 0 & 0 \\
\hline
 0 & \frac{9i}{10} & -\frac{i}{10} & -2 i & 0 & 0 & 0 & 0 & -\frac{5i}{3} & \frac{22i}{5} & -i & -\frac{2i}{5} & 0 & 0 & 0 & 0 & -\frac{175i}{22} & \frac{260i}{33} & -\frac{425i}{22} & \frac{20i}{11} \\
 0 & -\frac{3i}{5} & -\frac{3i}{5} & 0 & 0 & 0 & 0 & 0 & -\frac{10i}{3} & \frac{2i}{5} & 2 i & \frac{i}{10} & 0 & 0 & 0 & 0 & 0 & -\frac{5i}{6} & 0 & -5 i \\
 0 & 0 & \frac{2i}{5} & -i & 0 & 0 & 0 & 0 & -\frac{5i}{6} & -2 i & -\frac{i}{2} & -\frac{22i}{5} & 0 & 0 & 0 & 0 & -\frac{175i}{11} & -\frac{140i}{33} & \frac{25i}{11} & -\frac{80i}{11} \\
 0 & 3 i & \frac{3i}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 i & \frac{9i}{10} & 0 & 0 & 0 & 0 & 0 & -\frac{15i}{2} & 0 & 5 i \\
\hline
 \frac{5i}{2} & 0 & 0 & 0 & \frac{5i}{3} & \frac{10i}{3} & \frac{5i}{6} & 0 & 0 & 0 & 0 & 0 & -\frac{5i}{2} & \frac{100i}{11} & -\frac{35i}{11} & \frac{20i}{11} & 0 & 0 & 0 & 0 \\
 -i & 0 & 0 & 0 & -\frac{22i}{5} & -\frac{2i}{5} & 2 i & 0 & 0 & 0 & 0 & 0 & -\frac{80i}{11} & \frac{i}{2} & \frac{140i}{33} & -\frac{5i}{6} & 0 & 0 & 0 & 0 \\
 \frac{3i}{2} & 0 & 0 & 0 & i & -2 i & \frac{i}{2} & -4 i & 0 & 0 & 0 & 0 & -\frac{65i}{22} & -\frac{52i}{11} & -\frac{5i}{11} & -\frac{100i}{11} & 0 & 0 & 0 & 0 \\
 2 i & 0 & 0 & 0 & \frac{2i}{5} & -\frac{i}{10} & \frac{22i}{5} & -\frac{9i}{10} & 0 & 0 & 0 & 0 & -\frac{20i}{11} & -i & \frac{260i}{33} & \frac{5i}{3} & 0 & 0 & 0 & 0 \\
\hline
 0 & 5 i & 5 i & 0 & 0 & 0 & 0 & 0 & \frac{5i}{2} & \frac{80i}{11} & \frac{65i}{22} & \frac{20i}{11} & 0 & 0 & 0 & 0 & -\frac{490i}{143} & \frac{2150i}{143} & -\frac{980i}{143} & \frac{50i}{11} \\
 0 & -4 i & 2 i & \frac{3i}{2} & 0 & 0 & 0 & 0 & -\frac{100i}{11} & -\frac{i}{2} & \frac{52i}{11} & i & 0 & 0 & 0 & 0 & -\frac{1750i}{143} & \frac{5i}{11} & \frac{1000i}{143} & -\frac{65i}{22} \\
 0 & \frac{15i}{2} & -\frac{5i}{6} & 0 & 0 & 0 & 0 & 0 & \frac{35i}{11} & -\frac{140i}{33} & \frac{5i}{11} & -\frac{260i}{33} & 0 & 0 & 0 & 0 & -\frac{5635i}{858} & -\frac{1150i}{143} & -\frac{245i}{858} & -\frac{2150i}{143} \\
 0 & 0 & \frac{10i}{3} & -\frac{5i}{2} & 0 & 0 & 0 & 0 & -\frac{20i}{11} & \frac{5i}{6} & \frac{100i}{11} & -\frac{5i}{3} & 0 & 0 & 0 & 0 & -\frac{1750i}{429} & -\frac{35i}{11} & \frac{500i}{39} & \frac{5i}{2} \\
\hline
 0 & 0 & 0 & 0 & \frac{175i}{22} & 0 & \frac{175i}{11} & 0 & 0 & 0 & 0 & 0 & \frac{490i}{143} & \frac{1750i}{143} & \frac{5635i}{858} & \frac{1750i}{429} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{260i}{33} & \frac{5i}{6} & \frac{140i}{33} & \frac{15i}{2} & 0 & 0 & 0 & 0 & -\frac{2150i}{143} & -\frac{5i}{11} & \frac{1150i}{143} & \frac{35i}{11} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{425i}{22} & 0 & -\frac{25i}{11} & 0 & 0 & 0 & 0 & 0 & \frac{980i}{143} & -\frac{1000i}{143} & \frac{245i}{858} & -\frac{500i}{39} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{20i}{11} & 5 i & \frac{80i}{11} & -5 i & 0 & 0 & 0 & 0 & -\frac{50i}{11} & \frac{65i}{22} & \frac{2150i}{143} & -\frac{5i}{2} & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 i & \frac{3i}{2} & -2 i & -\frac{5i}{2} & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{12i}{7} & \frac{9i}{7} & 0 & -\frac{9i}{2} & 0 & 0 & 0 & 0 & -\frac{63i}{11} & \frac{105i}{22} & -9 i & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{2i}{7} & \frac{9i}{7} & -\frac{6i}{7} & -\frac{9i}{14} & 0 & 0 & 0 & 0 & -\frac{63i}{11} & -\frac{49i}{22} & \frac{9i}{11} & -\frac{42i}{11} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{5i}{2} & 0 & \frac{3i}{2} & 0 & 0 & 0 & 0 & 0 & 0 & -2 i & 0 & 3 i \\
\hline
 0 & 0 & 0 & 0 & 0 & \frac{9i}{14} & 0 & -\frac{9i}{2} & 0 & 0 & 0 & 0 & -\frac{234i}{77} & \frac{63i}{11} & -\frac{18i}{11} & -\frac{9i}{11} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{9i}{14} & 0 & -\frac{9i}{7} & 0 & 0 & 0 & 0 & 0 & -\frac{42i}{11} & \frac{6i}{7} & \frac{49i}{22} & \frac{2i}{7} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & \frac{9i}{7} & 0 & -\frac{9i}{7} & 0 & 0 & 0 & 0 & -\frac{90i}{77} & -\frac{45i}{22} & -\frac{90i}{77} & -\frac{117i}{22} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{9i}{2} & 0 & \frac{9i}{7} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{105i}{22} & \frac{12i}{7} & 0 & 0 & 0 & 0 \\
\hline
 0 & \frac{12i}{7} & -\frac{2i}{7} & -\frac{5i}{2} & 0 & 0 & 0 & 0 & 0 & \frac{117i}{22} & 0 & -\frac{9i}{11} & 0 & 0 & 0 & 0 & -\frac{630i}{143} & \frac{10935i}{1001} & -\frac{720i}{143} & \frac{3645i}{2002} \\
 0 & -\frac{9i}{7} & -\frac{9i}{7} & 0 & 0 & 0 & 0 & 0 & -\frac{117i}{22} & 0 & \frac{45i}{22} & 0 & 0 & 0 & 0 & 0 & -\frac{1134i}{143} & \frac{90i}{77} & \frac{648i}{143} & -\frac{90i}{77} \\
 0 & 0 & \frac{6i}{7} & -\frac{3i}{2} & 0 & 0 & 0 & 0 & 0 & -\frac{45i}{22} & 0 & -\frac{63i}{11} & 0 & 0 & 0 & 0 & -\frac{630i}{143} & -\frac{729i}{143} & -\frac{180i}{143} & -\frac{21141i}{2002} \\
 0 & \frac{9i}{2} & \frac{9i}{14} & 0 & 0 & 0 & 0 & 0 & \frac{9i}{11} & 0 & \frac{63i}{11} & 0 & 0 & 0 & 0 & 0 & -\frac{567i}{286} & -\frac{18i}{11} & \frac{2511i}{286} & \frac{234i}{77} \\
\hline
 3 i & 0 & 0 & 0 & \frac{234i}{77} & \frac{42i}{11} & \frac{90i}{77} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{21141i}{2002} & 0 & \frac{3645i}{2002} & 0 & 0 & 0 & 0 \\
 -\frac{3i}{2} & 0 & 0 & 0 & -\frac{63i}{11} & -\frac{6i}{7} & \frac{45i}{22} & 0 & 0 & 0 & 0 & 0 & -\frac{21141i}{2002} & 0 & \frac{729i}{143} & 0 & 0 & 0 & 0 & 0 \\
 2 i & 0 & 0 & 0 & \frac{18i}{11} & -\frac{49i}{22} & \frac{90i}{77} & -\frac{105i}{22} & 0 & 0 & 0 & 0 & 0 & -\frac{729i}{143} & 0 & -\frac{10935i}{1001} & 0 & 0 & 0 & 0 \\
 \frac{5i}{2} & 0 & 0 & 0 & \frac{9i}{11} & -\frac{2i}{7} & \frac{117i}{22} & -\frac{12i}{7} & 0 & 0 & 0 & 0 & -\frac{3645i}{2002} & 0 & \frac{10935i}{1001} & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & \frac{63i}{11} & \frac{63i}{11} & 0 & 0 & 0 & 0 & 0 & \frac{630i}{143} & \frac{1134i}{143} & \frac{630i}{143} & \frac{567i}{286} & 0 & 0 & 0 & 0 & 0 & \frac{441i}{26} & 0 & \frac{63i}{13} \\
 0 & -\frac{105i}{22} & \frac{49i}{22} & 2 i & 0 & 0 & 0 & 0 & -\frac{10935i}{1001} & -\frac{90i}{77} & \frac{729i}{143} & \frac{18i}{11} & 0 & 0 & 0 & 0 & -\frac{441i}{26} & 0 & \frac{225i}{26} & 0 \\
 0 & 9 i & -\frac{9i}{11} & 0 & 0 & 0 & 0 & 0 & \frac{720i}{143} & -\frac{648i}{143} & \frac{180i}{143} & -\frac{2511i}{286} & 0 & 0 & 0 & 0 & 0 & -\frac{225i}{26} & 0 & -\frac{225i}{13} \\
 0 & 0 & \frac{42i}{11} & -3 i & 0 & 0 & 0 & 0 & -\frac{3645i}{2002} & \frac{90i}{77} & \frac{21141i}{2002} & -\frac{234i}{77} & 0 & 0 & 0 & 0 & -\frac{63i}{13} & 0 & \frac{225i}{13} & 0 \\
\end{array}
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{7i}{2} & 2 i & -\frac{5i}{2} & -3 i \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{5i}{2} & 2 i & 0 & -6 i & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{i}{2} & 2 i & -\frac{4i}{3} & -\frac{2i}{3} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 i & 0 & 2 i & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{19i}{21} & \frac{10i}{7} & \frac{i}{7} & -\frac{50i}{7} & 0 & 0 & 0 & 0 & -\frac{56i}{13} & \frac{272i}{39} & -\frac{28i}{13} & -\frac{16i}{13} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{2i}{3} & 0 & -2 i & 0 & 0 & 0 & 0 & 0 & -\frac{56i}{13} & \frac{4i}{3} & \frac{32i}{13} & \frac{i}{2} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{4i}{21} & \frac{20i}{7} & -\frac{4i}{7} & -\frac{10i}{7} & 0 & 0 & 0 & 0 & -\frac{35i}{26} & -\frac{80i}{39} & -\frac{49i}{26} & -\frac{80i}{13} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 i & 0 & 2 i & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{72i}{13} & \frac{5i}{2} \\
\hline
 0 & 0 & 0 & 0 & \frac{19i}{21} & \frac{2i}{3} & -\frac{4i}{21} & -6 i & 0 & 0 & 0 & 0 & -\frac{20i}{13} & \frac{640i}{91} & -\frac{5i}{13} & -\frac{160i}{91} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{10i}{7} & 0 & -\frac{20i}{7} & 0 & 0 & 0 & 0 & 0 & -\frac{80i}{13} & \frac{4i}{7} & \frac{80i}{39} & \frac{4i}{21} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{i}{7} & 2 i & \frac{4i}{7} & -2 i & 0 & 0 & 0 & 0 & -\frac{4i}{13} & -\frac{160i}{91} & -\frac{11i}{13} & -\frac{640i}{91} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{50i}{7} & 0 & \frac{10i}{7} & 0 & 0 & 0 & 0 & 0 & \frac{16i}{13} & \frac{i}{7} & \frac{272i}{39} & \frac{19i}{21} & 0 & 0 & 0 & 0 \\
\hline
 0 & \frac{5i}{2} & -\frac{i}{2} & -3 i & 0 & 0 & 0 & 0 & \frac{20i}{13} & \frac{80i}{13} & \frac{4i}{13} & -\frac{16i}{13} & 0 & 0 & 0 & 0 & -\frac{28i}{13} & \frac{170i}{13} & -\frac{20i}{13} & \frac{20i}{13} \\
 0 & -2 i & -2 i & 0 & 0 & 0 & 0 & 0 & -\frac{640i}{91} & -\frac{4i}{7} & \frac{160i}{91} & -\frac{i}{7} & 0 & 0 & 0 & 0 & -\frac{154i}{13} & \frac{11i}{13} & \frac{70i}{13} & -\frac{4i}{13} \\
 0 & 0 & \frac{4i}{3} & -2 i & 0 & 0 & 0 & 0 & \frac{5i}{13} & -\frac{80i}{39} & \frac{11i}{13} & -\frac{272i}{39} & 0 & 0 & 0 & 0 & -\frac{56i}{39} & -\frac{70i}{13} & -\frac{40i}{39} & -\frac{170i}{13} \\
 0 & 6 i & \frac{2i}{3} & 0 & 0 & 0 & 0 & 0 & \frac{160i}{91} & -\frac{4i}{21} & \frac{640i}{91} & -\frac{19i}{21} & 0 & 0 & 0 & 0 & -\frac{70i}{39} & -\frac{5i}{13} & \frac{490i}{39} & \frac{20i}{13} \\
\hline
 \frac{7i}{2} & 0 & 0 & 0 & \frac{56i}{13} & \frac{56i}{13} & \frac{35i}{26} & 0 & 0 & 0 & 0 & 0 & \frac{28i}{13} & \frac{154i}{13} & \frac{56i}{39} & \frac{70i}{39} & 0 & 0 & 0 & 0 \\
 -2 i & 0 & 0 & 0 & -\frac{272i}{39} & -\frac{4i}{3} & \frac{80i}{39} & 0 & 0 & 0 & 0 & 0 & -\frac{170i}{13} & -\frac{11i}{13} & \frac{70i}{13} & \frac{5i}{13} & 0 & 0 & 0 & 0 \\
 \frac{5i}{2} & 0 & 0 & 0 & \frac{28i}{13} & -\frac{32i}{13} & \frac{49i}{26} & -\frac{72i}{13} & 0 & 0 & 0 & 0 & \frac{20i}{13} & -\frac{70i}{13} & \frac{40i}{39} & -\frac{490i}{39} & 0 & 0 & 0 & 0 \\
 3 i & 0 & 0 & 0 & \frac{16i}{13} & -\frac{i}{2} & \frac{80i}{13} & -\frac{5i}{2} & 0 & 0 & 0 & 0 & -\frac{20i}{13} & \frac{4i}{13} & \frac{170i}{13} & -\frac{20i}{13} & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{36i}{11} & \frac{30i}{11} & 0 & -\frac{15i}{2} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{8i}{11} & \frac{30i}{11} & -\frac{20i}{11} & -\frac{15i}{22} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{7i}{2} & 0 & \frac{5i}{2} & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{20i}{11} & \frac{25i}{11} & \frac{10i}{33} & -\frac{325i}{33} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{15i}{22} & 0 & -\frac{30i}{11} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{5i}{11} & \frac{50i}{11} & -\frac{40i}{33} & -\frac{50i}{33} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{15i}{2} & 0 & \frac{30i}{11} & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{50i}{33} & 0 & -\frac{325i}{33} & 0 & 0 & 0 & 0 & -\frac{100i}{33} & \frac{95i}{11} & -\frac{20i}{33} & -\frac{30i}{11} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{50i}{33} & 0 & -\frac{50i}{11} & 0 & 0 & 0 & 0 & 0 & -\frac{153i}{22} & \frac{40i}{33} & \frac{45i}{22} & \frac{5i}{11} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{50i}{11} & 0 & -\frac{25i}{11} & 0 & 0 & 0 & 0 & -\frac{4i}{11} & -\frac{15i}{11} & -\frac{20i}{11} & -\frac{90i}{11} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{325i}{33} & 0 & \frac{25i}{11} & 0 & 0 & 0 & 0 & 0 & \frac{18i}{11} & \frac{10i}{33} & \frac{90i}{11} & \frac{20i}{11} \\
\hline
 0 & 0 & 0 & 0 & \frac{20i}{11} & \frac{15i}{22} & -\frac{5i}{11} & -\frac{15i}{2} & 0 & 0 & 0 & 0 & 0 & \frac{90i}{11} & 0 & -\frac{30i}{11} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{25i}{11} & 0 & -\frac{50i}{11} & 0 & 0 & 0 & 0 & 0 & -\frac{90i}{11} & 0 & \frac{15i}{11} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{10i}{33} & \frac{30i}{11} & \frac{40i}{33} & -\frac{30i}{11} & 0 & 0 & 0 & 0 & 0 & -\frac{15i}{11} & 0 & -\frac{95i}{11} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{325i}{33} & 0 & \frac{50i}{33} & 0 & 0 & 0 & 0 & 0 & \frac{30i}{11} & 0 & \frac{95i}{11} & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & \frac{36i}{11} & -\frac{8i}{11} & -\frac{7i}{2} & 0 & 0 & 0 & 0 & \frac{100i}{33} & \frac{153i}{22} & \frac{4i}{11} & -\frac{18i}{11} & 0 & 0 & 0 & 0 & 0 & \frac{760i}{51} & 0 & \frac{20i}{17} \\
 0 & -\frac{30i}{11} & -\frac{30i}{11} & 0 & 0 & 0 & 0 & 0 & -\frac{95i}{11} & -\frac{40i}{33} & \frac{15i}{11} & -\frac{10i}{33} & 0 & 0 & 0 & 0 & -\frac{760i}{51} & 0 & \frac{280i}{51} & 0 \\
 0 & 0 & \frac{20i}{11} & -\frac{5i}{2} & 0 & 0 & 0 & 0 & \frac{20i}{33} & -\frac{45i}{22} & \frac{20i}{11} & -\frac{90i}{11} & 0 & 0 & 0 & 0 & 0 & -\frac{280i}{51} & 0 & -\frac{260i}{17} \\
 0 & \frac{15i}{2} & \frac{15i}{22} & 0 & 0 & 0 & 0 & 0 & \frac{30i}{11} & -\frac{5i}{11} & \frac{90i}{11} & -\frac{20i}{11} & 0 & 0 & 0 & 0 & -\frac{20i}{17} & 0 & \frac{260i}{17} & 0 \\
\end{array}
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{783i}{286} & \frac{450i}{143} & \frac{135i}{286} & -\frac{1800i}{143} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{9i}{13} & 0 & -\frac{45i}{13} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{108i}{143} & \frac{900i}{143} & -\frac{270i}{143} & -\frac{225i}{143} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 9 i & 0 & \frac{45i}{13} & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{25i}{26} & \frac{350i}{143} & \frac{100i}{429} & -\frac{5950i}{429} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{225i}{143} & 0 & -\frac{900i}{143} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{75i}{286} & \frac{1050i}{143} & -\frac{100i}{143} & -\frac{350i}{143} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1800i}{143} & 0 & \frac{450i}{143} & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{25i}{26} & \frac{225i}{143} & -\frac{75i}{286} & -\frac{1800i}{143} & 0 & 0 & 0 & 0 & -\frac{225i}{143} & \frac{24500i}{2431} & -\frac{225i}{2431} & -\frac{10500i}{2431} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{350i}{143} & 0 & -\frac{1050i}{143} & 0 & 0 & 0 & 0 & 0 & -\frac{22500i}{2431} & \frac{100i}{143} & \frac{2250i}{2431} & \frac{75i}{286} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{100i}{429} & \frac{900i}{143} & \frac{100i}{143} & -\frac{450i}{143} & 0 & 0 & 0 & 0 & -\frac{225i}{4862} & -\frac{3500i}{7293} & -\frac{5175i}{4862} & -\frac{24500i}{2431} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{5950i}{429} & 0 & \frac{350i}{143} & 0 & 0 & 0 & 0 & 0 & \frac{9000i}{2431} & \frac{100i}{429} & \frac{2250i}{221} & \frac{25i}{26} \\
\hline
 0 & 0 & 0 & 0 & \frac{783i}{286} & \frac{9i}{13} & -\frac{108i}{143} & -9 i & 0 & 0 & 0 & 0 & \frac{225i}{143} & \frac{22500i}{2431} & \frac{225i}{4862} & -\frac{9000i}{2431} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{450i}{143} & 0 & -\frac{900i}{143} & 0 & 0 & 0 & 0 & 0 & -\frac{24500i}{2431} & -\frac{100i}{143} & \frac{3500i}{7293} & -\frac{100i}{429} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{135i}{286} & \frac{45i}{13} & \frac{270i}{143} & -\frac{45i}{13} & 0 & 0 & 0 & 0 & \frac{225i}{2431} & -\frac{2250i}{2431} & \frac{5175i}{4862} & -\frac{2250i}{221} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{1800i}{143} & 0 & \frac{225i}{143} & 0 & 0 & 0 & 0 & 0 & \frac{10500i}{2431} & -\frac{75i}{286} & \frac{24500i}{2431} & -\frac{25i}{26} & 0 & 0 & 0 & 0 \\
\end{array}
\right]
$
}
\caption{This is the matrix $\left( \mathcal{C}_{5}\right)_{7}^{\check{H}}$, which defines the coefficient $\left(a_{5}\right)_{7}^{\check{H}} = \left< \mathcal{M}_{\ell} \right| \left( \mathcal{C}_{5}\right)_{7}^{\check{H}} \left| \mathcal{M}_{\ell} \right>$ that appears in the observable $\check{H}$ for a truncation at $L=5$.}
\label{tab:HObsMatrix7}
\end{table}

\clearpage

\begin{table}[h]
\centering
\scalebox{.72}{
$
\left[
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{280i}{143} & \frac{490i}{143} & \frac{70i}{143} & -\frac{5145i}{286} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{21i}{13} & 0 & -\frac{105i}{13} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{84i}{143} & \frac{1470i}{143} & -\frac{210i}{143} & -\frac{735i}{286} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{399i}{26} & 0 & \frac{105i}{26} & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{735i}{286} & 0 & -\frac{5145i}{286} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{735i}{286} & 0 & -\frac{1470i}{143} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1470i}{143} & 0 & -\frac{490i}{143} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{5145i}{286} & 0 & \frac{490i}{143} & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{280i}{143} & \frac{21i}{13} & -\frac{84i}{143} & -\frac{399i}{26} & 0 & 0 & 0 & 0 & 0 & \frac{5635i}{494} & 0 & -\frac{1470i}{247} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{490i}{143} & 0 & -\frac{1470i}{143} & 0 & 0 & 0 & 0 & 0 & -\frac{5635i}{494} & 0 & -\frac{245i}{494} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{70i}{143} & \frac{105i}{13} & \frac{210i}{143} & -\frac{105i}{26} & 0 & 0 & 0 & 0 & 0 & \frac{245i}{494} & 0 & -\frac{2940i}{247} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{5145i}{286} & 0 & \frac{735i}{286} & 0 & 0 & 0 & 0 & 0 & \frac{1470i}{247} & 0 & \frac{2940i}{247} & 0 \\
\end{array}
\right]
$
}
\caption{This is the matrix $\left( \mathcal{C}_{5}\right)_{8}^{\check{H}}$, which defines the coefficient $\left(a_{5}\right)_{8}^{\check{H}} = \left< \mathcal{M}_{\ell} \right| \left( \mathcal{C}_{5}\right)_{8}^{\check{H}} \left| \mathcal{M}_{\ell} \right>$ that appears in the observable $\check{H}$ for a truncation at $L=5$.}
\label{tab:HObsMatrix8}
\end{table}

\begin{table}[h]
\centering
\scalebox{.72}{
$
\left[
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{147i}{143} & \frac{8820i}{2431} & \frac{735i}{2431} & -\frac{4410i}{187} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{588i}{221} & 0 & -\frac{2940i}{221} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{784i}{2431} & \frac{35280i}{2431} & -\frac{1960i}{2431} & -\frac{8820i}{2431} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{4900i}{221} & 0 & \frac{980i}{221} & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{147i}{143} & \frac{588i}{221} & -\frac{784i}{2431} & -\frac{4900i}{221} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{8820i}{2431} & 0 & -\frac{35280i}{2431} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{735i}{2431} & \frac{2940i}{221} & \frac{1960i}{2431} & -\frac{980i}{221} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{4410i}{187} & 0 & \frac{8820i}{2431} & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right]
$
}
\caption{This is the matrix $\left( \mathcal{C}_{5}\right)_{9}^{\check{H}}$, which defines the coefficient $\left(a_{5}\right)_{9}^{\check{H}} = \left< \mathcal{M}_{\ell} \right| \left( \mathcal{C}_{5}\right)_{9}^{\check{H}} \left| \mathcal{M}_{\ell} \right>$ that appears in the observable $\check{H}$ for a truncation at $L=5$.}
\label{tab:HObsMatrix9}
\end{table}

\clearpage

\begin{table}[h]
\centering
\scalebox{.75}{
$
\left[
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{15876i}{4199} & 0 & -\frac{123039i}{4199} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{15876i}{4199} & 0 & -\frac{79380i}{4199} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{79380i}{4199} & 0 & -\frac{19845i}{4199} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{123039i}{4199} & 0 & \frac{19845i}{4199} & 0 \\
\end{array}
\right]
$
}
\caption{This is the matrix $\left( \mathcal{C}_{5}\right)_{10}^{\check{H}}$, which defines the coefficient $\left(a_{5}\right)_{10}^{\check{H}} = \left< \mathcal{M}_{\ell} \right| \left( \mathcal{C}_{5}\right)_{10}^{\check{H}} \left| \mathcal{M}_{\ell} \right>$ that appears in the observable $\check{H}$ for a truncation at $L=5$.}
\label{tab:HObsMatrix10}
\end{table}

\begin{table}[h]
\centering
\scalebox{.697}{
$
\left[
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & -\frac{3}{2} & \frac{3}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 -\frac{3}{2} & 0 & 0 & 0 & -\frac{18}{5} & -\frac{3}{5} & \frac{63}{10} & -\frac{9}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{3}{2} & 0 & 0 & 0 & -\frac{18}{5} & -\frac{3}{5} & \frac{9}{10} & \frac{3}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -\frac{3}{2} & 0 & -\frac{3}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & -\frac{18}{5} & -\frac{18}{5} & 0 & 0 & 0 & 0 & 0 & -\frac{45}{7} & -\frac{36}{35} & \frac{117}{7} & -\frac{144}{35} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{3}{5} & -\frac{3}{5} & -\frac{3}{2} & 0 & 0 & 0 & 0 & 0 & \frac{9}{10} & 0 & \frac{18}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{63}{10} & \frac{9}{10} & 0 & 0 & 0 & 0 & 0 & -\frac{90}{7} & -\frac{72}{35} & \frac{18}{7} & \frac{36}{35} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{9}{5} & \frac{3}{5} & -\frac{3}{2} & 0 & 0 & 0 & 0 & 0 & -\frac{63}{10} & 0 & -\frac{18}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & -\frac{45}{7} & 0 & -\frac{90}{7} & 0 & 0 & 0 & 0 & 0 & -10 & -\frac{10}{7} & 35 & -\frac{50}{7} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{36}{35} & \frac{9}{10} & -\frac{72}{35} & -\frac{63}{10} & 0 & 0 & 0 & 0 & 0 & \frac{18}{7} & 0 & \frac{90}{7} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{117}{7} & 0 & \frac{18}{7} & 0 & 0 & 0 & 0 & 0 & -30 & -\frac{30}{7} & 5 & \frac{10}{7} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{144}{35} & \frac{18}{5} & \frac{36}{35} & -\frac{18}{5} & 0 & 0 & 0 & 0 & 0 & -\frac{117}{7} & 0 & -\frac{45}{7} & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -10 & 0 & -30 & 0 & 0 & 0 & 0 & 0 & -\frac{315}{22} & -\frac{20}{11} & \frac{1395}{22} & -\frac{120}{11} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{10}{7} & \frac{18}{7} & -\frac{30}{7} & -\frac{117}{7} & 0 & 0 & 0 & 0 & 0 & 5 & 0 & 30 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 35 & 0 & 5 & 0 & 0 & 0 & 0 & 0 & -\frac{630}{11} & -\frac{80}{11} & \frac{90}{11} & \frac{20}{11} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{50}{7} & \frac{90}{7} & \frac{10}{7} & -\frac{45}{7} & 0 & 0 & 0 & 0 & 0 & -35 & 0 & -10 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{315}{22} & 0 & -\frac{630}{11} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{20}{11} & 5 & -\frac{80}{11} & -35 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1395}{22} & 0 & \frac{90}{11} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{120}{11} & 30 & \frac{20}{11} & -10 & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & -2 & \frac{1}{2} & 2 & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & -3 & 1 & \frac{1}{2} & 0 & 0 & 0 & 0 & -\frac{30}{7} & \frac{3}{14} & \frac{54}{7} & -\frac{12}{7} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 1 & -\frac{1}{2} & 0 & 0 & 0 & 0 & -\frac{30}{7} & -\frac{11}{14} & \frac{6}{7} & \frac{8}{7} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{1}{2} & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 -2 & 0 & 0 & 0 & -\frac{48}{7} & -\frac{8}{7} & \frac{12}{7} & -\frac{12}{7} & 0 & 0 & 0 & 0 & -\frac{50}{7} & \frac{1}{7} & \frac{400}{21} & -\frac{85}{21} & 0 & 0 & 0 & 0 \\
 \frac{1}{2} & 0 & 0 & 0 & -\frac{8}{7} & 1 & -\frac{11}{14} & -1 & 0 & 0 & 0 & 0 & 0 & \frac{6}{7} & 0 & \frac{30}{7} & 0 & 0 & 0 & 0 \\
 2 & 0 & 0 & 0 & \frac{12}{7} & -\frac{11}{14} & \frac{24}{7} & -\frac{3}{14} & 0 & 0 & 0 & 0 & -\frac{100}{7} & -\frac{16}{7} & \frac{50}{21} & \frac{40}{21} & 0 & 0 & 0 & 0 \\
 \frac{1}{2} & 0 & 0 & 0 & -\frac{12}{7} & -1 & -\frac{3}{14} & -3 & 0 & 0 & 0 & 0 & 0 & -\frac{54}{7} & 0 & -\frac{30}{7} & 0 & 0 & 0 & 0 \\
\hline
 0 & -\frac{30}{7} & -\frac{30}{7} & 0 & 0 & 0 & 0 & 0 & -\frac{250}{21} & -\frac{40}{21} & \frac{50}{21} & -\frac{85}{21} & 0 & 0 & 0 & 0 & -\frac{350}{33} & \frac{25}{231} & \frac{1250}{33} & -\frac{1600}{231} \\
 0 & \frac{3}{14} & -\frac{11}{14} & -2 & 0 & 0 & 0 & 0 & -\frac{40}{21} & \frac{24}{7} & -\frac{16}{7} & -\frac{12}{7} & 0 & 0 & 0 & 0 & 0 & \frac{50}{21} & 0 & \frac{100}{7} \\
 0 & \frac{54}{7} & \frac{6}{7} & 0 & 0 & 0 & 0 & 0 & \frac{50}{21} & -\frac{16}{7} & \frac{50}{7} & -\frac{1}{7} & 0 & 0 & 0 & 0 & -\frac{350}{11} & -\frac{1025}{231} & \frac{50}{11} & \frac{200}{77} \\
 0 & -\frac{12}{7} & \frac{8}{7} & -2 & 0 & 0 & 0 & 0 & -\frac{85}{21} & -\frac{12}{7} & -\frac{1}{7} & -\frac{48}{7} & 0 & 0 & 0 & 0 & 0 & -\frac{400}{21} & 0 & -\frac{50}{7} \\
\hline
 0 & 0 & 0 & 0 & -\frac{50}{7} & 0 & -\frac{100}{7} & 0 & 0 & 0 & 0 & 0 & -\frac{200}{11} & -\frac{200}{77} & \frac{100}{33} & -\frac{1600}{231} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{1}{7} & \frac{6}{7} & -\frac{16}{7} & -\frac{54}{7} & 0 & 0 & 0 & 0 & -\frac{200}{77} & \frac{50}{7} & -\frac{1025}{231} & -\frac{50}{21} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{400}{21} & 0 & \frac{50}{21} & 0 & 0 & 0 & 0 & 0 & \frac{100}{33} & -\frac{1025}{231} & \frac{400}{33} & -\frac{25}{231} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{85}{21} & \frac{30}{7} & \frac{40}{21} & -\frac{30}{7} & 0 & 0 & 0 & 0 & -\frac{1600}{231} & -\frac{50}{21} & -\frac{25}{231} & -\frac{250}{21} & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{350}{33} & 0 & -\frac{350}{11} & 0 & 0 & 0 & 0 & 0 & -\frac{3675}{143} & -\frac{1400}{429} & \frac{525}{143} & -\frac{2975}{286} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{25}{231} & \frac{50}{21} & -\frac{1025}{231} & -\frac{400}{21} & 0 & 0 & 0 & 0 & -\frac{1400}{429} & \frac{400}{33} & -\frac{3100}{429} & -\frac{100}{33} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1250}{33} & 0 & \frac{50}{11} & 0 & 0 & 0 & 0 & 0 & \frac{525}{143} & -\frac{3100}{429} & \frac{2625}{143} & -\frac{25}{286} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1600}{231} & \frac{100}{7} & \frac{200}{77} & -\frac{50}{7} & 0 & 0 & 0 & 0 & -\frac{2975}{286} & -\frac{100}{33} & -\frac{25}{286} & -\frac{200}{11} \\
\end{array}
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{5}{2} & 1 & \frac{5}{2} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & -\frac{39}{10} & \frac{3}{5} & \frac{6}{5} & \frac{9}{5} & 0 & 0 & 0 & 0 & -5 & 1 & \frac{55}{6} & -\frac{5}{3} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{11}{10} & \frac{3}{5} & \frac{8}{5} & -\frac{3}{5} & 0 & 0 & 0 & 0 & -5 & -1 & \frac{5}{6} & \frac{5}{3} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{5}{2} & 0 & -\frac{5}{2} & 0 & 0 & 0 & 0 \\
\hline
 0 & -\frac{39}{10} & \frac{11}{10} & 1 & 0 & 0 & 0 & 0 & -\frac{25}{3} & -\frac{2}{5} & 3 & -\frac{8}{5} & 0 & 0 & 0 & 0 & -\frac{175}{22} & \frac{40}{33} & \frac{475}{22} & -\frac{45}{11} \\
 0 & \frac{3}{5} & \frac{3}{5} & 0 & 0 & 0 & 0 & 0 & -\frac{5}{3} & \frac{8}{5} & -1 & -\frac{11}{10} & 0 & 0 & 0 & 0 & 0 & \frac{5}{6} & 0 & 5 \\
 0 & \frac{6}{5} & \frac{8}{5} & -1 & 0 & 0 & 0 & 0 & \frac{5}{6} & -\frac{4}{5} & \frac{9}{2} & \frac{2}{5} & 0 & 0 & 0 & 0 & -\frac{175}{11} & -\frac{85}{33} & \frac{25}{11} & \frac{30}{11} \\
 0 & \frac{9}{5} & -\frac{3}{5} & 0 & 0 & 0 & 0 & 0 & -\frac{5}{3} & -\frac{6}{5} & -1 & -\frac{39}{10} & 0 & 0 & 0 & 0 & 0 & -\frac{55}{6} & 0 & -5 \\
\hline
 -\frac{5}{2} & 0 & 0 & 0 & -\frac{25}{3} & -\frac{5}{3} & \frac{5}{6} & -\frac{5}{3} & 0 & 0 & 0 & 0 & -\frac{305}{22} & -\frac{10}{11} & \frac{65}{11} & -\frac{50}{11} & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & -\frac{2}{5} & \frac{8}{5} & -\frac{4}{5} & -\frac{6}{5} & 0 & 0 & 0 & 0 & -\frac{30}{11} & \frac{9}{2} & -\frac{85}{33} & -\frac{5}{6} & 0 & 0 & 0 & 0 \\
 \frac{5}{2} & 0 & 0 & 0 & 3 & -1 & \frac{9}{2} & -1 & 0 & 0 & 0 & 0 & -\frac{15}{22} & -\frac{30}{11} & \frac{95}{11} & \frac{10}{11} & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & -\frac{8}{5} & -\frac{11}{10} & \frac{2}{5} & -\frac{39}{10} & 0 & 0 & 0 & 0 & -\frac{45}{11} & -3 & -\frac{40}{33} & -\frac{25}{3} & 0 & 0 & 0 & 0 \\
\hline
 0 & -5 & -5 & 0 & 0 & 0 & 0 & 0 & -\frac{305}{22} & -\frac{30}{11} & -\frac{15}{22} & -\frac{45}{11} & 0 & 0 & 0 & 0 & -\frac{2940}{143} & -\frac{190}{143} & \frac{1470}{143} & -\frac{1140}{143} \\
 0 & 1 & -1 & -\frac{5}{2} & 0 & 0 & 0 & 0 & -\frac{10}{11} & \frac{9}{2} & -\frac{30}{11} & -3 & 0 & 0 & 0 & 0 & -\frac{525}{143} & \frac{95}{11} & -\frac{675}{143} & \frac{15}{22} \\
 0 & \frac{55}{6} & \frac{5}{6} & 0 & 0 & 0 & 0 & 0 & \frac{65}{11} & -\frac{85}{33} & \frac{95}{11} & -\frac{40}{33} & 0 & 0 & 0 & 0 & -\frac{245}{66} & -\frac{760}{143} & \frac{12005}{858} & \frac{190}{143} \\
 0 & -\frac{5}{3} & \frac{5}{3} & -\frac{5}{2} & 0 & 0 & 0 & 0 & -\frac{50}{11} & -\frac{5}{6} & \frac{10}{11} & -\frac{25}{3} & 0 & 0 & 0 & 0 & -\frac{2975}{429} & -\frac{65}{11} & -\frac{625}{429} & -\frac{305}{22} \\
\hline
 0 & 0 & 0 & 0 & -\frac{175}{22} & 0 & -\frac{175}{11} & 0 & 0 & 0 & 0 & 0 & -\frac{2940}{143} & -\frac{525}{143} & -\frac{245}{66} & -\frac{2975}{429} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{40}{33} & \frac{5}{6} & -\frac{85}{33} & -\frac{55}{6} & 0 & 0 & 0 & 0 & -\frac{190}{143} & \frac{95}{11} & -\frac{760}{143} & -\frac{65}{11} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{475}{22} & 0 & \frac{25}{11} & 0 & 0 & 0 & 0 & 0 & \frac{1470}{143} & -\frac{675}{143} & \frac{12005}{858} & -\frac{625}{429} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -\frac{45}{11} & 5 & \frac{30}{11} & -5 & 0 & 0 & 0 & 0 & -\frac{1140}{143} & \frac{15}{22} & \frac{190}{143} & -\frac{305}{22} & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & \frac{3}{2} & 3 & \frac{3}{2} & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{33}{7} & \frac{9}{7} & \frac{9}{7} & \frac{45}{14} & 0 & 0 & 0 & 0 & -\frac{63}{11} & \frac{39}{22} & \frac{117}{11} & -\frac{18}{11} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{9}{7} & \frac{9}{7} & \frac{15}{7} & -\frac{9}{14} & 0 & 0 & 0 & 0 & -\frac{63}{11} & -\frac{27}{22} & \frac{9}{11} & \frac{24}{11} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{3}{2} & 0 & -\frac{3}{2} & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & -3 \\
\hline
 0 & 0 & 0 & 0 & -\frac{36}{7} & \frac{9}{14} & \frac{9}{7} & \frac{45}{14} & 0 & 0 & 0 & 0 & -\frac{738}{77} & \frac{45}{77} & \frac{288}{77} & -\frac{9}{7} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{9}{14} & 0 & \frac{9}{7} & 0 & 0 & 0 & 0 & 0 & -\frac{24}{11} & \frac{15}{7} & -\frac{27}{22} & -\frac{9}{7} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{9}{7} & \frac{9}{7} & \frac{18}{7} & -\frac{9}{7} & 0 & 0 & 0 & 0 & \frac{36}{77} & -\frac{117}{154} & \frac{414}{77} & \frac{171}{154} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{45}{14} & 0 & -\frac{9}{7} & 0 & 0 & 0 & 0 & 0 & -\frac{18}{11} & -\frac{9}{7} & -\frac{39}{22} & -\frac{33}{7} & 0 & 0 & 0 & 0 \\
\hline
 0 & -\frac{33}{7} & \frac{9}{7} & \frac{3}{2} & 0 & 0 & 0 & 0 & -\frac{810}{77} & -\frac{171}{154} & \frac{162}{77} & -\frac{9}{7} & 0 & 0 & 0 & 0 & -\frac{2205}{143} & \frac{405}{1001} & \frac{1125}{143} & -\frac{9315}{2002} \\
 0 & \frac{9}{7} & \frac{9}{7} & 0 & 0 & 0 & 0 & 0 & -\frac{171}{154} & \frac{18}{7} & -\frac{117}{154} & -\frac{9}{7} & 0 & 0 & 0 & 0 & -\frac{504}{143} & \frac{414}{77} & -\frac{414}{143} & -\frac{36}{77} \\
 0 & \frac{9}{7} & \frac{15}{7} & -\frac{3}{2} & 0 & 0 & 0 & 0 & \frac{162}{77} & -\frac{117}{154} & \frac{486}{77} & -\frac{45}{77} & 0 & 0 & 0 & 0 & -\frac{315}{143} & -\frac{2997}{1001} & \frac{1395}{143} & \frac{4131}{2002} \\
 0 & \frac{45}{14} & -\frac{9}{14} & 0 & 0 & 0 & 0 & 0 & -\frac{9}{7} & -\frac{9}{7} & -\frac{45}{77} & -\frac{36}{7} & 0 & 0 & 0 & 0 & -\frac{1197}{286} & -\frac{288}{77} & -\frac{639}{286} & -\frac{738}{77} \\
\hline
 -3 & 0 & 0 & 0 & -\frac{738}{77} & -\frac{24}{11} & \frac{36}{77} & -\frac{18}{11} & 0 & 0 & 0 & 0 & -\frac{2430}{143} & -\frac{4131}{2002} & \frac{405}{143} & -\frac{9315}{2002} & 0 & 0 & 0 & 0 \\
 \frac{3}{2} & 0 & 0 & 0 & \frac{45}{77} & \frac{15}{7} & -\frac{117}{154} & -\frac{9}{7} & 0 & 0 & 0 & 0 & -\frac{4131}{2002} & \frac{486}{77} & -\frac{2997}{1001} & -\frac{162}{77} & 0 & 0 & 0 & 0 \\
 3 & 0 & 0 & 0 & \frac{288}{77} & -\frac{27}{22} & \frac{414}{77} & -\frac{39}{22} & 0 & 0 & 0 & 0 & \frac{405}{143} & -\frac{2997}{1001} & \frac{1620}{143} & -\frac{405}{1001} & 0 & 0 & 0 & 0 \\
 \frac{3}{2} & 0 & 0 & 0 & -\frac{9}{7} & -\frac{9}{7} & \frac{171}{154} & -\frac{33}{7} & 0 & 0 & 0 & 0 & -\frac{9315}{2002} & -\frac{162}{77} & -\frac{405}{1001} & -\frac{810}{77} & 0 & 0 & 0 & 0 \\
\hline
 0 & -\frac{63}{11} & -\frac{63}{11} & 0 & 0 & 0 & 0 & 0 & -\frac{2205}{143} & -\frac{504}{143} & -\frac{315}{143} & -\frac{1197}{286} & 0 & 0 & 0 & 0 & -\frac{3528}{143} & -\frac{63}{22} & \frac{504}{143} & -\frac{1197}{143} \\
 0 & \frac{39}{22} & -\frac{27}{22} & -3 & 0 & 0 & 0 & 0 & \frac{405}{1001} & \frac{414}{77} & -\frac{2997}{1001} & -\frac{288}{77} & 0 & 0 & 0 & 0 & -\frac{63}{22} & \frac{1620}{143} & -\frac{1665}{286} & -\frac{405}{143} \\
 0 & \frac{117}{11} & \frac{9}{11} & 0 & 0 & 0 & 0 & 0 & \frac{1125}{143} & -\frac{414}{143} & \frac{1395}{143} & -\frac{639}{286} & 0 & 0 & 0 & 0 & \frac{504}{143} & -\frac{1665}{286} & \frac{2520}{143} & -\frac{45}{143} \\
 0 & -\frac{18}{11} & \frac{24}{11} & -3 & 0 & 0 & 0 & 0 & -\frac{9315}{2002} & -\frac{36}{77} & \frac{4131}{2002} & -\frac{738}{77} & 0 & 0 & 0 & 0 & -\frac{1197}{143} & -\frac{405}{143} & -\frac{45}{143} & -\frac{2430}{143} \\
\end{array}
\right]
$
}
\caption{This is the matrix $\left( \mathcal{C}_{5}\right)_{4}^{\check{F}}$, which defines the coefficient $\left(a_{5}\right)_{4}^{\check{F}} = \left< \mathcal{M}_{\ell} \right| \left( \mathcal{C}_{5}\right)_{4}^{\check{F}} \left| \mathcal{M}_{\ell} \right>$ that appears in the observable $\check{F}$ for a truncation at $L=5$.}
\label{tab:FObsMatrix4}
\end{table}

\begin{table}[h]
\centering
\scalebox{.697}{
$
\left[
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{7}{2} & 2 & \frac{7}{2} & 2 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{11}{2} & 2 & \frac{4}{3} & \frac{14}{3} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{3}{2} & 2 & \frac{8}{3} & -\frac{2}{3} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & -2 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{131}{21} & \frac{10}{7} & \frac{9}{7} & \frac{40}{7} & 0 & 0 & 0 & 0 & -\frac{140}{13} & \frac{64}{39} & \frac{56}{13} & -\frac{12}{13} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{2}{3} & 0 & 2 & 0 & 0 & 0 & 0 & 0 & -\frac{35}{13} & \frac{8}{3} & -\frac{19}{13} & -\frac{3}{2} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{32}{21} & \frac{20}{7} & \frac{24}{7} & -\frac{10}{7} & 0 & 0 & 0 & 0 & \frac{7}{26} & -\frac{28}{39} & \frac{161}{26} & \frac{24}{13} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{14}{3} & 0 & -2 & 0 & 0 & 0 & 0 & 0 & -\frac{21}{13} & -\frac{4}{3} & -\frac{33}{13} & -\frac{11}{2} \\
\hline
 0 & 0 & 0 & 0 & -\frac{131}{21} & \frac{2}{3} & \frac{32}{21} & \frac{14}{3} & 0 & 0 & 0 & 0 & -\frac{160}{13} & -\frac{10}{91} & \frac{35}{13} & -\frac{50}{91} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{10}{7} & 0 & \frac{20}{7} & 0 & 0 & 0 & 0 & 0 & -\frac{24}{13} & \frac{24}{7} & -\frac{28}{39} & -\frac{32}{21} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{9}{7} & 2 & \frac{24}{7} & -2 & 0 & 0 & 0 & 0 & \frac{24}{13} & -\frac{30}{91} & \frac{101}{13} & \frac{10}{91} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{40}{7} & 0 & -\frac{10}{7} & 0 & 0 & 0 & 0 & 0 & -\frac{12}{13} & -\frac{9}{7} & -\frac{64}{39} & -\frac{131}{21} & 0 & 0 & 0 & 0 \\
\hline
 0 & -\frac{11}{2} & \frac{3}{2} & 2 & 0 & 0 & 0 & 0 & -\frac{160}{13} & -\frac{24}{13} & \frac{24}{13} & -\frac{12}{13} & 0 & 0 & 0 & 0 & -\frac{252}{13} & -\frac{10}{13} & \frac{60}{13} & -\frac{60}{13} \\
 0 & 2 & 2 & 0 & 0 & 0 & 0 & 0 & -\frac{10}{91} & \frac{24}{7} & -\frac{30}{91} & -\frac{9}{7} & 0 & 0 & 0 & 0 & -\frac{42}{13} & \frac{101}{13} & -\frac{42}{13} & -\frac{24}{13} \\
 0 & \frac{4}{3} & \frac{8}{3} & -2 & 0 & 0 & 0 & 0 & \frac{35}{13} & -\frac{28}{39} & \frac{101}{13} & -\frac{64}{39} & 0 & 0 & 0 & 0 & \frac{56}{39} & -\frac{40}{13} & \frac{40}{3} & \frac{10}{13} \\
 0 & \frac{14}{3} & -\frac{2}{3} & 0 & 0 & 0 & 0 & 0 & -\frac{50}{91} & -\frac{32}{21} & \frac{10}{91} & -\frac{131}{21} & 0 & 0 & 0 & 0 & -\frac{14}{3} & -\frac{35}{13} & -\frac{70}{39} & -\frac{160}{13} \\
\hline
 -\frac{7}{2} & 0 & 0 & 0 & -\frac{140}{13} & -\frac{35}{13} & \frac{7}{26} & -\frac{21}{13} & 0 & 0 & 0 & 0 & -\frac{252}{13} & -\frac{42}{13} & \frac{56}{39} & -\frac{14}{3} & 0 & 0 & 0 & 0 \\
 2 & 0 & 0 & 0 & \frac{64}{39} & \frac{8}{3} & -\frac{28}{39} & -\frac{4}{3} & 0 & 0 & 0 & 0 & -\frac{10}{13} & \frac{101}{13} & -\frac{40}{13} & -\frac{35}{13} & 0 & 0 & 0 & 0 \\
 \frac{7}{2} & 0 & 0 & 0 & \frac{56}{13} & -\frac{19}{13} & \frac{161}{26} & -\frac{33}{13} & 0 & 0 & 0 & 0 & \frac{60}{13} & -\frac{42}{13} & \frac{40}{3} & -\frac{70}{39} & 0 & 0 & 0 & 0 \\
 2 & 0 & 0 & 0 & -\frac{12}{13} & -\frac{3}{2} & \frac{24}{13} & -\frac{11}{2} & 0 & 0 & 0 & 0 & -\frac{60}{13} & -\frac{24}{13} & \frac{10}{13} & -\frac{160}{13} & 0 & 0 & 0 & 0 \\
\end{array}
\right]
$
}
\caption{This is the matrix $\left( \mathcal{C}_{5}\right)_{5}^{\check{F}}$, which defines the coefficient $\left(a_{5}\right)_{5}^{\check{F}} = \left< \mathcal{M}_{\ell} \right| \left( \mathcal{C}_{5}\right)_{5}^{\check{F}} \left| \mathcal{M}_{\ell} \right>$ that appears in the observable $\check{F}$ for a truncation at $L=5$.}
\label{tab:FObsMatrix5}
\end{table}

\clearpage

\begin{table}[h]
\centering
\scalebox{.696}{
$
\left[
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{69}{11} & \frac{30}{11} & \frac{15}{11} & \frac{135}{22} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{19}{11} & \frac{30}{11} & \frac{35}{11} & -\frac{15}{22} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{5}{2} & 0 & -\frac{5}{2} & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{80}{11} & \frac{25}{11} & \frac{40}{33} & \frac{25}{3} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{15}{22} & 0 & \frac{30}{11} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{20}{11} & \frac{50}{11} & \frac{140}{33} & -\frac{50}{33} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{135}{22} & 0 & -\frac{30}{11} & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{250}{33} & \frac{50}{33} & \frac{50}{33} & \frac{25}{3} & 0 & 0 & 0 & 0 & -\frac{460}{33} & \frac{35}{33} & \frac{100}{33} & \frac{10}{33} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{50}{33} & 0 & \frac{50}{11} & 0 & 0 & 0 & 0 & 0 & -\frac{57}{22} & \frac{140}{33} & -\frac{15}{22} & -\frac{20}{11} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{50}{33} & \frac{50}{11} & \frac{50}{11} & -\frac{25}{11} & 0 & 0 & 0 & 0 & \frac{20}{11} & \frac{5}{33} & \frac{100}{11} & \frac{10}{11} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{25}{3} & 0 & -\frac{25}{11} & 0 & 0 & 0 & 0 & 0 & -\frac{6}{11} & -\frac{40}{33} & -\frac{30}{11} & -\frac{80}{11} \\
\hline
 0 & 0 & 0 & 0 & -\frac{80}{11} & \frac{15}{22} & \frac{20}{11} & \frac{135}{22} & 0 & 0 & 0 & 0 & -\frac{160}{11} & -\frac{10}{11} & \frac{80}{33} & \frac{10}{33} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{25}{11} & 0 & \frac{50}{11} & 0 & 0 & 0 & 0 & 0 & -\frac{10}{11} & \frac{50}{11} & \frac{5}{33} & -\frac{50}{33} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{40}{33} & \frac{30}{11} & \frac{140}{33} & -\frac{30}{11} & 0 & 0 & 0 & 0 & \frac{80}{33} & \frac{5}{33} & \frac{320}{33} & -\frac{35}{33} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{25}{3} & 0 & -\frac{50}{33} & 0 & 0 & 0 & 0 & 0 & \frac{10}{33} & -\frac{50}{33} & -\frac{35}{33} & -\frac{250}{33} & 0 & 0 & 0 & 0 \\
\hline
 0 & -\frac{69}{11} & \frac{19}{11} & \frac{5}{2} & 0 & 0 & 0 & 0 & -\frac{460}{33} & -\frac{57}{22} & \frac{20}{11} & -\frac{6}{11} & 0 & 0 & 0 & 0 & -\frac{4200}{187} & -\frac{1160}{561} & \frac{600}{187} & -\frac{820}{187} \\
 0 & \frac{30}{11} & \frac{30}{11} & 0 & 0 & 0 & 0 & 0 & \frac{35}{33} & \frac{140}{33} & \frac{5}{33} & -\frac{40}{33} & 0 & 0 & 0 & 0 & -\frac{1160}{561} & \frac{320}{33} & -\frac{1720}{561} & -\frac{80}{33} \\
 0 & \frac{15}{11} & \frac{35}{11} & -\frac{5}{2} & 0 & 0 & 0 & 0 & \frac{100}{33} & -\frac{15}{22} & \frac{100}{11} & -\frac{30}{11} & 0 & 0 & 0 & 0 & \frac{600}{187} & -\frac{1720}{561} & \frac{3000}{187} & -\frac{140}{187} \\
 0 & \frac{135}{22} & -\frac{15}{22} & 0 & 0 & 0 & 0 & 0 & \frac{10}{33} & -\frac{20}{11} & \frac{10}{11} & -\frac{80}{11} & 0 & 0 & 0 & 0 & -\frac{820}{187} & -\frac{80}{33} & -\frac{140}{187} & -\frac{160}{11} \\
\end{array}
\right]
$
}
\caption{This is the matrix $\left( \mathcal{C}_{5}\right)_{6}^{\check{F}}$, which defines the coefficient $\left(a_{5}\right)_{6}^{\check{F}} = \left< \mathcal{M}_{\ell} \right| \left( \mathcal{C}_{5}\right)_{6}^{\check{F}} \left| \mathcal{M}_{\ell} \right>$ that appears in the observable $\check{F}$ for a truncation at $L=5$.}
\label{tab:FObsMatrix6}
\end{table}

\begin{table}[h]
\centering
\scalebox{.679}{
$
\left[
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{2367}{286} & \frac{450}{143} & \frac{315}{286} & \frac{1575}{143} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{9}{13} & 0 & \frac{45}{13} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{306}{143} & \frac{900}{143} & \frac{720}{143} & -\frac{225}{143} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{99}{13} & 0 & -\frac{45}{13} & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{2525}{286} & \frac{350}{143} & \frac{200}{143} & \frac{1750}{143} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{225}{143} & 0 & \frac{900}{143} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{525}{286} & \frac{1050}{143} & \frac{800}{143} & -\frac{350}{143} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1575}{143} & 0 & -\frac{450}{143} & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{2525}{286} & \frac{225}{143} & \frac{525}{286} & \frac{1575}{143} & 0 & 0 & 0 & 0 & -\frac{40275}{2431} & \frac{700}{2431} & \frac{6525}{2431} & \frac{4200}{2431} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{350}{143} & 0 & \frac{1050}{143} & 0 & 0 & 0 & 0 & 0 & -\frac{4275}{2431} & \frac{800}{143} & \frac{1575}{2431} & -\frac{525}{286} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{200}{143} & \frac{900}{143} & \frac{800}{143} & -\frac{450}{143} & 0 & 0 & 0 & 0 & \frac{11925}{4862} & \frac{2800}{2431} & \frac{4275}{374} & -\frac{700}{2431} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1750}{143} & 0 & -\frac{350}{143} & 0 & 0 & 0 & 0 & 0 & \frac{225}{187} & -\frac{200}{143} & -\frac{5625}{2431} & -\frac{2525}{286} \\
\hline
 0 & 0 & 0 & 0 & -\frac{2367}{286} & \frac{9}{13} & \frac{306}{143} & \frac{99}{13} & 0 & 0 & 0 & 0 & -\frac{40275}{2431} & -\frac{4275}{2431} & \frac{11925}{4862} & \frac{225}{187} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{450}{143} & 0 & \frac{900}{143} & 0 & 0 & 0 & 0 & 0 & \frac{700}{2431} & \frac{800}{143} & \frac{2800}{2431} & -\frac{200}{143} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{315}{286} & \frac{45}{13} & \frac{720}{143} & -\frac{45}{13} & 0 & 0 & 0 & 0 & \frac{6525}{2431} & \frac{1575}{2431} & \frac{4275}{374} & -\frac{5625}{2431} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \frac{1575}{143} & 0 & -\frac{225}{143} & 0 & 0 & 0 & 0 & 0 & \frac{4200}{2431} & -\frac{525}{286} & -\frac{700}{2431} & -\frac{2525}{286} & 0 & 0 & 0 & 0 \\
\end{array}
\right]
$
}
\caption{This is the matrix $\left( \mathcal{C}_{5}\right)_{7}^{\check{F}}$, which defines the coefficient $\left(a_{5}\right)_{7}^{\check{F}} = \left< \mathcal{M}_{\ell} \right| \left( \mathcal{C}_{5}\right)_{7}^{\check{F}} \left| \mathcal{M}_{\ell} \right>$ that appears in the observable $\check{F}$ for a truncation at $L=5$.}
\label{tab:FObsMatrix7}
\end{table}

\clearpage

\begin{table}[h]
\centering
\scalebox{.72}{
$
\left[
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1435}{143} & \frac{490}{143} & \frac{175}{143} & \frac{4655}{286} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{21}{13} & 0 & \frac{105}{13} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{315}{143} & \frac{1470}{143} & \frac{945}{143} & -\frac{735}{286} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{357}{26} & 0 & -\frac{105}{26} & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1470}{143} & \frac{735}{286} & \frac{245}{143} & \frac{4655}{286} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{735}{286} & 0 & \frac{1470}{143} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{245}{143} & \frac{1470}{143} & \frac{980}{143} & -\frac{490}{143} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{4655}{286} & 0 & -\frac{490}{143} & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1435}{143} & \frac{21}{13} & \frac{315}{143} & \frac{357}{26} & 0 & 0 & 0 & 0 & -\frac{51450}{2717} & -\frac{245}{418} & \frac{7350}{2717} & \frac{8820}{2717} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{490}{143} & 0 & \frac{1470}{143} & 0 & 0 & 0 & 0 & 0 & -\frac{245}{418} & \frac{980}{143} & \frac{12005}{5434} & -\frac{245}{143} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{175}{143} & \frac{105}{13} & \frac{945}{143} & -\frac{105}{26} & 0 & 0 & 0 & 0 & \frac{7350}{2717} & \frac{12005}{5434} & \frac{36750}{2717} & -\frac{4410}{2717} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{4655}{286} & 0 & -\frac{735}{286} & 0 & 0 & 0 & 0 & 0 & \frac{8820}{2717} & -\frac{245}{143} & -\frac{4410}{2717} & -\frac{1470}{143} \\
\end{array}
\right]
$
}
\caption{This is the matrix $\left( \mathcal{C}_{5}\right)_{8}^{\check{F}}$, which defines the coefficient $\left(a_{5}\right)_{8}^{\check{F}} = \left< \mathcal{M}_{\ell} \right| \left( \mathcal{C}_{5}\right)_{8}^{\check{F}} \left| \mathcal{M}_{\ell} \right>$ that appears in the observable $\check{F}$ for a truncation at $L=5$.}
\label{tab:FObsMatrix8}
\end{table}

\begin{table}[h]
\centering
\scalebox{.72}{
$
\left[
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{28371}{2431} & \frac{8820}{2431} & \frac{3675}{2431} & \frac{52920}{2431} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{588}{221} & 0 & \frac{2940}{221} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{392}{187} & \frac{35280}{2431} & \frac{19600}{2431} & -\frac{8820}{2431} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{4508}{221} & 0 & -\frac{980}{221} & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{28371}{2431} & \frac{588}{221} & \frac{392}{187} & \frac{4508}{221} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{8820}{2431} & 0 & \frac{35280}{2431} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{3675}{2431} & \frac{2940}{221} & \frac{19600}{2431} & -\frac{980}{221} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{52920}{2431} & 0 & -\frac{8820}{2431} & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right]
$
}
\caption{This is the matrix $\left( \mathcal{C}_{5}\right)_{9}^{\check{F}}$, which defines the coefficient $\left(a_{5}\right)_{9}^{\check{F}} = \left< \mathcal{M}_{\ell} \right| \left( \mathcal{C}_{5}\right)_{9}^{\check{F}} \left| \mathcal{M}_{\ell} \right>$ that appears in the observable $\check{F}$ for a truncation at $L=5$.}
\label{tab:FObsMatrix9}
\end{table}

\clearpage

\begin{table}[h]
\centering
\scalebox{.77}{
$
\left[
\begin{array}{c|ccc|cccc|cccc|cccc|cccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{55566}{4199} & \frac{15876}{4199} & \frac{7938}{4199} & \frac{115101}{4199} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{15876}{4199} & 0 & \frac{79380}{4199} & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{7938}{4199} & \frac{79380}{4199} & \frac{39690}{4199} & -\frac{19845}{4199} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{115101}{4199} & 0 & -\frac{19845}{4199} & 0 \\
\end{array}

==> (inline-1) <==
\begin{tabular*}{\linewidth}{cc@{\extracolsep\fill}m{7.5cm}c}
\hline 
\hline \\
 Set-Nr. $j$ & Observables & \hspace*{70pt} $\hat{b}_{i}^{(j)}$-representation & Transformation matrix $\hat{U}^{(j)}$ \\
\hline
$2$ & $\left\{ \sigma_{0}, P, G, F \right\}$ & {\begin{align}
               \sigma_{0} &= \frac{1}{2} \left( \left| \hat{b}_{1}^{(2)} \right|^{2} + \left| \hat{b}_{2}^{(2)} \right|^{2} +\left| \hat{b}_{3}^{(2)} \right|^{2} +\left| \hat{b}_{4}^{(2)} \right|^{2} \right) \nonumber \\
               \check{P} &= \frac{1}{2} \left( \left| \hat{b}_{1}^{(2)} \right|^{2} - \left| \hat{b}_{2}^{(2)} \right|^{2} + \left| \hat{b}_{3}^{(2)} \right|^{2} - \left| \hat{b}_{4}^{(2)} \right|^{2} \right) \nonumber \\
               \check{G} &= \frac{1}{2} \left( \left| \hat{b}_{1}^{(2)} \right|^{2} + \left| \hat{b}_{2}^{(2)} \right|^{2} - \left| \hat{b}_{3}^{(2)} \right|^{2} - \left| \hat{b}_{4}^{(2)} \right|^{2} \right) \nonumber \\
               \check{F} &= \frac{1}{2} \left( \left| \hat{b}_{1}^{(2)} \right|^{2} - \left| \hat{b}_{2}^{(2)} \right|^{2} - \left| \hat{b}_{3}^{(2)} \right|^{2} + \left| \hat{b}_{4}^{(2)} \right|^{2} \right) \nonumber \end{align}} & $\hat{U}^{(2)} = \frac{1}{\sqrt{2}} \left[ 
\begin{array}{cccc}
 0 & i & 0 & 1 \\
 i & 0 & 1 & 0 \\
 0 & -i & 0 & 1 \\
 -i & 0 & 1 & 0 \\
\end{array} \right]$ \\
\\
$3$ &$\left\{ \sigma_{0}, P, E, H \right\}$ & {\begin{align}
               \sigma_{0} &= \frac{1}{2} \left( \left| \hat{b}_{1}^{(3)} \right|^{2} + \left| \hat{b}_{2}^{(3)} \right|^{2} +\left| \hat{b}_{3}^{(3)} \right|^{2} +\left| \hat{b}_{4}^{(3)} \right|^{2} \right) \nonumber \\
               \check{P} &= \frac{1}{2} \left( \left| \hat{b}_{1}^{(3)} \right|^{2} - \left| \hat{b}_{2}^{(3)} \right|^{2} - \left| \hat{b}_{3}^{(3)} \right|^{2} + \left| \hat{b}_{4}^{(3)} \right|^{2} \right) \nonumber \\
               \check{E} &= \frac{1}{2} \left( - \left| \hat{b}_{1}^{(3)} \right|^{2} - \left| \hat{b}_{2}^{(3)} \right|^{2} + \left| \hat{b}_{3}^{(3)} \right|^{2} + \left| \hat{b}_{4}^{(3)} \right|^{2} \right) \nonumber \\
               \check{H} &= \frac{1}{2} \left( \left| \hat{b}_{1}^{(3)} \right|^{2} - \left| \hat{b}_{2}^{(3)} \right|^{2} + \left| \hat{b}_{3}^{(3)} \right|^{2} - \left| \hat{b}_{4}^{(3)} \right|^{2} \right) \nonumber \end{align}} & $\hat{U}^{(3)} = \frac{1}{\sqrt{2}} \left[ 
\begin{array}{cccc}
 0 & -1 & 0 & 1 \\
 -1 & 0 & 1 & 0 \\
 1 & 0 & 1 & 0 \\
 0 & 1 & 0 & 1 \\
\end{array} \right]$
\\
\hline
\hline
\end{tabular*}
\begin{tabular*}{\linewidth}{cc@{\extracolsep\fill}m{7.5cm}c}
\hline 
\hline \\
 Set-Nr. $j$ & Observables & \hspace*{70pt} $\hat{b}_{i}^{(j)}$-representation & Transformation matrix $\hat{U}^{(j)}$ \\
\hline
$4$ & $\left\{ \sigma_{0}, T, O_{x^{\prime}}, C_{z^{\prime}} \ \right\}$ & {\begin{align}
               \sigma_{0} &= \frac{1}{2} \left( \left| \hat{b}_{1}^{(4)} \right|^{2} + \left| \hat{b}_{2}^{(4)} \right|^{2} +\left| \hat{b}_{3}^{(4)} \right|^{2} +\left| \hat{b}_{4}^{(4)} \right|^{2} \right) \nonumber \\
               - \check{T} &= \frac{1}{2} \left( - \left| \hat{b}_{1}^{(4)} \right|^{2} - \left| \hat{b}_{2}^{(4)} \right|^{2} + \left| \hat{b}_{3}^{(4)} \right|^{2} + \left| \hat{b}_{4}^{(4)} \right|^{2} \right) \nonumber \\
               \check{O}_{x^{\prime}} &= \frac{1}{2} \left( - \left| \hat{b}_{1}^{(4)} \right|^{2} + \left| \hat{b}_{2}^{(4)} \right|^{2} + \left| \hat{b}_{3}^{(4)} \right|^{2} - \left| \hat{b}_{4}^{(4)} \right|^{2} \right) \nonumber \\
               - \check{C}_{z^{\prime}} &= \frac{1}{2} \left( \left| \hat{b}_{1}^{(4)} \right|^{2} - \left| \hat{b}_{2}^{(4)} \right|^{2} + \left| \hat{b}_{3}^{(4)} \right|^{2} - \left| \hat{b}_{4}^{(4)} \right|^{2} \right) \nonumber \end{align}} & $\hat{U}^{(4)} = \frac{1}{\sqrt{2}} \left[ 
\begin{array}{cccc}
 1 & 0 & 0 & 1 \\
 -1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 \\
 0 & -1 & 1 & 0 \\
\end{array} \right]$ \\
\\
$5$ & $\left\{ \sigma_{0}, T, O_{z^{\prime}}, C_{x^{\prime}} \right\}$ & {\begin{align}
               \sigma_{0} &= \frac{1}{2} \left( \left| \hat{b}_{1}^{(5)} \right|^{2} + \left| \hat{b}_{2}^{(5)} \right|^{2} +\left| \hat{b}_{3}^{(5)} \right|^{2} +\left| \hat{b}_{4}^{(5)} \right|^{2} \right) \nonumber \\
               - \check{T} &= \frac{1}{2} \left( - \left| \hat{b}_{1}^{(5)} \right|^{2} - \left| \hat{b}_{2}^{(5)} \right|^{2} + \left| \hat{b}_{3}^{(5)} \right|^{2} + \left| \hat{b}_{4}^{(5)} \right|^{2} \right) \nonumber \\
               - \check{O}_{z^{\prime}} &= \frac{1}{2} \left( - \left| \hat{b}_{1}^{(5)} \right|^{2} + \left| \hat{b}_{2}^{(5)} \right|^{2} - \left| \hat{b}_{3}^{(5)} \right|^{2} + \left| \hat{b}_{4}^{(5)} \right|^{2} \right) \nonumber \\
               - \check{C}_{x^{\prime}} &= \frac{1}{2} \left( \left| \hat{b}_{1}^{(5)} \right|^{2} - \left| \hat{b}_{2}^{(5)} \right|^{2} - \left| \hat{b}_{3}^{(5)} \right|^{2} + \left| \hat{b}_{4}^{(5)} \right|^{2} \right) \nonumber \end{align}} & $\hat{U}^{(5)} = \frac{1}{\sqrt{2}} \left[
\begin{array}{cccc}
 -i & 0 & 0 & 1 \\
 i & 0 & 0 & 1 \\
 0 & -i & 1 & 0 \\
 0 & i & 1 & 0 \\
\end{array} \right]$ \\
\\
\hline
\hline
\end{tabular*}
\begin{tabular*}{\linewidth}{cc@{\extracolsep\fill}m{7.5cm}c}
\hline 
\hline \\
 Set-Nr. $j$ & Observables & \hspace*{70pt} $\hat{b}_{i}^{(j)}$-representation & Transformation matrix $\hat{U}^{(j)}$ \\
\hline
$6$ & $\left\{ \sigma_{0}, \Sigma, T_{x^{\prime}}, L_{z^{\prime}} \ \right\}$ & {\begin{align}
               \sigma_{0} &= \frac{1}{2} \left( \left| \hat{b}_{1}^{(6)} \right|^{2} + \left| \hat{b}_{2}^{(6)} \right|^{2} +\left| \hat{b}_{3}^{(6)} \right|^{2} +\left| \hat{b}_{4}^{(6)} \right|^{2} \right) \nonumber \\
               - \check{\Sigma} &= \frac{1}{2} \left( \left| \hat{b}_{1}^{(6)} \right|^{2} - \left| \hat{b}_{2}^{(6)} \right|^{2} + \left| \hat{b}_{3}^{(6)} \right|^{2} - \left| \hat{b}_{4}^{(6)} \right|^{2} \right) \nonumber \\
               - \check{T}_{x^{\prime}} &= \frac{1}{2} \left( - \left| \hat{b}_{1}^{(6)} \right|^{2} - \left| \hat{b}_{2}^{(6)} \right|^{2} + \left| \hat{b}_{3}^{(6)} \right|^{2} + \left| \hat{b}_{4}^{(6)} \right|^{2} \right) \nonumber \\
               \check{L}_{z^{\prime}} &= \frac{1}{2} \left( - \left| \hat{b}_{1}^{(6)} \right|^{2} + \left| \hat{b}_{2}^{(6)} \right|^{2} + \left| \hat{b}_{3}^{(6)} \right|^{2} - \left| \hat{b}_{4}^{(6)} \right|^{2} \right) \nonumber \end{align}} & $\hat{U}^{(6)} = \frac{1}{\sqrt{2}} \left[
\begin{array}{cccc}
 1 & 1 & 0 & 0 \\
 0 & 0 & 1 & -1 \\
 1 & -1 & 0 & 0 \\
 0 & 0 & 1 & 1 \\
\end{array} \right]$ \\
\\
$7$ & $\left\{ \sigma_{0}, \Sigma, T_{z^{\prime}}, L_{x^{\prime}}\right\}$ & {\begin{align}
               \sigma_{0} &= \frac{1}{2} \left( \left| \hat{b}_{1}^{(7)} \right|^{2} + \left| \hat{b}_{2}^{(7)} \right|^{2} +\left| \hat{b}_{3}^{(7)} \right|^{2} +\left| \hat{b}_{4}^{(7)} \right|^{2} \right) \nonumber \\
               - \check{\Sigma} &= \frac{1}{2} \left( \left| \hat{b}_{1}^{(7)} \right|^{2} - \left| \hat{b}_{2}^{(7)} \right|^{2} + \left| \hat{b}_{3}^{(7)} \right|^{2} - \left| \hat{b}_{4}^{(7)} \right|^{2} \right) \nonumber \\
               - \check{T}_{z^{\prime}} &= \frac{1}{2} \left( - \left| \hat{b}_{1}^{(7)} \right|^{2} + \left| \hat{b}_{2}^{(7)} \right|^{2} + \left| \hat{b}_{3}^{(7)} \right|^{2} - \left| \hat{b}_{4}^{(7)} \right|^{2} \right) \nonumber \\
               \check{L}_{x^{\prime}} &= \frac{1}{2} \left( \left| \hat{b}_{1}^{(7)} \right|^{2} + \left| \hat{b}_{2}^{(7)} \right|^{2} - \left| \hat{b}_{3}^{(7)} \right|^{2} - \left| \hat{b}_{4}^{(7)} \right|^{2} \right) \nonumber \end{align}} & $\hat{U}^{(7)} = \frac{1}{\sqrt{2}} \left[ 
\begin{array}{cccc}
 1 & -i & 0 & 0 \\
 0 & 0 & 1 & -i \\
 1 & i & 0 & 0 \\
 0 & 0 & 1 & i \\
\end{array} \right]$ \\
\\
\hline
\hline
\end{tabular*}
\begin{tabular*}{\linewidth}{cc@{\extracolsep\fill}m{7.5cm}c}
\hline 
\hline \\
 Set-Nr. $j$ & Observables & \hspace*{70pt} $\hat{b}_{i}^{(j)}$-representation & Transformation matrix $\hat{U}^{(j)}$ \\
\hline
$8$ & $\left\{ \sigma_{0}, E, C_{x^{\prime}}, L_{x^{\prime}} \ \right\}$ & {\begin{align}
               \sigma_{0} &= \frac{1}{2} \left( \left| \hat{b}_{1}^{(8)} \right|^{2} + \left| \hat{b}_{2}^{(8)} \right|^{2} +\left| \hat{b}_{3}^{(8)} \right|^{2} +\left| \hat{b}_{4}^{(8)} \right|^{2} \right) \nonumber \\
               \check{E} &= \frac{1}{2} \left( - \left| \hat{b}_{1}^{(8)} \right|^{2} - \left| \hat{b}_{2}^{(8)} \right|^{2} + \left| \hat{b}_{3}^{(8)} \right|^{2} + \left| \hat{b}_{4}^{(8)} \right|^{2} \right) \nonumber \\
               - \check{C}_{x^{\prime}} &= \frac{1}{2} \left( - \left| \hat{b}_{1}^{(8)} \right|^{2} + \left| \hat{b}_{2}^{(8)} \right|^{2} + \left| \hat{b}_{3}^{(8)} \right|^{2} - \left| \hat{b}_{4}^{(8)} \right|^{2} \right) \nonumber \\
               \check{L}_{x^{\prime}} &= \frac{1}{2} \left( - \left| \hat{b}_{1}^{(8)} \right|^{2} + \left| \hat{b}_{2}^{(8)} \right|^{2} - \left| \hat{b}_{3}^{(8)} \right|^{2} + \left| \hat{b}_{4}^{(8)} \right|^{2} \right) \nonumber \end{align}} & $\hat{U}^{(8)} = \frac{1}{2} \left[
\begin{array}{cccc}
 -i & 1 & i & -1 \\
 i & 1 & -i & -1 \\
 -i & 1 & -i & 1 \\
 i & 1 & i & 1 \\
\end{array} \right]$ \\
\\
$9$ & $\left\{ \sigma_{0}, E, C_{z^{\prime}}, L_{z^{\prime}} \ \right\}$ & {\begin{align}
               \sigma_{0} &= \frac{1}{2} \left( \left| \hat{b}_{1}^{(9)} \right|^{2} + \left| \hat{b}_{2}^{(9)} \right|^{2} +\left| \hat{b}_{3}^{(9)} \right|^{2} +\left| \hat{b}_{4}^{(9)} \right|^{2} \right) \nonumber \\
               \check{E} &= \frac{1}{2} \left( \left| \hat{b}_{1}^{(9)} \right|^{2} - \left| \hat{b}_{2}^{(9)} \right|^{2} + \left| \hat{b}_{3}^{(9)} \right|^{2} - \left| \hat{b}_{4}^{(9)} \right|^{2} \right) \nonumber \\
               - \check{C}_{z^{\prime}} &= \frac{1}{2} \left( \left| \hat{b}_{1}^{(9)} \right|^{2} + \left| \hat{b}_{2}^{(9)} \right|^{2} - \left| \hat{b}_{3}^{(9)} \right|^{2} - \left| \hat{b}_{4}^{(9)} \right|^{2} \right) \nonumber \\
               \check{L}_{z^{\prime}} &= \frac{1}{2} \left( - \left| \hat{b}_{1}^{(9)} \right|^{2} + \left| \hat{b}_{2}^{(9)} \right|^{2} + \left| \hat{b}_{3}^{(9)} \right|^{2} - \left| \hat{b}_{4}^{(9)} \right|^{2} \right) \nonumber \end{align}} & $\hat{U}^{(9)} = \frac{1}{2} \left[ \begin{array}{cccc}
1 & 1 & 1 & 1 \\
i & -i & -i & i \\
-i & i & -i & i \\
1 & 1 & -1 & -1 \end{array} \right]$ \\
\\
\hline
\hline
\end{tabular*}
\begin{tabular*}{\linewidth}{cc@{\extracolsep\fill}m{7.5cm}c}
\hline 
\hline \\
 Set-Nr. $j$ & Observables & \hspace*{70pt} $\hat{b}_{i}^{(j)}$-representation & Transformation matrix $\hat{U}^{(j)}$ \\
\hline
$10$ &  $\left\{ \sigma_{0}, G, O_{x^{\prime}}, L_{x^{\prime}} \ \right\}$ & {\begin{align}
               \sigma_{0} &= \frac{1}{2} \left( \left| \hat{b}_{1}^{(10)} \right|^{2} + \left| \hat{b}_{2}^{(10)} \right|^{2} +\left| \hat{b}_{3}^{(10)} \right|^{2} +\left| \hat{b}_{4}^{(10)} \right|^{2} \right) \nonumber \\
               \check{G} &= \frac{1}{2} \left( - \left| \hat{b}_{1}^{(10)} \right|^{2} + \left| \hat{b}_{2}^{(10)} \right|^{2} - \left| \hat{b}_{3}^{(10)} \right|^{2} + \left| \hat{b}_{4}^{(10)} \right|^{2} \right) \nonumber \\
               \check{O}_{x^{\prime}} &= \frac{1}{2} \left( - \left| \hat{b}_{1}^{(10)} \right|^{2} + \left| \hat{b}_{2}^{(10)} \right|^{2} + \left| \hat{b}_{3}^{(10)} \right|^{2} - \left| \hat{b}_{4}^{(10)} \right|^{2} \right) \nonumber \\
               \check{L}_{x^{\prime}} &= \frac{1}{2} \left( \left| \hat{b}_{1}^{(10)} \right|^{2} + \left| \hat{b}_{2}^{(10)} \right|^{2} - \left| \hat{b}_{3}^{(10)} \right|^{2} - \left| \hat{b}_{4}^{(10)} \right|^{2} \right) \nonumber \end{align}} & $\hat{U}^{(10)} = \frac{1}{2} \left[
\begin{array}{cccc}
 -i & -1 & 1 & -i \\
 i & 1 & 1 & -i \\
 -i & 1 & 1 & i \\
 i & -1 & 1 & i \\
\end{array} \right]$ \\
\\
$11$ & $\left\{ \sigma_{0}, G, O_{z^{\prime}}, L_{z^{\prime}} \ \right\}$ & {\begin{align}
               \sigma_{0} &= \frac{1}{2} \left( \left| \hat{b}_{1}^{(11)} \right|^{2} + \left| \hat{b}_{2}^{(11)} \right|^{2} +\left| \hat{b}_{3}^{(11)} \right|^{2} +\left| \hat{b}_{4}^{(11)} \right|^{2} \right) \nonumber \\
               \check{G} &= \frac{1}{2} \left( - \left| \hat{b}_{1}^{(11)} \right|^{2} + \left| \hat{b}_{2}^{(11)} \right|^{2} - \left| \hat{b}_{3}^{(11)} \right|^{2} + \left| \hat{b}_{4}^{(11)} \right|^{2} \right) \nonumber \\
               - \check{O}_{z^{\prime}} &= \frac{1}{2} \left( - \left| \hat{b}_{1}^{(11)} \right|^{2} - \left| \hat{b}_{2}^{(11)} \right|^{2} + \left| \hat{b}_{3}^{(11)} \right|^{2} + \left| \hat{b}_{4}^{(11)} \right|^{2} \right) \nonumber \\
               \check{L}_{z^{\prime}} &= \frac{1}{2} \left( - \left| \hat{b}_{1}^{(11)} \right|^{2} + \left| \hat{b}_{2}^{(11)} \right|^{2} + \left| \hat{b}_{3}^{(11)} \right|^{2} - \left| \hat{b}_{4}^{(11)} \right|^{2} \right) \nonumber \end{align}} & $\hat{U}^{(11)} = \frac{1}{2} \left[ 
\begin{array}{cccc}
 -i & -i & 1 & 1 \\
 i & -i & 1 & -1 \\
 -i & i & 1 & -1 \\
 i & i & 1 & 1 \\
\end{array} \right]$
\\
\hline
\hline
\end{tabular*}
\begin{tabular*}{\linewidth}{cc@{\extracolsep\fill}m{7.5cm}c}
\hline 
\hline \\
 Set-Nr. $j$ & Observables & \hspace*{70pt} $\hat{b}_{i}^{(j)}$-representation & Transformation matrix $\hat{U}^{(j)}$ \\
\hline
$12$ & $\left\{ \sigma_{0}, H, O_{x^{\prime}}, T_{x^{\prime}}\right\}$ & {\begin{align}
               \sigma_{0} &= \frac{1}{2} \left( \left| \hat{b}_{1}^{(12)} \right|^{2} + \left| \hat{b}_{2}^{(12)} \right|^{2} +\left| \hat{b}_{3}^{(12)} \right|^{2} +\left| \hat{b}_{4}^{(12)} \right|^{2} \right) \nonumber \\
               \check{H} &= \frac{1}{2} \left( \left| \hat{b}_{1}^{(12)} \right|^{2} - \left| \hat{b}_{2}^{(12)} \right|^{2} + \left| \hat{b}_{3}^{(12)} \right|^{2} - \left| \hat{b}_{4}^{(12)} \right|^{2} \right) \nonumber \\
               \check{O}_{x^{\prime}} &= \frac{1}{2} \left( \left| \hat{b}_{1}^{(12)} \right|^{2} - \left| \hat{b}_{2}^{(12)} \right|^{2} - \left| \hat{b}_{3}^{(12)} \right|^{2} + \left| \hat{b}_{4}^{(12)} \right|^{2} \right) \nonumber \\
               - \check{T}_{x^{\prime}} &= \frac{1}{2} \left( - \left| \hat{b}_{1}^{(12)} \right|^{2} - \left| \hat{b}_{2}^{(12)} \right|^{2} + \left| \hat{b}_{3}^{(12)} \right|^{2} + \left| \hat{b}_{4}^{(12)} \right|^{2} \right) \nonumber \end{align}} & $\hat{U}^{(12)} = \frac{1}{2} \left[ 
\begin{array}{cccc}
 1 & 1 & 1 & -1 \\
 -1 & -1 & 1 & -1 \\
 1 & -1 & 1 & 1 \\
 -1 & 1 & 1 & 1 \\
\end{array} \right]$ \\
\\
$13$ &  $\left\{ \sigma_{0}, H, O_{z^{\prime}}, T_{z^{\prime}} \ \right\}$ & {\begin{align}
               \sigma_{0} &= \frac{1}{2} \left( \left| \hat{b}_{1}^{(13)} \right|^{2} + \left| \hat{b}_{2}^{(13)} \right|^{2} +\left| \hat{b}_{3}^{(13)} \right|^{2} +\left| \hat{b}_{4}^{(13)} \right|^{2} \right) \nonumber \\
               \check{H} &= \frac{1}{2} \left( \left| \hat{b}_{1}^{(13)} \right|^{2} - \left| \hat{b}_{2}^{(13)} \right|^{2} + \left| \hat{b}_{3}^{(13)} \right|^{2} - \left| \hat{b}_{4}^{(13)} \right|^{2} \right) \nonumber \\
               - \check{O}_{z^{\prime}} &= \frac{1}{2} \left( \left| \hat{b}_{1}^{(13)} \right|^{2} + \left| \hat{b}_{2}^{(13)} \right|^{2} - \left| \hat{b}_{3}^{(13)} \right|^{2} - \left| \hat{b}_{4}^{(13)} \right|^{2} \right) \nonumber \\
               - \check{T}_{z^{\prime}} &= \frac{1}{2} \left( \left| \hat{b}_{1}^{(13)} \right|^{2} - \left| \hat{b}_{2}^{(13)} \right|^{2} - \left| \hat{b}_{3}^{(13)} \right|^{2} + \left| \hat{b}_{4}^{(13)} \right|^{2} \right) \nonumber \end{align}} & $\hat{U}^{(13)} = \frac{1}{2} \left[
\begin{array}{cccc}
 1 & i & 1 & -i \\
 -1 & i & 1 & i \\
 1 & -i & 1 & i \\
 -1 & -i & 1 & -i \\
\end{array} \right]$ \\
\\
\hline
\hline
\end{tabular*}
\begin{tabular*}{\linewidth}{cc@{\extracolsep\fill}m{7.5cm}c}
\hline 
\hline \\
 Set-Nr. $j$ & Observables & \hspace*{70pt} $\hat{b}_{i}^{(j)}$-representation & Transformation matrix $\hat{U}^{(j)}$ \\
\hline
$14$ & $\left\{ \sigma_{0}, F, C_{x^{\prime}}, T_{x^{\prime}} \ \right\}$ & {\begin{align}
               \sigma_{0} &= \frac{1}{2} \left( \left| \hat{b}_{1}^{(14)} \right|^{2} + \left| \hat{b}_{2}^{(14)} \right|^{2} +\left| \hat{b}_{3}^{(14)} \right|^{2} +\left| \hat{b}_{4}^{(14)} \right|^{2} \right) \nonumber \\
               \check{F} &= \frac{1}{2} \left( \left| \hat{b}_{1}^{(14)} \right|^{2} + \left| \hat{b}_{2}^{(14)} \right|^{2} - \left| \hat{b}_{3}^{(14)} \right|^{2} - \left| \hat{b}_{4}^{(14)} \right|^{2} \right) \nonumber \\
               - \check{C}_{x^{\prime}} &= \frac{1}{2} \left( \left| \hat{b}_{1}^{(14)} \right|^{2} - \left| \hat{b}_{2}^{(14)} \right|^{2} - \left| \hat{b}_{3}^{(14)} \right|^{2} + \left| \hat{b}_{4}^{(14)} \right|^{2} \right) \nonumber \\
               - \check{T}_{x^{\prime}} &= \frac{1}{2} \left( \left| \hat{b}_{1}^{(14)} \right|^{2} - \left| \hat{b}_{2}^{(14)} \right|^{2} + \left| \hat{b}_{3}^{(14)} \right|^{2} - \left| \hat{b}_{4}^{(14)} \right|^{2} \right) \nonumber \end{align}} & $\hat{U}^{(14)} = \frac{1}{2} \left[
\begin{array}{cccc}
 -1 & 1 & -i & -i \\
 1 & 1 & i & -i \\
 -1 & 1 & i & i \\
 1 & 1 & -i & i \\
\end{array} \right]$ \\
\\
$15$ & $\left\{ \sigma_{0}, F, C_{z^{\prime}}, T_{z^{\prime}} \ \right\}$ & {\begin{align}
               \sigma_{0} &= \frac{1}{2} \left( \left| \hat{b}_{1}^{(15)} \right|^{2} + \left| \hat{b}_{2}^{(15)} \right|^{2} +\left| \hat{b}_{3}^{(15)} \right|^{2} +\left| \hat{b}_{4}^{(15)} \right|^{2} \right) \nonumber \\
               \check{F} &= \frac{1}{2} \left( \left| \hat{b}_{1}^{(15)} \right|^{2} + \left| \hat{b}_{2}^{(15)} \right|^{2} - \left| \hat{b}_{3}^{(15)} \right|^{2} - \left| \hat{b}_{4}^{(15)} \right|^{2} \right) \nonumber \\
               - \check{C}_{z^{\prime}} &= \frac{1}{2} \left( \left| \hat{b}_{1}^{(15)} \right|^{2} - \left| \hat{b}_{2}^{(15)} \right|^{2} + \left| \hat{b}_{3}^{(15)} \right|^{2} - \left| \hat{b}_{4}^{(15)} \right|^{2} \right) \nonumber \\
               - \check{T}_{z^{\prime}} &= \frac{1}{2} \left( \left| \hat{b}_{1}^{(15)} \right|^{2} - \left| \hat{b}_{2}^{(15)} \right|^{2} - \left| \hat{b}_{3}^{(15)} \right|^{2} + \left| \hat{b}_{4}^{(15)} \right|^{2} \right) \nonumber \end{align}} & $\hat{U}^{(15)} = \frac{1}{2} \left[
\begin{array}{cccc}
 -i & 1 & 1 & -i \\
 -i & -1 & 1 & i \\
 i & 1 & 1 & i \\
 i & -1 & 1 & -i \\
\end{array} \right]$ \\
\\
\hline
\hline
\end{tabular*}
